Visible Light Indoor Positioning with a Single LED and Distributed Single-Element OIRS: An Iterative Approach with Adaptive Beam Steering

The integration of Optical Intelligent Reflective Surfaces (OIRSs) into Visible Light Communication (VLC) systems is gaining momentum as a valid alternative to RF technologies, harnessing the existing lighting infrastructures and the vast unlicensed optical spectrum to enable higher spectral efficiency, improved resilience to Line-of-Sight (LoS) blockages, and enhanced positioning capabilities. This paper investigates the problem of localizing a low-cost Photo Detector (PD) in a VLC-based indoor environment consisting of only a single Light Emitting Diode (LED) as an active anchor, and multiple spatially distributed single-element OIRSs. We formulate the problem within an indirect, computationally efficient localization framework: first, the optimal Maximum Likelihood (ML) estimators of the LoS and Non-Line-of-Sight (NLoS) distances are derived, using a suitable OIRS activation strategy to prevent interferences. To overcome the grid-based optimization required by the ML NLoS estimator, we devise a novel algorithm based on an unstructured noise variance transformation, which admits a closed-form solution. The set of estimated LoS/NLoS distances are then used within a low-complexity localization algorithm combining an Iterative Weighted Least Squares (IWLS) procedure, whose weights are set according to the inverse of the Cram\'er-Rao Lower Bound (CRLB), with an adaptive beam steering strategy that allows the OIRSs network to dynamically align with the PD, without any prior knowledge of its position. Accordingly, we derive the CRLB for both LoS/NLoS distance estimation and PD position estimation. Simulation results demonstrate the effectiveness of our approach in terms of localization accuracy, robustness against OIRSs misalignment conditions, and low number of iterations required to attain the theoretical bounds.

==> fig/tikz/Fig2_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\makeatletter
\newcommand\notsotiny{\@setfontsize\notsotiny\@vipt\@viipt}
\makeatother

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\notsotiny},
  tick label style={font=\scriptsize},
}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
%
\hspace{0cm}\begin{tikzpicture}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
axis line style= thick,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize SNR [dB]},
ymode=log,
ymin=0.01,
ymax=0.4,
yminorticks=true,
scaled y ticks=false,  % Prevents auto-scaling to large numbers
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize RMSE [m]},
yticklabel style = {
           /pgf/number format/fixed,
           /pgf/number format/precision = 2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashdotted,white!85!black},
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, legend columns=3, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.375951205806346\\
11	0.310130412493494\\
12	0.268768031388489\\
13	0.205135701526903\\
14	0.181252471136308\\
15	0.156567914273116\\
16	0.139467241236522\\
17	0.121000005612209\\
18	0.107630131883646\\
19	0.094900885193423\\
20	0.084642671793312\\
21	0.0743191285581238\\
22	0.0663817768247938\\
23	0.0583998443549598\\
24	0.052452967633487\\
25	0.0470548638815054\\
};
\addlegendentry{$\hat{d}^\RML$}

\addplot [color=mycolor4, line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	0.376259692621479\\
11	0.310593212290416\\
12	0.269019717304868\\
13	0.205177824367905\\
14	0.181284528749541\\
15	0.156592543567466\\
16	0.13948705456615\\
17	0.12101497695481\\
18	0.107641700434785\\
19	0.0949092639330622\\
20	0.0846497147027478\\
21	0.0743245031227331\\
22	0.0663867417582645\\
23	0.0584034783998087\\
24	0.0524556212699858\\
25	0.0470571697685753\\
};
\addlegendentry{$\hat{d}^\ML$}

\addplot [color=mycolor4, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
10	0.260194138136051\\
11	0.231898269725306\\
12	0.206679550458915\\
13	0.184203343254206\\
14	0.164171402497315\\
15	0.146317916505089\\
16	0.130405980365551\\
17	0.116224452353654\\
18	0.103585152208871\\
19	0.0923203640974677\\
20	0.0822806111252884\\
21	0.0733326718701878\\
22	0.0653578126146993\\
23	0.0582502118217421\\
24	0.0519155559471183\\
25	0.0462697879560822\\
};
\addlegendentry{$\text{DEB}(d)$ $\color{mycolor1}\bm{[K = 1]}$}

\addplot [color=mycolor2, dashed, line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.158236573281176\\
11	0.141827745383551\\
12	0.125769946643091\\
13	0.111181007210848\\
14	0.0991258345128163\\
15	0.0860404904285613\\
16	0.07659555319985\\
17	0.0674401935489964\\
18	0.0606981285585946\\
19	0.0539478872138353\\
20	0.0480459263522904\\
21	0.0422619983483415\\
22	0.037961633866923\\
23	0.0338137412845864\\
24	0.0300661672811264\\
25	0.0268210495581979\\
};
\addlegendentry{$\hat{d}^\RML$}

\addplot [color=mycolor2, line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.158253513558159\\
11	0.141840051238638\\
12	0.125778264684921\\
13	0.111189753503744\\
14	0.099131484438783\\
15	0.0860441236127296\\
16	0.076598301684381\\
17	0.0674428075951833\\
18	0.0606998587511235\\
19	0.0539495583742894\\
20	0.0480469397312037\\
21	0.0422631088030093\\
22	0.0379625395225816\\
23	0.0338141420886187\\
24	0.0300663012336757\\
25	0.026821619152145\\
};
\addlegendentry{$\hat{d}^\ML$}

\addplot [color=mycolor2, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
10	0.150223155694412\\
11	0.133886528450514\\
12	0.119326494093445\\
13	0.106349849813445\\
14	0.0947844034250633\\
15	0.0844766884814781\\
16	0.0752899278679879\\
17	0.0671022188527992\\
18	0.0598049155118402\\
19	0.0533011870633573\\
20	0.0475047329822722\\
21	0.0423386378446474\\
22	0.0377343507067417\\
23	0.0336307754756355\\
24	0.0299734602011978\\
25	0.026713874531791\\
};
\addlegendentry{$\text{DEB}(d)$ $\color{mycolor2}\bm{[K = 3]}$}

\addplot [color=mycolor3, dashed, line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.121336230426662\\
11	0.108385640104378\\
12	0.0954835338346263\\
13	0.0824081833627948\\
14	0.0751908885048061\\
15	0.0661385623249695\\
16	0.0594862233578683\\
17	0.0519502155131387\\
18	0.0467643730999038\\
19	0.0410440332053606\\
20	0.0369050222971287\\
21	0.0330490567159729\\
22	0.0294256512528574\\
23	0.0259979582077475\\
24	0.0234580649178703\\
25	0.020800710635354\\
};
\addlegendentry{$\hat{d}^\RML$}

\addplot [color=mycolor3, line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.121344048207885\\
11	0.10839126518058\\
12	0.0954875205618111\\
13	0.0824115963332383\\
14	0.0751937390856895\\
15	0.0661404513577146\\
16	0.0594880093247671\\
17	0.0519520909469228\\
18	0.0467657722526877\\
19	0.0410446333029145\\
20	0.0369055157862614\\
21	0.0330492374690897\\
22	0.0294259994610044\\
23	0.0259983221890157\\
24	0.0234584017442721\\
25	0.0208008372908683\\
};
\addlegendentry{$\hat{d}^\ML$}

\addplot [color=mycolor3, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
10	0.116362356043836\\
11	0.103708058994073\\
12	0.0924299048770463\\
13	0.0823782394398266\\
14	0.0734196831890951\\
15	0.0654353615263034\\
16	0.058319327353975\\
17	0.0519771552220914\\
18	0.0463246883597398\\
19	0.0412869219658938\\
20	0.0367970079412741\\
21	0.0327953678546853\\
22	0.0292289023734322\\
23	0.0260502866674354\\
24	0.02321734243749\\
25	0.0206924782348602\\
};
\addlegendentry{$\text{DEB}(d)$ $\color{mycolor3}\bm{[K = 5]}$}

\end{axis}


\end{tikzpicture}%

==> fig/tikz/Fig3_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\makeatletter
\newcommand\notsotiny{\@setfontsize\notsotiny\@vipt\@viipt}
\makeatother

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\notsotiny},
  tick label style={font=\scriptsize},
}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
%
\hspace{0cm}\begin{tikzpicture}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
axis line style=thick,
xmin=67.5,
xmax=112.5,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Azimuthal Angle [$^\circ$]},
ymode=log,
ymin=0.0032,
ymax=0.17,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
yminorticks=true,
scaled y ticks=false,  % Prevents auto-scaling to large numbers
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize RMSE [m]},
yticklabel style = {
           /pgf/number format/fixed,
           /pgf/number format/precision = 2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashdotted,white!85!black},
legend style={at={(0.5,0.845)}, anchor=center , legend cell align=left, align=left, legend columns=3, draw=white!15!black}
]
\addplot [color=mycolor1, dashed,  line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}, mark repeat=5]
  table[row sep=crcr]{%
40	0\\
40.5	0\\
41	0\\
41.5	0\\
42	0\\
42.5	0\\
43	0\\
43.5	0\\
44	0\\
44.5	0\\
45	0\\
45.5	0\\
46	0\\
46.5	0\\
47	0\\
47.5	0\\
48	0\\
48.5	0\\
49	0\\
49.5	0\\
50	0\\
50.5	0\\
51	0\\
51.5	0\\
52	0\\
52.5	0\\
53	0\\
53.5	0\\
54	0\\
54.5	0\\
55	0\\
55.5	0\\
56	0\\
56.5	0\\
57	0\\
57.5	0\\
58	0\\
58.5	0\\
59	0\\
59.5	0\\
60	0\\
60.5	0\\
61	0\\
61.5	0\\
62	0\\
62.5	0\\
63	0\\
63.5	0\\
64	0\\
64.5	0\\
65	0\\
65.5	0\\
66	0\\
66.5	0\\
67	0\\
67.5	0.0759768375214598\\
68	0.0729361017386643\\
68.5	0.069898200469925\\
69	0.0671852361402261\\
69.5	0.0640084866233131\\
70	0.0610578499184544\\
70.5	0.0583936953488348\\
71	0.0558358502430897\\
71.5	0.053002934687198\\
72	0.0505050272084931\\
72.5	0.0479842988968031\\
73	0.0454958447735033\\
73.5	0.0433947264784396\\
74	0.0410774733271846\\
74.5	0.0391507959202201\\
75	0.0372608054830832\\
75.5	0.035045072654929\\
76	0.0334683139674862\\
76.5	0.0317791636737301\\
77	0.0302315951230927\\
77.5	0.0287261305288725\\
78	0.027120806422023\\
78.5	0.0260157316214969\\
79	0.0249377426089714\\
79.5	0.0236501964786505\\
80	0.0227935218839723\\
80.5	0.0217329716936352\\
81	0.021125729595054\\
81.5	0.0201851284387906\\
82	0.019742696181212\\
82.5	0.0189531135631509\\
83	0.0188405267485535\\
83.5	0.0186353627641673\\
84	0.0183122762270535\\
84.5	0.0182496846034409\\
85	0.0180632906451079\\
85.5	0.0178444248860231\\
86	0.017752420647818\\
86.5	0.0176328224917349\\
87	0.017378664940648\\
87.5	0.0176743224350674\\
88	0.017592237361598\\
88.5	0.0177050581308418\\
89	0.0177071034154842\\
89.5	0.0176956726830756\\
90	0.0176787451676227\\
90.5	0.01754656280252\\
91	0.0179061041136669\\
91.5	0.0177204475452499\\
92	0.0178896862172509\\
92.5	0.0176404665656881\\
93	0.0177343985294847\\
93.5	0.0178946380018193\\
94	0.0177114421502134\\
94.5	0.0178103302132319\\
95	0.0178587676338096\\
95.5	0.0180154943565504\\
96	0.0180574181158761\\
96.5	0.0183997579236636\\
97	0.0189193727063998\\
97.5	0.0194580458109054\\
98	0.0196954235729306\\
98.5	0.0202815323620537\\
99	0.0211109964726211\\
99.5	0.0215256063246017\\
100	0.0225117672083651\\
100.5	0.0236263489525449\\
101	0.0245671473663806\\
101.5	0.0262372931950694\\
102	0.026954978520503\\
102.5	0.0285457455529566\\
103	0.0302011772418457\\
103.5	0.0319353323510782\\
104	0.0334945152676013\\
104.5	0.0352399628826551\\
105	0.037084357664231\\
105.5	0.039056660337251\\
106	0.0413251941476931\\
106.5	0.0435646334437638\\
107	0.0454310915425997\\
107.5	0.0483443130327728\\
108	0.0508875361535296\\
108.5	0.053096523760773\\
109	0.0555485294769591\\
109.5	0.0582664860978287\\
110	0.0611717585581466\\
110.5	0.0640087260838563\\
111	0.066826546284005\\
111.5	0.0703805126896394\\
112	0.0731608292009491\\
112.5	0.0761179889716147\\
113	0\\
113.5	0\\
114	0\\
114.5	0\\
115	0\\
115.5	0\\
116	0\\
116.5	0\\
117	0\\
117.5	0\\
118	0\\
118.5	0\\
119	0\\
119.5	0\\
120	0\\
120.5	0\\
121	0\\
121.5	0\\
122	0\\
122.5	0\\
123	0\\
123.5	0\\
124	0\\
124.5	0\\
125	0\\
125.5	0\\
126	0\\
126.5	0\\
127	0\\
127.5	0\\
128	0\\
128.5	0\\
129	0\\
129.5	0\\
130	0\\
130.5	0\\
131	0\\
131.5	0\\
132	0\\
132.5	0\\
133	0\\
133.5	0\\
134	0\\
134.5	0\\
135	0\\
135.5	0\\
136	0\\
136.5	0\\
137	0\\
137.5	0\\
138	0\\
138.5	0\\
139	0\\
139.5	0\\
140	0\\
};
\addlegendentry{$\hat{d}_n^\RML$}

\addplot [color=mycolor1,  line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor1}, mark repeat=5]
  table[row sep=crcr]{%
40	0\\
40.5	0\\
41	0\\
41.5	0\\
42	0\\
42.5	0\\
43	0\\
43.5	0\\
44	0\\
44.5	0\\
45	0\\
45.5	0\\
46	0\\
46.5	0\\
47	0\\
47.5	0\\
48	0\\
48.5	0\\
49	0\\
49.5	0\\
50	0\\
50.5	0\\
51	0\\
51.5	0\\
52	0\\
52.5	0\\
53	0\\
53.5	0\\
54	0\\
54.5	0\\
55	0\\
55.5	0\\
56	0\\
56.5	0\\
57	0\\
57.5	0\\
58	0\\
58.5	0\\
59	0\\
59.5	0\\
60	0\\
60.5	0\\
61	0\\
61.5	0\\
62	0\\
62.5	0\\
63	0\\
63.5	0\\
64	0\\
64.5	0\\
65	0\\
65.5	0\\
66	0\\
66.5	0\\
67	0\\
67.5	0.0759868362615504\\
68	0.0729461300045929\\
68.5	0.0699083155606466\\
69	0.067195255509279\\
69.5	0.0640186183134361\\
70	0.0610680288265687\\
70.5	0.0584038097952651\\
71	0.0558458289123078\\
71.5	0.0530130836075499\\
72	0.0505149895471807\\
72.5	0.0479943227809564\\
73	0.0455058121356708\\
73.5	0.043404542743553\\
74	0.0410871398129822\\
74.5	0.0391604189745259\\
75	0.0372705702482776\\
75.5	0.0350546257616711\\
76	0.0334778074354537\\
76.5	0.0317884580176436\\
77	0.0302406111421593\\
77.5	0.0287348917874427\\
78	0.0271293873963484\\
78.5	0.0260239650176201\\
79	0.0249456264812361\\
79.5	0.0236576578370521\\
80	0.0228009949681625\\
80.5	0.0217396523401711\\
81	0.0211321173502842\\
81.5	0.0201907821180186\\
82	0.0197480035523616\\
82.5	0.0189576991306227\\
83	0.0188446179393997\\
83.5	0.0186387759802391\\
84	0.0183151004211545\\
84.5	0.0182522559451864\\
85	0.0180653396532038\\
85.5	0.0178460753655225\\
86	0.0177538669649242\\
86.5	0.017633773871339\\
87	0.0173793945251765\\
87.5	0.0176742847361919\\
88	0.0175925602888743\\
88.5	0.0177049371884377\\
89	0.0177072174577873\\
89.5	0.0176954021086257\\
90	0.0176783388253954\\
90.5	0.0175465519853716\\
91	0.0179059069882828\\
91.5	0.0177203547900712\\
92	0.0178898292165514\\
92.5	0.0176407582506625\\
93	0.0177351070283759\\
93.5	0.0178956045515265\\
94	0.0177128601754498\\
94.5	0.017811838399929\\
95	0.0178608726122848\\
95.5	0.0180180535385115\\
96	0.0180604676365881\\
96.5	0.0184035398061088\\
97	0.0189232261934721\\
97.5	0.0194627335800468\\
98	0.0197006102905696\\
98.5	0.0202872397772208\\
99	0.0211172213177057\\
99.5	0.0215323668452747\\
100	0.0225188745614792\\
100.5	0.023633890511471\\
101	0.0245750218225076\\
101.5	0.0262457588216638\\
102	0.0269633803981317\\
102.5	0.0285545322408797\\
103	0.0302101966261955\\
103.5	0.0319445980551367\\
104	0.0335039186450258\\
104.5	0.0352496049765641\\
105	0.0370939439763729\\
105.5	0.0390664022157945\\
106	0.0413351850282184\\
106.5	0.043574314162392\\
107	0.0454410008227885\\
107.5	0.0483542762459095\\
108	0.0508974815316735\\
108.5	0.0531066663774924\\
109	0.0555586046324267\\
109.5	0.0582764653801649\\
110	0.0611817628669151\\
110.5	0.0640186055638658\\
111	0.066836758955875\\
111.5	0.0703905832420607\\
112	0.073170797451962\\
112.5	0.0761279490020502\\
113	0\\
113.5	0\\
114	0\\
114.5	0\\
115	0\\
115.5	0\\
116	0\\
116.5	0\\
117	0\\
117.5	0\\
118	0\\
118.5	0\\
119	0\\
119.5	0\\
120	0\\
120.5	0\\
121	0\\
121.5	0\\
122	0\\
122.5	0\\
123	0\\
123.5	0\\
124	0\\
124.5	0\\
125	0\\
125.5	0\\
126	0\\
126.5	0\\
127	0\\
127.5	0\\
128	0\\
128.5	0\\
129	0\\
129.5	0\\
130	0\\
130.5	0\\
131	0\\
131.5	0\\
132	0\\
132.5	0\\
133	0\\
133.5	0\\
134	0\\
134.5	0\\
135	0\\
135.5	0\\
136	0\\
136.5	0\\
137	0\\
137.5	0\\
138	0\\
138.5	0\\
139	0\\
139.5	0\\
140	0\\
};
\addlegendentry{$\hat{d}_n^\ML$}

\addplot [color=mycolor1, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
40	0.0108347213409836\\
40.5	0.0109015887397273\\
41	0.0109684166597082\\
41.5	0.0110351977053008\\
42	0.0111019243214753\\
42.5	0.0111685887892331\\
43	0.0112351832210245\\
43.5	0.0113016995561603\\
44	0.011368129556227\\
44.5	0.011434464800517\\
45	0.0115006966814865\\
45.5	0.0115668164002524\\
46	0.0116328149621433\\
46.5	0.0116986831723167\\
47	0.0117644116314588\\
47.5	0.0118299907315807\\
48	0.0118954106519285\\
48.5	0.0119606613550221\\
49	0.0120257325828417\\
49.5	0.0120906138531792\\
50	0.0121552944561717\\
50.5	0.0122197634510389\\
51	0.0122840096630409\\
51.5	0.0123480216806786\\
52	0.0124117878531557\\
52.5	0.0124752962881248\\
53	0.0125385348497369\\
53.5	0.0126014911570179\\
54	0.0126641525825921\\
54.5	0.0127265062517765\\
55	0.0127885390420658\\
55.5	0.0128502375830331\\
56	0.0129115882566657\\
56.5	0.0129725771981601\\
57	0.0130331902971965\\
57.5	0.013093413199716\\
58	0.0131532313102198\\
58.5	0.0132126297946125\\
59	0.0132715935836089\\
59.5	0.0133301073767234\\
60	0.0133881556468616\\
60.5	0.0134457226455303\\
61	0.0135027924086833\\
61.5	0.0135593487632183\\
62	0.013615375334138\\
62.5	0.0136708555523899\\
63	0.0137257726633933\\
63.5	0.0137801097362656\\
64	0.0138338496737532\\
64.5	0.0138869752228739\\
65	0.0139394689862746\\
65.5	0.0139913134343045\\
66	0.0140424909178048\\
66.5	0.0140929836816105\\
67	0.0141427738787588\\
67.5	0.014191843585397\\
68	0.0142401748163781\\
68.5	0.0142877495415309\\
69	0.014334549702589\\
69.5	0.0143805572307586\\
70	0.0144257540649047\\
70.5	0.0144701221703291\\
71	0.0145136435581147\\
71.5	0.0145563003050036\\
72	0.0145980745737768\\
72.5	0.0146389486340991\\
73	0.0146789048837895\\
73.5	0.0147179258704762\\
74	0.0147559943135913\\
74.5	0.0147930931266582\\
75	0.0148292054398223\\
75.5	0.0148643146225735\\
76	0.0148984043066064\\
76.5	0.0149314584087622\\
77	0.0149634611539947\\
77.5	0.0149943970983018\\
78	0.0150242511515603\\
78.5	0.0150530086002031\\
79	0.0150806551296764\\
79.5	0.0151071768466119\\
80	0.0151325603006517\\
80.5	0.0151567925058608\\
81	0.0151798609616628\\
81.5	0.0152017536732373\\
82	0.0152224591713134\\
82.5	0.0152419665312993\\
83	0.0152602653916873\\
83.5	0.0152773459716738\\
84	0.0152931990879392\\
84.5	0.0153078161705303\\
85	0.0153211892777955\\
85.5	0.0153333111103198\\
86	0.0153441750238155\\
86.5	0.0153537750409224\\
87	0.0153621058618793\\
87.5	0.0153691628740288\\
88	0.0153749421601225\\
88.5	0.015379440505399\\
89	0.0153826554034085\\
89.5	0.0153845850605646\\
90	0.0153852283994072\\
90.5	0.0153845850605646\\
91	0.0153826554034085\\
91.5	0.015379440505399\\
92	0.0153749421601225\\
92.5	0.0153691628740288\\
93	0.0153621058618793\\
93.5	0.0153537750409224\\
94	0.0153441750238155\\
94.5	0.0153333111103198\\
95	0.0153211892777955\\
95.5	0.0153078161705303\\
96	0.0152931990879392\\
96.5	0.0152773459716738\\
97	0.0152602653916873\\
97.5	0.0152419665312993\\
98	0.0152224591713134\\
98.5	0.0152017536732373\\
99	0.0151798609616628\\
99.5	0.0151567925058608\\
100	0.0151325603006517\\
100.5	0.0151071768466119\\
101	0.0150806551296764\\
101.5	0.0150530086002031\\
102	0.0150242511515603\\
102.5	0.0149943970983018\\
103	0.0149634611539947\\
103.5	0.0149314584087622\\
104	0.0148984043066064\\
104.5	0.0148643146225735\\
105	0.0148292054398223\\
105.5	0.0147930931266582\\
106	0.0147559943135913\\
106.5	0.0147179258704762\\
107	0.0146789048837895\\
107.5	0.0146389486340991\\
108	0.0145980745737768\\
108.5	0.0145563003050036\\
109	0.0145136435581147\\
109.5	0.0144701221703291\\
110	0.0144257540649047\\
110.5	0.0143805572307586\\
111	0.014334549702589\\
111.5	0.0142877495415309\\
112	0.0142401748163781\\
112.5	0.014191843585397\\
113	0.0141427738787588\\
113.5	0.0140929836816105\\
114	0.0140424909178048\\
114.5	0.0139913134343045\\
115	0.0139394689862746\\
115.5	0.0138869752228739\\
116	0.0138338496737532\\
116.5	0.0137801097362656\\
117	0.0137257726633933\\
117.5	0.0136708555523899\\
118	0.013615375334138\\
118.5	0.0135593487632183\\
119	0.0135027924086833\\
119.5	0.0134457226455303\\
120	0.0133881556468616\\
120.5	0.0133301073767234\\
121	0.0132715935836089\\
121.5	0.0132126297946126\\
122	0.0131532313102198\\
122.5	0.013093413199716\\
123	0.0130331902971965\\
123.5	0.0129725771981601\\
124	0.0129115882566657\\
124.5	0.0128502375830331\\
125	0.0127885390420658\\
125.5	0.0127265062517765\\
126	0.0126641525825921\\
126.5	0.0126014911570179\\
127	0.0125385348497369\\
127.5	0.0124752962881248\\
128	0.0124117878531557\\
128.5	0.0123480216806786\\
129	0.0122840096630409\\
129.5	0.0122197634510389\\
130	0.0121552944561717\\
130.5	0.0120906138531792\\
131	0.0120257325828417\\
131.5	0.0119606613550221\\
132	0.0118954106519285\\
132.5	0.0118299907315807\\
133	0.0117644116314588\\
133.5	0.0116986831723167\\
134	0.0116328149621433\\
134.5	0.0115668164002524\\
135	0.0115006966814865\\
135.5	0.011434464800517\\
136	0.011368129556227\\
136.5	0.0113016995561603\\
137	0.0112351832210245\\
137.5	0.0111685887892331\\
138	0.0111019243214753\\
138.5	0.0110351977053008\\
139	0.0109684166597082\\
139.5	0.0109015887397273\\
140	0.0108347213409836\\
};
\addlegendentry{$\text{DEB}(d_n)$ \color{mycolor1}$\bm{[K_1 = 5]}$}

\addplot [color=mycolor2, dashed,  line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor2}, mark repeat=5]
  table[row sep=crcr]{%
40	0\\
40.5	0\\
41	0\\
41.5	0\\
42	0\\
42.5	0\\
43	0\\
43.5	0\\
44	0\\
44.5	0\\
45	0\\
45.5	0\\
46	0\\
46.5	0\\
47	0\\
47.5	0\\
48	0\\
48.5	0\\
49	0\\
49.5	0\\
50	0\\
50.5	0\\
51	0\\
51.5	0\\
52	0\\
52.5	0\\
53	0\\
53.5	0\\
54	0\\
54.5	0\\
55	0\\
55.5	0\\
56	0\\
56.5	0\\
57	0\\
57.5	0\\
58	0\\
58.5	0\\
59	0\\
59.5	0\\
60	0\\
60.5	0\\
61	0\\
61.5	0\\
62	0\\
62.5	0\\
63	0\\
63.5	0\\
64	0\\
64.5	0\\
65	0\\
65.5	0\\
66	0\\
66.5	0\\
67	0\\
67.5	0.0751159577227464\\
68	0.0718922562103524\\
68.5	0.0687608266693322\\
69	0.0655055163332228\\
69.5	0.062567686272941\\
70	0.059653673074745\\
70.5	0.0567926508774725\\
71	0.0539313666292571\\
71.5	0.0511955963368108\\
72	0.0485033711986427\\
72.5	0.0461423928722998\\
73	0.0435453515210845\\
73.5	0.0410894828075892\\
74	0.0388656639184026\\
74.5	0.0365362035530159\\
75	0.0343879376474658\\
75.5	0.0321163986144474\\
76	0.0301771485801762\\
76.5	0.0282302611437514\\
77	0.026491800774465\\
77.5	0.0247339429722027\\
78	0.0229423585369712\\
78.5	0.0212779831352923\\
79	0.0198753270458903\\
79.5	0.0183147935359343\\
80	0.0171713117479688\\
80.5	0.0159064165845411\\
81	0.0147936049015543\\
81.5	0.0138248004366116\\
82	0.01287764791202\\
82.5	0.012004966761096\\
83	0.0113708946139568\\
83.5	0.01068502424116\\
84	0.0102260785925817\\
84.5	0.00982708288957989\\
85	0.00958856169561039\\
85.5	0.00923192050329502\\
86	0.00912056440693383\\
86.5	0.00890355168103704\\
87	0.00893352265714347\\
87.5	0.00876352417609535\\
88	0.00881753817652275\\
88.5	0.0088103084182857\\
89	0.00884772377148263\\
89.5	0.00885812326357607\\
90	0.0088546680942336\\
90.5	0.00878602017373273\\
91	0.00885686578763203\\
91.5	0.00874995623349284\\
92	0.00873767076447829\\
92.5	0.00888343021597114\\
93	0.00883890884296004\\
93.5	0.00909500602273491\\
94	0.00915908054655969\\
94.5	0.00927556667603603\\
95	0.00959848658023121\\
95.5	0.00976837190123317\\
96	0.010247675483932\\
96.5	0.0107229316729981\\
97	0.011248419811392\\
97.5	0.0119746256843176\\
98	0.0128079272769866\\
98.5	0.013629748852443\\
99	0.0147988674897757\\
99.5	0.0158845089479817\\
100	0.0172820586895933\\
100.5	0.0183863037075954\\
101	0.0198966758447688\\
101.5	0.0212744512528163\\
102	0.0230480070359379\\
102.5	0.0246898407418993\\
103	0.026502334402738\\
103.5	0.0281540451291818\\
104	0.0303316622861677\\
104.5	0.0323268498724415\\
105	0.0341829276946714\\
105.5	0.0368418769766633\\
106	0.0387907609288907\\
106.5	0.041258884039335\\
107	0.0435096823118546\\
107.5	0.046189271757827\\
108	0.0486230162415963\\
108.5	0.0511993001467293\\
109	0.053985349396424\\
109.5	0.0567992216691159\\
110	0.0597085843138743\\
110.5	0.0624818865691014\\
111	0.0655433549939842\\
111.5	0.0686497440810046\\
112	0.0717782337771591\\
112.5	0.0749864000735879\\
113	0\\
113.5	0\\
114	0\\
114.5	0\\
115	0\\
115.5	0\\
116	0\\
116.5	0\\
117	0\\
117.5	0\\
118	0\\
118.5	0\\
119	0\\
119.5	0\\
120	0\\
120.5	0\\
121	0\\
121.5	0\\
122	0\\
122.5	0\\
123	0\\
123.5	0\\
124	0\\
124.5	0\\
125	0\\
125.5	0\\
126	0\\
126.5	0\\
127	0\\
127.5	0\\
128	0\\
128.5	0\\
129	0\\
129.5	0\\
130	0\\
130.5	0\\
131	0\\
131.5	0\\
132	0\\
132.5	0\\
133	0\\
133.5	0\\
134	0\\
134.5	0\\
135	0\\
135.5	0\\
136	0\\
136.5	0\\
137	0\\
137.5	0\\
138	0\\
138.5	0\\
139	0\\
139.5	0\\
140	0\\
};
\addlegendentry{$\hat{d}_n^\RML$}

\addplot [color=mycolor2,  line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor2}, mark repeat=5]
  table[row sep=crcr]{%
40	0\\
40.5	0\\
41	0\\
41.5	0\\
42	0\\
42.5	0\\
43	0\\
43.5	0\\
44	0\\
44.5	0\\
45	0\\
45.5	0\\
46	0\\
46.5	0\\
47	0\\
47.5	0\\
48	0\\
48.5	0\\
49	0\\
49.5	0\\
50	0\\
50.5	0\\
51	0\\
51.5	0\\
52	0\\
52.5	0\\
53	0\\
53.5	0\\
54	0\\
54.5	0\\
55	0\\
55.5	0\\
56	0\\
56.5	0\\
57	0\\
57.5	0\\
58	0\\
58.5	0\\
59	0\\
59.5	0\\
60	0\\
60.5	0\\
61	0\\
61.5	0\\
62	0\\
62.5	0\\
63	0\\
63.5	0\\
64	0\\
64.5	0\\
65	0\\
65.5	0\\
66	0\\
66.5	0\\
67	0\\
67.5	0.0751288797870523\\
68	0.0719053223482824\\
68.5	0.0687738622391712\\
69	0.0655187004188738\\
69.5	0.0625807891252593\\
70	0.0596669413766059\\
70.5	0.0568059571040851\\
71	0.0539446805257134\\
71.5	0.0512089290314828\\
72	0.0485167606742106\\
72.5	0.0461557809673142\\
73	0.0435587291047719\\
73.5	0.0411029235861216\\
74	0.0388791116497851\\
74.5	0.0365495439760783\\
75	0.0344014313760019\\
75.5	0.0321298508662804\\
76	0.0301904900648626\\
76.5	0.0282436111854108\\
77	0.0265050209857183\\
77.5	0.0247470240794324\\
78	0.0229554134997242\\
78.5	0.0212908675605313\\
79	0.0198881393548291\\
79.5	0.0183273791999012\\
80	0.0171835815098771\\
80.5	0.0159182987731298\\
81	0.0148050330154793\\
81.5	0.0138358034507041\\
82	0.0128881734249373\\
82.5	0.0120148194771913\\
83	0.011380078646444\\
83.5	0.010693265018353\\
84	0.0102334302385276\\
84.5	0.00983349969088649\\
85	0.00959409395448576\\
85.5	0.00923626700264211\\
86	0.00912447782127474\\
86.5	0.0089064423312472\\
87	0.00893561925431658\\
87.5	0.00876493778072055\\
88	0.00881823380354704\\
88.5	0.0088107925983508\\
89	0.00884761630479782\\
89.5	0.00885811398187907\\
90	0.00885455430078822\\
90.5	0.00878573802269454\\
91	0.00885698699160799\\
91.5	0.00875022854510195\\
92	0.0087385917204817\\
92.5	0.00888466488482064\\
93	0.00884093997185477\\
93.5	0.0090979165541673\\
94	0.00916285221229404\\
94.5	0.00928002718541692\\
95	0.00960395009070726\\
95.5	0.00977480368937113\\
96	0.0102552002397659\\
96.5	0.0107312733941011\\
97	0.0112576054908631\\
97.5	0.0119844330121448\\
98	0.0128184058953528\\
98.5	0.0136408492407291\\
99	0.0148105107549891\\
99.5	0.0158963697391494\\
100	0.0172941801645663\\
100.5	0.0183988644704805\\
101	0.0199094209455134\\
101.5	0.0212874456176532\\
102	0.0230610945822045\\
102.5	0.0247030810774127\\
103	0.0265156635408137\\
103.5	0.0281673774693569\\
104	0.0303450383643997\\
104.5	0.0323402703681368\\
105	0.0341964130406995\\
105.5	0.0368553244132179\\
106	0.03880421556755\\
106.5	0.0412722447013466\\
107	0.0435231084626005\\
107.5	0.0462025726169683\\
108	0.0486363987779846\\
108.5	0.0512127262007743\\
109	0.0539986627265347\\
109.5	0.0568124222629343\\
110	0.0597217817732055\\
110.5	0.0624951315962117\\
111	0.0655565418820773\\
111.5	0.0686629174435399\\
112	0.0717912607170889\\
112.5	0.0749993784462846\\
113	0\\
113.5	0\\
114	0\\
114.5	0\\
115	0\\
115.5	0\\
116	0\\
116.5	0\\
117	0\\
117.5	0\\
118	0\\
118.5	0\\
119	0\\
119.5	0\\
120	0\\
120.5	0\\
121	0\\
121.5	0\\
122	0\\
122.5	0\\
123	0\\
123.5	0\\
124	0\\
124.5	0\\
125	0\\
125.5	0\\
126	0\\
126.5	0\\
127	0\\
127.5	0\\
128	0\\
128.5	0\\
129	0\\
129.5	0\\
130	0\\
130.5	0\\
131	0\\
131.5	0\\
132	0\\
132.5	0\\
133	0\\
133.5	0\\
134	0\\
134.5	0\\
135	0\\
135.5	0\\
136	0\\
136.5	0\\
137	0\\
137.5	0\\
138	0\\
138.5	0\\
139	0\\
139.5	0\\
140	0\\
};
\addlegendentry{$\hat{d}_n^\ML$}

\addplot [color=mycolor2, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
40	0.00541736067049179\\
40.5	0.00545079436986367\\
41	0.00548420832985411\\
41.5	0.00551759885265038\\
42	0.00555096216073763\\
42.5	0.00558429439461653\\
43	0.00561759161051223\\
43.5	0.00565084977808014\\
44	0.00568406477811348\\
44.5	0.0057172324002585\\
45	0.00575034834074324\\
45.5	0.0057834082001262\\
46	0.00581640748107164\\
46.5	0.00584934158615834\\
47	0.00588220581572938\\
47.5	0.00591499536579036\\
48	0.00594770532596425\\
48.5	0.00598033067751104\\
49	0.00601286629142087\\
49.5	0.00604530692658958\\
50	0.00607764722808583\\
50.5	0.00610988172551944\\
51	0.00614200483152047\\
51.5	0.0061740108403393\\
52	0.00620589392657786\\
52.5	0.00623764814406239\\
53	0.00626926742486844\\
53.5	0.00630074557850893\\
54	0.00633207629129607\\
54.5	0.00636325312588825\\
55	0.00639426952103291\\
55.5	0.00642511879151657\\
56	0.00645579412833287\\
56.5	0.00648628859908003\\
57	0.00651659514859823\\
57.5	0.00654670659985799\\
58	0.0065766156551099\\
58.5	0.00660631489730627\\
59	0.00663579679180444\\
59.5	0.00666505368836169\\
60	0.00669407782343078\\
60.5	0.00672286132276513\\
61	0.00675139620434165\\
61.5	0.00677967438160914\\
62	0.00680768766706902\\
62.5	0.00683542777619494\\
63	0.00686288633169666\\
63.5	0.00689005486813281\\
64	0.0069169248368766\\
64.5	0.00694348761143697\\
65	0.0069697344931373\\
65.5	0.00699565671715224\\
66	0.00702124545890241\\
66.5	0.00704649184080524\\
67	0.00707138693937939\\
67.5	0.0070959217926985\\
68	0.00712008740818905\\
68.5	0.00714387477076546\\
69	0.0071672748512945\\
69.5	0.00719027861537931\\
70	0.00721287703245233\\
70.5	0.00723506108516454\\
71	0.00725682177905734\\
71.5	0.0072781501525018\\
72	0.00729903728688841\\
72.5	0.00731947431704956\\
73	0.00733945244189473\\
73.5	0.00735896293523809\\
74	0.00737799715679564\\
74.5	0.0073965465633291\\
75	0.00741460271991116\\
75.5	0.00743215731128677\\
76	0.00744920215330322\\
76.5	0.00746572920438108\\
77	0.00748173057699735\\
77.5	0.00749719854915091\\
78	0.00751212557578014\\
78.5	0.00752650430010155\\
79	0.00754032756483818\\
79.5	0.00755358842330594\\
80	0.00756628015032587\\
80.5	0.00757839625293039\\
81	0.00758993048083141\\
81.5	0.00760087683661865\\
82	0.00761122958565668\\
82.5	0.00762098326564965\\
83	0.00763013269584364\\
83.5	0.00763867298583692\\
84	0.00764659954396958\\
84.5	0.00765390808526516\\
85	0.00766059463889775\\
85.5	0.00766665555515992\\
86	0.00767208751190775\\
86.5	0.0076768875204612\\
87	0.00768105293093967\\
87.5	0.00768458143701441\\
88	0.00768747108006127\\
88.5	0.00768972025269952\\
89	0.00769132770170425\\
89.5	0.0076922925302823\\
90	0.00769261419970359\\
90.5	0.0076922925302823\\
91	0.00769132770170425\\
91.5	0.00768972025269952\\
92	0.00768747108006127\\
92.5	0.00768458143701441\\
93	0.00768105293093967\\
93.5	0.0076768875204612\\
94	0.00767208751190775\\
94.5	0.00766665555515992\\
95	0.00766059463889775\\
95.5	0.00765390808526516\\
96	0.00764659954396958\\
96.5	0.00763867298583692\\
97	0.00763013269584364\\
97.5	0.00762098326564965\\
98	0.00761122958565668\\
98.5	0.00760087683661866\\
99	0.00758993048083141\\
99.5	0.00757839625293039\\
100	0.00756628015032587\\
100.5	0.00755358842330594\\
101	0.00754032756483818\\
101.5	0.00752650430010155\\
102	0.00751212557578014\\
102.5	0.00749719854915091\\
103	0.00748173057699735\\
103.5	0.00746572920438108\\
104	0.00744920215330322\\
104.5	0.00743215731128677\\
105	0.00741460271991116\\
105.5	0.0073965465633291\\
106	0.00737799715679564\\
106.5	0.00735896293523809\\
107	0.00733945244189474\\
107.5	0.00731947431704956\\
108	0.00729903728688842\\
108.5	0.0072781501525018\\
109	0.00725682177905734\\
109.5	0.00723506108516454\\
110	0.00721287703245233\\
110.5	0.00719027861537931\\
111	0.0071672748512945\\
111.5	0.00714387477076546\\
112	0.00712008740818905\\
112.5	0.0070959217926985\\
113	0.00707138693937938\\
113.5	0.00704649184080524\\
114	0.00702124545890241\\
114.5	0.00699565671715225\\
115	0.0069697344931373\\
115.5	0.00694348761143697\\
116	0.00691692483687661\\
116.5	0.00689005486813282\\
117	0.00686288633169666\\
117.5	0.00683542777619495\\
118	0.00680768766706902\\
118.5	0.00677967438160914\\
119	0.00675139620434166\\
119.5	0.00672286132276513\\
120	0.00669407782343078\\
120.5	0.00666505368836169\\
121	0.00663579679180445\\
121.5	0.00660631489730628\\
122	0.00657661565510991\\
122.5	0.00654670659985799\\
123	0.00651659514859823\\
123.5	0.00648628859908003\\
124	0.00645579412833287\\
124.5	0.00642511879151657\\
125	0.00639426952103292\\
125.5	0.00636325312588825\\
126	0.00633207629129607\\
126.5	0.00630074557850893\\
127	0.00626926742486844\\
127.5	0.00623764814406239\\
128	0.00620589392657786\\
128.5	0.0061740108403393\\
129	0.00614200483152047\\
129.5	0.00610988172551944\\
130	0.00607764722808583\\
130.5	0.00604530692658958\\
131	0.00601286629142087\\
131.5	0.00598033067751104\\
132	0.00594770532596425\\
132.5	0.00591499536579036\\
133	0.00588220581572938\\
133.5	0.00584934158615834\\
134	0.00581640748107164\\
134.5	0.0057834082001262\\
135	0.00575034834074324\\
135.5	0.00571723240025851\\
136	0.00568406477811349\\
136.5	0.00565084977808014\\
137	0.00561759161051223\\
137.5	0.00558429439461653\\
138	0.00555096216073764\\
138.5	0.00551759885265038\\
139	0.00548420832985411\\
139.5	0.00545079436986367\\
140	0.00541736067049179\\
};
\addlegendentry{$\text{DEB}(d_n)$ \color{mycolor2}$\bm{[K_1 = 20]}$}

\addplot [color=mycolor3, dashed,  line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor3}, mark repeat=5]
  table[row sep=crcr]{%
40	0\\
40.5	0\\
41	0\\
41.5	0\\
42	0\\
42.5	0\\
43	0\\
43.5	0\\
44	0\\
44.5	0\\
45	0\\
45.5	0\\
46	0\\
46.5	0\\
47	0\\
47.5	0\\
48	0\\
48.5	0\\
49	0\\
49.5	0\\
50	0\\
50.5	0\\
51	0\\
51.5	0\\
52	0\\
52.5	0\\
53	0\\
53.5	0\\
54	0\\
54.5	0\\
55	0\\
55.5	0\\
56	0\\
56.5	0\\
57	0\\
57.5	0\\
58	0\\
58.5	0\\
59	0\\
59.5	0\\
60	0\\
60.5	0\\
61	0\\
61.5	0\\
62	0\\
62.5	0\\
63	0\\
63.5	0\\
64	0\\
64.5	0\\
65	0\\
65.5	0\\
66	0\\
66.5	0\\
67	0\\
67.5	0.0747671951569053\\
68	0.0715570886266606\\
68.5	0.0683538858560042\\
69	0.0652760005794652\\
69.5	0.0622748212762524\\
70	0.0592555399221562\\
70.5	0.0563705630156373\\
71	0.0535455394608169\\
71.5	0.0507679449091983\\
72	0.048157707294555\\
72.5	0.0454809946356779\\
73	0.0430016563095461\\
73.5	0.0405479351283497\\
74	0.0381581003808739\\
74.5	0.035811031962665\\
75	0.033666529172326\\
75.5	0.0314194921751678\\
76	0.0294153587022967\\
76.5	0.027360883725209\\
77	0.0253541388163943\\
77.5	0.0236806462329799\\
78	0.0218701818021364\\
78.5	0.020087258990566\\
79	0.0184778613264721\\
79.5	0.0170331430094916\\
80	0.0154342413371815\\
80.5	0.0140734039391588\\
81	0.0127739065682616\\
81.5	0.0115633023394948\\
82	0.0103662171341334\\
82.5	0.00937800911805207\\
83	0.00847683566293703\\
83.5	0.00762443300602563\\
84	0.00688160940229619\\
84.5	0.00631539952749737\\
85	0.00582196944893048\\
85.5	0.00528668237995215\\
86	0.00502396229607133\\
86.5	0.00473690194470494\\
87	0.00458711309335278\\
87.5	0.00448054869146656\\
88	0.00444771073072364\\
88.5	0.00437498483466089\\
89	0.00436252913814772\\
89.5	0.0044080395814402\\
90	0.00441083225270041\\
90.5	0.00439882325265995\\
91	0.00440976419711055\\
91.5	0.00447360356480588\\
92	0.00443435659988118\\
92.5	0.00454552957419313\\
93	0.00454152458395108\\
93.5	0.00475928096103835\\
94	0.00502441001265033\\
94.5	0.00531559812354669\\
95	0.00577492037784577\\
95.5	0.00629836342278787\\
96	0.0068562153519324\\
96.5	0.00757074432681399\\
97	0.0084882221304792\\
97.5	0.00946980591176972\\
98	0.010486972677034\\
98.5	0.0116136178924226\\
99	0.0127866264743791\\
99.5	0.0140654785206434\\
100	0.0154040207311982\\
100.5	0.0168994764315345\\
101	0.0185045991800473\\
101.5	0.0200737514107734\\
102	0.0217969144686168\\
102.5	0.0235263000455252\\
103	0.0254277411321022\\
103.5	0.0273768758350527\\
104	0.0293395683321531\\
104.5	0.0314583227186892\\
105	0.033629549630189\\
105.5	0.0358715775506473\\
106	0.0381230663429004\\
106.5	0.0406083316139146\\
107	0.0430204821077293\\
107.5	0.0454196823755471\\
108	0.0481702874371873\\
108.5	0.0507184828692262\\
109	0.0535802983883281\\
109.5	0.0563538949241366\\
110	0.0592249367443718\\
110.5	0.0622455489858811\\
111	0.0651858904251948\\
111.5	0.0683571144671135\\
112	0.0715967860462851\\
112.5	0.0747804863710482\\
113	0\\
113.5	0\\
114	0\\
114.5	0\\
115	0\\
115.5	0\\
116	0\\
116.5	0\\
117	0\\
117.5	0\\
118	0\\
118.5	0\\
119	0\\
119.5	0\\
120	0\\
120.5	0\\
121	0\\
121.5	0\\
122	0\\
122.5	0\\
123	0\\
123.5	0\\
124	0\\
124.5	0\\
125	0\\
125.5	0\\
126	0\\
126.5	0\\
127	0\\
127.5	0\\
128	0\\
128.5	0\\
129	0\\
129.5	0\\
130	0\\
130.5	0\\
131	0\\
131.5	0\\
132	0\\
132.5	0\\
133	0\\
133.5	0\\
134	0\\
134.5	0\\
135	0\\
135.5	0\\
136	0\\
136.5	0\\
137	0\\
137.5	0\\
138	0\\
138.5	0\\
139	0\\
139.5	0\\
140	0\\
};
\addlegendentry{$\hat{d}_n^\RML$}

\addplot [color=mycolor3,  line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor3}, mark repeat=5]
  table[row sep=crcr]{%
40	0\\
40.5	0\\
41	0\\
41.5	0\\
42	0\\
42.5	0\\
43	0\\
43.5	0\\
44	0\\
44.5	0\\
45	0\\
45.5	0\\
46	0\\
46.5	0\\
47	0\\
47.5	0\\
48	0\\
48.5	0\\
49	0\\
49.5	0\\
50	0\\
50.5	0\\
51	0\\
51.5	0\\
52	0\\
52.5	0\\
53	0\\
53.5	0\\
54	0\\
54.5	0\\
55	0\\
55.5	0\\
56	0\\
56.5	0\\
57	0\\
57.5	0\\
58	0\\
58.5	0\\
59	0\\
59.5	0\\
60	0\\
60.5	0\\
61	0\\
61.5	0\\
62	0\\
62.5	0\\
63	0\\
63.5	0\\
64	0\\
64.5	0\\
65	0\\
65.5	0\\
66	0\\
66.5	0\\
67	0\\
67.5	0.074780961474392\\
68	0.0715709588159641\\
68.5	0.0683677934226297\\
69	0.0652899331083227\\
69.5	0.0622888314988145\\
70	0.05926960469863\\
70.5	0.0563846966773714\\
71	0.0535597259191971\\
71.5	0.0507821159403719\\
72	0.0481719742040506\\
72.5	0.0454953447309835\\
73	0.043015989426939\\
73.5	0.040562266451979\\
74	0.0381724778186934\\
74.5	0.0358255041583989\\
75	0.0336810394242434\\
75.5	0.0314340091695178\\
76	0.0294298983922586\\
76.5	0.0273754614916689\\
77	0.0253686784277824\\
77.5	0.0236952329680543\\
78	0.0218847916270923\\
78.5	0.02010181882251\\
79	0.0184923509926919\\
79.5	0.0170475850852441\\
80	0.0154486120915637\\
80.5	0.0140876831769562\\
81	0.0127880432158699\\
81.5	0.0115772594994613\\
82	0.0103799140434044\\
82.5	0.00939139132248145\\
83	0.00848982241553682\\
83.5	0.00763691249515642\\
84	0.00689337626040071\\
84.5	0.0063262794155082\\
85	0.00583181833302412\\
85.5	0.00529523095472189\\
86	0.00503143770522259\\
86.5	0.00474259732086627\\
87	0.00459154517834097\\
87.5	0.00448350990200464\\
88	0.00444973165044855\\
88.5	0.00437616206429119\\
89	0.00436269791649665\\
89.5	0.00440777271158977\\
90	0.0044106737220004\\
90.5	0.00439901430971154\\
91	0.0044105999911426\\
91.5	0.00447460592512869\\
92	0.00443627948797234\\
92.5	0.00454850694012439\\
93	0.00454604620638389\\
93.5	0.00476535393908534\\
94	0.0050315646226848\\
94.5	0.00532403185224928\\
95	0.00578484745951895\\
95.5	0.00630919066401047\\
96	0.00686791720638303\\
96.5	0.00758316700090818\\
97	0.00850120231645236\\
97.5	0.00948320739093185\\
98	0.010500647392723\\
98.5	0.0116275844485169\\
99	0.0128008183814968\\
99.5	0.0140797577629771\\
100	0.0154184608935478\\
100.5	0.0169139279253169\\
101	0.0185190598032946\\
101.5	0.020088302069619\\
102	0.0218114854465342\\
102.5	0.0235408529509499\\
103	0.0254422794597344\\
103.5	0.0273914270510627\\
104	0.0293541093641593\\
104.5	0.0314728721233591\\
105	0.0336440335244672\\
105.5	0.0358860232506576\\
106	0.0381375169733141\\
106.5	0.0406227228016301\\
107	0.0430348349039331\\
107.5	0.0454339470857561\\
108	0.048184544000585\\
108.5	0.0507326587979625\\
109	0.053594474509217\\
109.5	0.056368006382275\\
110	0.0592390100487201\\
110.5	0.0622595658380173\\
111	0.0651998061725424\\
111.5	0.068370965342178\\
112	0.0716106315891756\\
112.5	0.0747942366919956\\
113	0\\
113.5	0\\
114	0\\
114.5	0\\
115	0\\
115.5	0\\
116	0\\
116.5	0\\
117	0\\
117.5	0\\
118	0\\
118.5	0\\
119	0\\
119.5	0\\
120	0\\
120.5	0\\
121	0\\
121.5	0\\
122	0\\
122.5	0\\
123	0\\
123.5	0\\
124	0\\
124.5	0\\
125	0\\
125.5	0\\
126	0\\
126.5	0\\
127	0\\
127.5	0\\
128	0\\
128.5	0\\
129	0\\
129.5	0\\
130	0\\
130.5	0\\
131	0\\
131.5	0\\
132	0\\
132.5	0\\
133	0\\
133.5	0\\
134	0\\
134.5	0\\
135	0\\
135.5	0\\
136	0\\
136.5	0\\
137	0\\
137.5	0\\
138	0\\
138.5	0\\
139	0\\
139.5	0\\
140	0\\
};
\addlegendentry{$\hat{d}_n^\ML$}

\addplot [color=mycolor3, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
40	0.00270868033524589\\
40.5	0.00272539718493184\\
41	0.00274210416492706\\
41.5	0.00275879942632519\\
42	0.00277548108036882\\
42.5	0.00279214719730827\\
43	0.00280879580525611\\
43.5	0.00282542488904007\\
44	0.00284203238905674\\
44.5	0.00285861620012925\\
45	0.00287517417037162\\
45.5	0.0028917041000631\\
46	0.00290820374053582\\
46.5	0.00292467079307917\\
47	0.00294110290786469\\
47.5	0.00295749768289518\\
48	0.00297385266298213\\
48.5	0.00299016533875552\\
49	0.00300643314571043\\
49.5	0.00302265346329479\\
50	0.00303882361404292\\
50.5	0.00305494086275972\\
51	0.00307100241576023\\
51.5	0.00308700542016965\\
52	0.00310294696328893\\
52.5	0.00311882407203119\\
53	0.00313463371243422\\
53.5	0.00315037278925447\\
54	0.00316603814564803\\
54.5	0.00318162656294412\\
55	0.00319713476051646\\
55.5	0.00321255939575828\\
56	0.00322789706416643\\
56.5	0.00324314429954001\\
57	0.00325829757429912\\
57.5	0.00327335329992899\\
58	0.00328830782755495\\
58.5	0.00330315744865314\\
59	0.00331789839590222\\
59.5	0.00333252684418084\\
60	0.00334703891171539\\
60.5	0.00336143066138256\\
61	0.00337569810217083\\
61.5	0.00338983719080457\\
62	0.00340384383353451\\
62.5	0.00341771388809747\\
63	0.00343144316584833\\
63.5	0.00344502743406641\\
64	0.0034584624184383\\
64.5	0.00347174380571848\\
65	0.00348486724656865\\
65.5	0.00349782835857612\\
66	0.00351062272945121\\
66.5	0.00352324592040262\\
67	0.00353569346968969\\
67.5	0.00354796089634925\\
68	0.00356004370409452\\
68.5	0.00357193738538273\\
69	0.00358363742564725\\
69.5	0.00359513930768965\\
70	0.00360643851622617\\
70.5	0.00361753054258227\\
71	0.00362841088952867\\
71.5	0.0036390750762509\\
72	0.00364951864344421\\
72.5	0.00365973715852478\\
73	0.00366972622094737\\
73.5	0.00367948146761904\\
74	0.00368899857839782\\
74.5	0.00369827328166455\\
75	0.00370730135995558\\
75.5	0.00371607865564339\\
76	0.00372460107665161\\
76.5	0.00373286460219054\\
77	0.00374086528849867\\
77.5	0.00374859927457546\\
78	0.00375606278789007\\
78.5	0.00376325215005077\\
79	0.00377016378241909\\
79.5	0.00377679421165297\\
80	0.00378314007516293\\
80.5	0.0037891981264652\\
81	0.00379496524041571\\
81.5	0.00380043841830933\\
82	0.00380561479282834\\
82.5	0.00381049163282482\\
83	0.00381506634792182\\
83.5	0.00381933649291846\\
84	0.00382329977198479\\
84.5	0.00382695404263258\\
85	0.00383029731944887\\
85.5	0.00383332777757996\\
86	0.00383604375595388\\
86.5	0.0038384437602306\\
87	0.00384052646546983\\
87.5	0.0038422907185072\\
88	0.00384373554003063\\
88.5	0.00384486012634976\\
89	0.00384566385085213\\
89.5	0.00384614626514115\\
90	0.00384630709985179\\
90.5	0.00384614626514115\\
91	0.00384566385085213\\
91.5	0.00384486012634976\\
92	0.00384373554003063\\
92.5	0.0038422907185072\\
93	0.00384052646546983\\
93.5	0.0038384437602306\\
94	0.00383604375595388\\
94.5	0.00383332777757996\\
95	0.00383029731944887\\
95.5	0.00382695404263258\\
96	0.00382329977198479\\
96.5	0.00381933649291846\\
97	0.00381506634792182\\
97.5	0.00381049163282482\\
98	0.00380561479282834\\
98.5	0.00380043841830933\\
99	0.0037949652404157\\
99.5	0.0037891981264652\\
100	0.00378314007516293\\
100.5	0.00377679421165297\\
101	0.00377016378241909\\
101.5	0.00376325215005077\\
102	0.00375606278789007\\
102.5	0.00374859927457546\\
103	0.00374086528849868\\
103.5	0.00373286460219054\\
104	0.00372460107665161\\
104.5	0.00371607865564339\\
105	0.00370730135995558\\
105.5	0.00369827328166455\\
106	0.00368899857839782\\
106.5	0.00367948146761905\\
107	0.00366972622094737\\
107.5	0.00365973715852478\\
108	0.00364951864344421\\
108.5	0.0036390750762509\\
109	0.00362841088952867\\
109.5	0.00361753054258227\\
110	0.00360643851622617\\
110.5	0.00359513930768965\\
111	0.00358363742564725\\
111.5	0.00357193738538273\\
112	0.00356004370409452\\
112.5	0.00354796089634925\\
113	0.00353569346968969\\
113.5	0.00352324592040262\\
114	0.00351062272945121\\
114.5	0.00349782835857612\\
115	0.00348486724656865\\
115.5	0.00347174380571849\\
116	0.0034584624184383\\
116.5	0.00344502743406641\\
117	0.00343144316584833\\
117.5	0.00341771388809747\\
118	0.00340384383353451\\
118.5	0.00338983719080457\\
119	0.00337569810217083\\
119.5	0.00336143066138256\\
120	0.00334703891171539\\
120.5	0.00333252684418084\\
121	0.00331789839590222\\
121.5	0.00330315744865314\\
122	0.00328830782755495\\
122.5	0.003273353299929\\
123	0.00325829757429912\\
123.5	0.00324314429954001\\
124	0.00322789706416643\\
124.5	0.00321255939575828\\
125	0.00319713476051646\\
125.5	0.00318162656294413\\
126	0.00316603814564804\\
126.5	0.00315037278925447\\
127	0.00313463371243422\\
127.5	0.00311882407203119\\
128	0.00310294696328893\\
128.5	0.00308700542016965\\
129	0.00307100241576023\\
129.5	0.00305494086275972\\
130	0.00303882361404292\\
130.5	0.00302265346329479\\
131	0.00300643314571044\\
131.5	0.00299016533875552\\
132	0.00297385266298213\\
132.5	0.00295749768289518\\
133	0.00294110290786469\\
133.5	0.00292467079307917\\
134	0.00290820374053582\\
134.5	0.0028917041000631\\
135	0.00287517417037162\\
135.5	0.00285861620012925\\
136	0.00284203238905674\\
136.5	0.00282542488904007\\
137	0.00280879580525612\\
137.5	0.00279214719730827\\
138	0.00277548108036882\\
138.5	0.00275879942632519\\
139	0.00274210416492706\\
139.5	0.00272539718493184\\
140	0.00270868033524589\\
};
\addlegendentry{$\text{DEB}(d_n)$ \color{mycolor3}$\bm{[K_1 = 80]}$}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/Fig4_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\makeatletter
\newcommand\notsotiny{\@setfontsize\notsotiny\@vipt\@viipt}
\makeatother

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\notsotiny},
  tick label style={font=\scriptsize},
}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
%
\textbf{}\begin{tikzpicture}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
axis line style= thick,
xmin=1.26,
xmax=5,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Horizontal Distance [m]},
ymode=log,
ymin=0.0006,
ymax=0.153772198023041,
yminorticks=true,
scaled y ticks=false,  % Prevents auto-scaling to large numbers
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize RMSE [m]},
yticklabel style = {
           /pgf/number format/fixed,
           /pgf/number format/precision = 2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashdotted,white!85!black},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=right, legend columns=3, draw=white!15!black}
]
\addplot [color=mycolor1, dashed,  line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}, mark repeat=7]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0.0599629442129276\\
1.27	0.0601243445210549\\
1.28	0.0601949948544239\\
1.29	0.0603251506248661\\
1.3	0.0605050490487136\\
1.31	0.0605352695916892\\
1.32	0.0605035782641329\\
1.33	0.0603935260704329\\
1.34	0.0606200937344552\\
1.35	0.0604883264002273\\
1.36	0.0606413673407374\\
1.37	0.0607328793544319\\
1.38	0.0604705132130258\\
1.39	0.0604797620123232\\
1.4	0.060441250968005\\
1.41	0.060436217624444\\
1.42	0.0602538868654564\\
1.43	0.0600173747777761\\
1.44	0.0599391569046352\\
1.45	0.0599297437946469\\
1.46	0.0597245548359151\\
1.47	0.0595241551018919\\
1.48	0.0594768405358253\\
1.49	0.059234428353628\\
1.5	0.0589651795872729\\
1.51	0.0587115627432629\\
1.52	0.0585618732719213\\
1.53	0.0583407875742878\\
1.54	0.0579461490161694\\
1.55	0.0577724144852657\\
1.56	0.0575449359095926\\
1.57	0.0573207470800886\\
1.58	0.0568262496577643\\
1.59	0.05681117612948\\
1.6	0.0562596044722182\\
1.61	0.0560177763049102\\
1.62	0.0557920313445901\\
1.63	0.0551833154479836\\
1.64	0.0550387911424967\\
1.65	0.0545910928288003\\
1.66	0.0542678191806257\\
1.67	0.0539456985303428\\
1.68	0.0533903750743058\\
1.69	0.0531125646896077\\
1.7	0.0525636091107834\\
1.71	0.0523156728684916\\
1.72	0.0518027750737838\\
1.73	0.0515414704508719\\
1.74	0.0511489312410684\\
1.75	0.0507431352043203\\
1.76	0.0502188274238559\\
1.77	0.0496095554951846\\
1.78	0.0490703064399054\\
1.79	0.0486644459750667\\
1.8	0.0481209164663211\\
1.81	0.0475483578084834\\
1.82	0.0473650758172984\\
1.83	0.0468781096769701\\
1.84	0.0463274796604998\\
1.85	0.0457030407323196\\
1.86	0.0452614740094828\\
1.87	0.0449440974414701\\
1.88	0.0442773390502035\\
1.89	0.0437860249597573\\
1.9	0.0430715874500993\\
1.91	0.0426490928221838\\
1.92	0.0420951891056392\\
1.93	0.0413649544622169\\
1.94	0.0409583382263903\\
1.95	0.0402717763824561\\
1.96	0.0400514403540291\\
1.97	0.0391622468823585\\
1.98	0.0387211852134437\\
1.99	0.0383441107348297\\
2	0.0374752135377681\\
2.01	0.0371319047722279\\
2.02	0.0366605247840665\\
2.03	0.0360656761500393\\
2.04	0.0352566052111351\\
2.05	0.0348487723157396\\
2.06	0.034305808626315\\
2.07	0.0334936699438746\\
2.08	0.0331124786634363\\
2.09	0.0323695015420026\\
2.1	0.031888792673254\\
2.11	0.0312474951595526\\
2.12	0.0308314489259704\\
2.13	0.0300109856822506\\
2.14	0.0298301093378006\\
2.15	0.0287833126227266\\
2.16	0.0286354859498423\\
2.17	0.0279080257363295\\
2.18	0.0276694578139704\\
2.19	0.026697772413405\\
2.2	0.0262478651420588\\
2.21	0.0258426220945486\\
2.22	0.0252630225888673\\
2.23	0.0247281095013225\\
2.24	0.0243177019419096\\
2.25	0.0240036502680816\\
2.26	0.0231052949795005\\
2.27	0.0226411586184674\\
2.28	0.0223783604350064\\
2.29	0.0217570838564833\\
2.3	0.0215383110555945\\
2.31	0.0208941750421664\\
2.32	0.0203549944887691\\
2.33	0.0201643454106645\\
2.34	0.0196066541245701\\
2.35	0.0192613083588879\\
2.36	0.0191822764247106\\
2.37	0.0187176414538194\\
2.38	0.0183425941269657\\
2.39	0.0182452256807673\\
2.4	0.0179025286870516\\
2.41	0.0176548698775644\\
2.42	0.0179432430125056\\
2.43	0.0176709918233982\\
2.44	0.0173222662935301\\
2.45	0.0176325323254796\\
2.46	0.0174293282681434\\
2.47	0.0173516151452415\\
2.48	0.0174350505323563\\
2.49	0.0176927939200462\\
2.5	0.0176432848805727\\
2.51	0.0178602256238087\\
2.52	0.0181694280650928\\
2.53	0.018042166728555\\
2.54	0.0184199932541906\\
2.55	0.0189361579489173\\
2.56	0.0190481959542692\\
2.57	0.0192927167776657\\
2.58	0.019606312583191\\
2.59	0.0198192551754069\\
2.6	0.0205036938142538\\
2.61	0.0211506717622306\\
2.62	0.0213893226642684\\
2.63	0.0216906096645363\\
2.64	0.0220781405031418\\
2.65	0.0227727554304262\\
2.66	0.0233440813523544\\
2.67	0.0238814426375333\\
2.68	0.0242969342813623\\
2.69	0.0246069857221294\\
2.7	0.0253263001273125\\
2.71	0.0259912708004685\\
2.72	0.0265268639253722\\
2.73	0.0272980568901963\\
2.74	0.0278074516290179\\
2.75	0.0281744218185933\\
2.76	0.0288382427752836\\
2.77	0.0295997035041425\\
2.78	0.0302276782286739\\
2.79	0.0308904315605532\\
2.8	0.0316436300598336\\
2.81	0.0319826071047192\\
2.82	0.0326867641437177\\
2.83	0.0338657216673397\\
2.84	0.0348466511014767\\
2.85	0.034736945048612\\
2.86	0.0355304154868035\\
2.87	0.0361179428587138\\
2.88	0.0369133185837867\\
2.89	0.0375624860923178\\
2.9	0.0381233771960871\\
2.91	0.0387644858648375\\
2.92	0.0395965234000925\\
2.93	0.0398413605464345\\
2.94	0.0407453843456888\\
2.95	0.0415013804504496\\
2.96	0.0425617194941268\\
2.97	0.0431856050044851\\
2.98	0.0439074307429849\\
2.99	0.044513190871506\\
3	0.04522313941837\\
3.01	0.0455836837255408\\
3.02	0.0467270110060504\\
3.03	0.0474252589564363\\
3.04	0.0479945985127954\\
3.05	0.0481604665677786\\
3.06	0.0493541479508958\\
3.07	0.0497623244533702\\
3.08	0.0510921977257751\\
3.09	0.0515586729559021\\
3.1	0.0519812815907919\\
3.11	0.0528632183653831\\
3.12	0.0534179184024228\\
3.13	0.0544431773602221\\
3.14	0.0548743258474395\\
3.15	0.0559882042790557\\
3.16	0.0567534937158046\\
3.17	0.0566945255329601\\
3.18	0.0578927393789744\\
3.19	0.0581600078905006\\
3.2	0.0590750606638082\\
3.21	0.0600239310226873\\
3.22	0.0606341218305811\\
3.23	0.0612798702219508\\
3.24	0.0620300994720036\\
3.25	0.0625359066864774\\
3.26	0.063403787664316\\
3.27	0.0643569018430643\\
3.28	0.0643647054598464\\
3.29	0.065492834489272\\
3.3	0.0659681455975411\\
3.31	0.0667218438157633\\
3.32	0.0675755845859632\\
3.33	0.0682565833930744\\
3.34	0.0691273263668295\\
3.35	0.0697530911875581\\
3.36	0.0704765298301497\\
3.37	0.0707191785417381\\
3.38	0.071573674218643\\
3.39	0.0718618881679476\\
3.4	0.0725390286264113\\
3.41	0.0732816228594113\\
3.42	0.0742827285818151\\
3.43	0.0749597959665836\\
3.44	0.0756839946942155\\
3.45	0.0757344667588381\\
3.46	0.0766773710364914\\
3.47	0.0776805570137656\\
3.48	0.0780020321839885\\
3.49	0.0785506385586019\\
3.5	0.0791610873798532\\
3.51	0.0807471228950577\\
3.52	0.0808428684289115\\
3.53	0.0813089897343058\\
3.54	0.0820483212816965\\
3.55	0.082647925031784\\
3.56	0.0834129562156541\\
3.57	0.0844641726800212\\
3.58	0.0848095694366377\\
3.59	0.0850144105566724\\
3.6	0.0859075003190527\\
3.61	0.0861549855714613\\
3.62	0.0872128249630646\\
3.63	0.0883852493170306\\
3.64	0.0881586702408052\\
3.65	0.0901896018938401\\
3.66	0.0892587318796934\\
3.67	0.0911378664074309\\
3.68	0.0905145358913996\\
3.69	0.0920604121675981\\
3.7	0.0923646365184923\\
3.71	0.0923958101839926\\
3.72	0.0934546904122345\\
3.73	0.0947491115401187\\
3.74	0.095116178682639\\
3.75	0.0958196311100564\\
3.76	0.0955868880641348\\
3.77	0.0964872155273157\\
3.78	0.0971227121147116\\
3.79	0.0981944738948588\\
3.8	0.0986282450875693\\
3.81	0.0991199337605026\\
3.82	0.0992013986700207\\
3.83	0.0993869535544427\\
3.84	0.101421088090196\\
3.85	0.100329140614079\\
3.86	0.101451589822291\\
3.87	0.102069040981577\\
3.88	0.103218535437805\\
3.89	0.103830530940936\\
3.9	0.105053296514406\\
3.91	0.104132786724105\\
3.92	0.105495547913478\\
3.93	0.105668949825753\\
3.94	0.106072912215569\\
3.95	0.107742543257228\\
3.96	0.107451664744601\\
3.97	0.108155411533775\\
3.98	0.108287599704983\\
3.99	0.10941000148389\\
4	0.110103624689858\\
4.01	0.110627477404183\\
4.02	0.110395235568918\\
4.03	0.110750174597109\\
4.04	0.112812027781833\\
4.05	0.112158054773157\\
4.06	0.113054824633432\\
4.07	0.11354142455009\\
4.08	0.11357436427687\\
4.09	0.114660732524927\\
4.1	0.114205367058387\\
4.11	0.115867996513839\\
4.12	0.117187049089656\\
4.13	0.116518069049423\\
4.14	0.117622941688668\\
4.15	0.117433314387816\\
4.16	0.118681507840867\\
4.17	0.1188651741313\\
4.18	0.118657567278805\\
4.19	0.120292598328152\\
4.2	0.119801769344651\\
4.21	0.12100495432142\\
4.22	0.121990396923636\\
4.23	0.121202930277692\\
4.24	0.122301470313802\\
4.25	0.123137430556347\\
4.26	0.122288483529667\\
4.27	0.123696979162167\\
4.28	0.12371609703082\\
4.29	0.1252092008859\\
4.3	0.124474407286087\\
4.31	0.124804098195809\\
4.32	0.125412090384284\\
4.33	0.126711266066955\\
4.34	0.126577800792348\\
4.35	0.128480712244381\\
4.36	0.128691733472971\\
4.37	0.128456750352017\\
4.38	0.128551694992403\\
4.39	0.128837640491448\\
4.4	0.129829501991545\\
4.41	0.130629088696478\\
4.42	0.130899223562108\\
4.43	0.131662266013825\\
4.44	0.131257891206692\\
4.45	0.131925482603083\\
4.46	0.132433684276691\\
4.47	0.13270081034239\\
4.48	0.133393770773242\\
4.49	0.133591590576761\\
4.5	0.134596617590854\\
4.51	0.135801745496362\\
4.52	0.135284617199433\\
4.53	0.135694816952193\\
4.54	0.136576705853978\\
4.55	0.135568333800953\\
4.56	0.137291232345802\\
4.57	0.136097384756378\\
4.58	0.138155952300219\\
4.59	0.138947188961786\\
4.6	0.137895995353023\\
4.61	0.138877940244845\\
4.62	0.140033237201629\\
4.63	0.139518456820425\\
4.64	0.140642654639944\\
4.65	0.140248903492408\\
4.66	0.141246333520401\\
4.67	0.140446340480395\\
4.68	0.141920426620301\\
4.69	0.142461098204506\\
4.7	0.141581447029297\\
4.71	0.142645741374272\\
4.72	0.143179798076427\\
4.73	0.143799230725794\\
4.74	0.143669462070923\\
4.75	0.14462105072464\\
4.76	0.144942552703809\\
4.77	0.146056098430339\\
4.78	0.144933681692768\\
4.79	0.146563963354761\\
4.8	0.145576465054137\\
4.81	0.14691214037113\\
4.82	0.14681055053153\\
4.83	0.147783000389113\\
4.84	0.148304212716159\\
4.85	0.148128076771445\\
4.86	0.149235807368888\\
4.87	0.148884528687462\\
4.88	0.149479561790323\\
4.89	0.149870741125958\\
4.9	0.150615079618685\\
4.91	0.150512071111356\\
4.92	0.150561563025355\\
4.93	0.151529690991106\\
4.94	0.152703459275337\\
4.95	0.151248547475607\\
4.96	0.152218257796372\\
4.97	0.152012912415312\\
4.98	0.151835721414575\\
4.99	0.152505550423362\\
5	0.153729155267216\\
};
\addlegendentry{$\hat{d}_n^\RML$}

\addplot [color=mycolor1,  line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor1}, mark repeat=7]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0.0599590273234298\\
1.27	0.0601203594735714\\
1.28	0.0601909617770043\\
1.29	0.0603210957907556\\
1.3	0.0605009728425609\\
1.31	0.0605311787981174\\
1.32	0.060499391214108\\
1.33	0.0603893226834104\\
1.34	0.0606158578083937\\
1.35	0.0604839998341333\\
1.36	0.0606370888437845\\
1.37	0.0607284966786752\\
1.38	0.0604660953091667\\
1.39	0.0604753414898402\\
1.4	0.0604367108712478\\
1.41	0.0604317106864262\\
1.42	0.0602493196669755\\
1.43	0.0600127921538922\\
1.44	0.059934504843222\\
1.45	0.0599250390975626\\
1.46	0.0597198461489916\\
1.47	0.0595193975577977\\
1.48	0.0594720453071193\\
1.49	0.0592295675555592\\
1.5	0.0589602187384244\\
1.51	0.0587065728915738\\
1.52	0.0585568518708322\\
1.53	0.0583357980335567\\
1.54	0.0579410675822663\\
1.55	0.0577672842166677\\
1.56	0.0575397705800924\\
1.57	0.0573155308911906\\
1.58	0.0568209708050442\\
1.59	0.0568058105602961\\
1.6	0.0562542000776626\\
1.61	0.0560123346137287\\
1.62	0.0557865456719896\\
1.63	0.0551777695226526\\
1.64	0.0550332584349652\\
1.65	0.0545854662593388\\
1.66	0.0542621198933688\\
1.67	0.0539400227023111\\
1.68	0.0533846303744204\\
1.69	0.0531067604135429\\
1.7	0.0525577432018497\\
1.71	0.0523097676467527\\
1.72	0.0517967813063449\\
1.73	0.0515354847474204\\
1.74	0.0511428312637909\\
1.75	0.0507370377326956\\
1.76	0.0502127016725148\\
1.77	0.049603353084288\\
1.78	0.0490639955600254\\
1.79	0.0486580276580672\\
1.8	0.0481145321763306\\
1.81	0.0475419681274343\\
1.82	0.0473586227914788\\
1.83	0.0468716858883636\\
1.84	0.0463209317776885\\
1.85	0.0456963997134809\\
1.86	0.0452548541757713\\
1.87	0.0449373757268592\\
1.88	0.0442704757302426\\
1.89	0.0437792640141917\\
1.9	0.0430646877114455\\
1.91	0.0426421375903209\\
1.92	0.0420882211825387\\
1.93	0.0413579218078053\\
1.94	0.0409512952681913\\
1.95	0.0402646910937598\\
1.96	0.0400443253727372\\
1.97	0.0391550831460301\\
1.98	0.0387139171360465\\
1.99	0.0383367932106425\\
2	0.0374679332996964\\
2.01	0.037124608202347\\
2.02	0.0366531355882432\\
2.03	0.036058259043461\\
2.04	0.0352491957783786\\
2.05	0.0348412050080786\\
2.06	0.0342982605216771\\
2.07	0.0334861997762346\\
2.08	0.033104893816521\\
2.09	0.03236189987319\\
2.1	0.0318810920315887\\
2.11	0.0312397201820782\\
2.12	0.0308236094473933\\
2.13	0.0300034082185051\\
2.14	0.0298223447834899\\
2.15	0.0287756098680707\\
2.16	0.0286278016299701\\
2.17	0.0279001798989537\\
2.18	0.027661751359205\\
2.19	0.0266900044674988\\
2.2	0.0262402225302147\\
2.21	0.0258347242346499\\
2.22	0.0252552942417013\\
2.23	0.0247204948708948\\
2.24	0.0243102639764266\\
2.25	0.023996154349683\\
2.26	0.0230979254689577\\
2.27	0.0226339006376501\\
2.28	0.0223711204055193\\
2.29	0.021749875294539\\
2.3	0.021531136059319\\
2.31	0.020887318278792\\
2.32	0.0203484190458358\\
2.33	0.0201577701082618\\
2.34	0.0196003503377853\\
2.35	0.019255398752287\\
2.36	0.0191763012668288\\
2.37	0.0187121277070837\\
2.38	0.0183371788790142\\
2.39	0.0182402926052256\\
2.4	0.0178978828561309\\
2.41	0.0176508741937521\\
2.42	0.0179391052149298\\
2.43	0.0176675033020862\\
2.44	0.017319197049923\\
2.45	0.0176296336098423\\
2.46	0.0174271592166326\\
2.47	0.0173497951766503\\
2.48	0.0174339110574158\\
2.49	0.017692184790356\\
2.5	0.0176429810267835\\
2.51	0.0178605106867255\\
2.52	0.0181700774265218\\
2.53	0.0180433331139739\\
2.54	0.0184217514049083\\
2.55	0.0189384352955651\\
2.56	0.0190508011610976\\
2.57	0.0192958209667061\\
2.58	0.0196097344679349\\
2.59	0.0198230608463453\\
2.6	0.0205080254643289\\
2.61	0.0211554196283644\\
2.62	0.0213942254712798\\
2.63	0.0216960180993545\\
2.64	0.0220840446204583\\
2.65	0.0227789233961977\\
2.66	0.0233505536141781\\
2.67	0.0238882863569745\\
2.68	0.0243040875018108\\
2.69	0.0246146135889183\\
2.7	0.0253341566045857\\
2.71	0.0259992414101875\\
2.72	0.0265352507415038\\
2.73	0.0273065868374834\\
2.74	0.0278161797554584\\
2.75	0.0281833770427016\\
2.76	0.0288474931946894\\
2.77	0.0296091331162613\\
2.78	0.0302373660812012\\
2.79	0.030900398296111\\
2.8	0.0316536749805904\\
2.81	0.031992797295981\\
2.82	0.0326971702090867\\
2.83	0.0338763156601333\\
2.84	0.0348575937105552\\
2.85	0.0347478836492965\\
2.86	0.0355416325632753\\
2.87	0.0361293965647061\\
2.88	0.0369249490635984\\
2.89	0.0375739858008546\\
2.9	0.0381353053353177\\
2.91	0.0387764271984281\\
2.92	0.039608671273067\\
2.93	0.0398538146922058\\
2.94	0.0407579782840132\\
2.95	0.0415138384939499\\
2.96	0.0425743696477501\\
2.97	0.0431984326844203\\
2.98	0.0439204657796274\\
2.99	0.0445264461280756\\
3	0.0452363943051755\\
3.01	0.0455971936662393\\
3.02	0.0467408881005791\\
3.03	0.047439178281222\\
3.04	0.0480087228342927\\
3.05	0.0481744936848459\\
3.06	0.0493684286385133\\
3.07	0.0497768212133124\\
3.08	0.0511065318536026\\
3.09	0.0515732648378259\\
3.1	0.0519961530479773\\
3.11	0.0528781495593223\\
3.12	0.0534330124859135\\
3.13	0.0544583605285805\\
3.14	0.0548897242855009\\
3.15	0.0560038221813857\\
3.16	0.0567692250681963\\
3.17	0.0567103744560036\\
3.18	0.0579086064702427\\
3.19	0.0581760838864048\\
3.2	0.0590910013874855\\
3.21	0.060040181437564\\
3.22	0.0606506429438422\\
3.23	0.0612962398619026\\
3.24	0.0620467263368509\\
3.25	0.0625528904333679\\
3.26	0.0634206607547738\\
3.27	0.0643739850679477\\
3.28	0.0643819663860018\\
3.29	0.0655104183511094\\
3.3	0.0659853963829452\\
3.31	0.0667394495937586\\
3.32	0.0675933109115945\\
3.33	0.0682745974970355\\
3.34	0.069145179076506\\
3.35	0.0697709124185713\\
3.36	0.0704944157298758\\
3.37	0.0707380533014765\\
3.38	0.0715919861678806\\
3.39	0.0718806541098667\\
3.4	0.0725577138864889\\
3.41	0.0733005054834887\\
3.42	0.0743020227089202\\
3.43	0.0749787132279263\\
3.44	0.0757031449184607\\
3.45	0.0757537944152112\\
3.46	0.0766965012488661\\
3.47	0.0777002668540944\\
3.48	0.0780220233861585\\
3.49	0.0785703728492418\\
3.5	0.0791810543046078\\
3.51	0.0807672004670391\\
3.52	0.0808633998233298\\
3.53	0.0813294824121096\\
3.54	0.0820689558404908\\
3.55	0.0826685952535104\\
3.56	0.0834341089850494\\
3.57	0.0844853471382598\\
3.58	0.0848309110589532\\
3.59	0.0850358667117172\\
3.6	0.0859289078261243\\
3.61	0.0861762166903151\\
3.62	0.0872345501811127\\
3.63	0.0884073258929333\\
3.64	0.0881803633103567\\
3.65	0.0902118376157285\\
3.66	0.0892810797922655\\
3.67	0.0911602635765389\\
3.68	0.0905372482873148\\
3.69	0.0920826764396766\\
3.7	0.0923870682616958\\
3.71	0.0924184253737355\\
3.72	0.0934776440515842\\
3.73	0.0947723508938721\\
3.74	0.0951392659603763\\
3.75	0.095843355391035\\
3.76	0.095610668178823\\
3.77	0.096511148943045\\
3.78	0.0971467034801692\\
3.79	0.0982183040214741\\
3.8	0.0986527566481991\\
3.81	0.0991444631784255\\
3.82	0.099225893888929\\
3.83	0.0994117192818345\\
3.84	0.101445695998342\\
3.85	0.100353918413443\\
3.86	0.101476843724079\\
3.87	0.102094075637114\\
3.88	0.103243977038416\\
3.89	0.103855822491005\\
3.9	0.105078857253414\\
3.91	0.104158582013722\\
3.92	0.105521686311083\\
3.93	0.105694882229113\\
3.94	0.106098869823694\\
3.95	0.10776876107636\\
3.96	0.107477779256466\\
3.97	0.108182167384912\\
3.98	0.108314440379145\\
3.99	0.109437304468104\\
4	0.110130390481388\\
4.01	0.110654607380595\\
4.02	0.110422683960098\\
4.03	0.110777565910036\\
4.04	0.11283976887362\\
4.05	0.112186192405554\\
4.06	0.113082715621181\\
4.07	0.113569516558057\\
4.08	0.113602686380368\\
4.09	0.114689225200738\\
4.1	0.114233791207939\\
4.11	0.11589683159809\\
4.12	0.117216362032062\\
4.13	0.11654686294043\\
4.14	0.117652499881152\\
4.15	0.117463034533933\\
4.16	0.118711078251473\\
4.17	0.11889455145629\\
4.18	0.118687163004478\\
4.19	0.120322470284594\\
4.2	0.119831830603134\\
4.21	0.12103460977777\\
4.22	0.122020757230029\\
4.23	0.12123255343636\\
4.24	0.122331929580169\\
4.25	0.123168045134494\\
4.26	0.12231945147445\\
4.27	0.123728010116111\\
4.28	0.123747436880409\\
4.29	0.125240758880644\\
4.3	0.124506224048183\\
4.31	0.124835654704373\\
4.32	0.125443904550673\\
4.33	0.12674380581537\\
4.34	0.126610127694267\\
4.35	0.12851270699293\\
4.36	0.128723913963157\\
4.37	0.12848936107624\\
4.38	0.128584070882027\\
4.39	0.128870916380609\\
4.4	0.129862354132134\\
4.41	0.13066255093577\\
4.42	0.130932641803784\\
4.43	0.131696052309484\\
4.44	0.131291868603904\\
4.45	0.131959390242981\\
4.46	0.13246751036484\\
4.47	0.132735337846258\\
4.48	0.133428064978995\\
4.49	0.133627019291468\\
4.5	0.134631311069958\\
4.51	0.135836554140145\\
4.52	0.135319247441952\\
4.53	0.13573016045146\\
4.54	0.136612691507909\\
4.55	0.135603744619483\\
4.56	0.137326702781542\\
4.57	0.136133657636195\\
4.58	0.138191612513275\\
4.59	0.138983083571454\\
4.6	0.137931944824613\\
4.61	0.138914046708031\\
4.62	0.140070396890087\\
4.63	0.139555820643254\\
4.64	0.140679928491429\\
4.65	0.140285825598987\\
4.66	0.141283814423578\\
4.67	0.140484061842585\\
4.68	0.141958092319497\\
4.69	0.142498591022577\\
4.7	0.141619434453433\\
4.71	0.142684480832907\\
4.72	0.143217234116251\\
4.73	0.143838527980867\\
4.74	0.143708243603897\\
4.75	0.144659614114779\\
4.76	0.144981143173987\\
4.77	0.146095198335577\\
4.78	0.144972960387021\\
4.79	0.146603311240732\\
4.8	0.145616686920532\\
4.81	0.146951138290886\\
4.82	0.146850602119854\\
4.83	0.147822922005413\\
4.84	0.148344814708149\\
4.85	0.148168702510817\\
4.86	0.149275887673616\\
4.87	0.148925402864807\\
4.88	0.149520273398911\\
4.89	0.149911822201036\\
4.9	0.150656104957118\\
4.91	0.150553289741896\\
4.92	0.150604035400922\\
4.93	0.151571131816182\\
4.94	0.152745825657463\\
4.95	0.151290903357999\\
4.96	0.152261693163858\\
4.97	0.152055437223867\\
4.98	0.15187840396264\\
4.99	0.152548579978617\\
5	0.153772198023041\\
};
\addlegendentry{$\hat{d}_n^\ML$}

\addplot [color=mycolor1, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
0	0.00205364817114344\\
0.01	0.00206601379125334\\
0.02	0.00207857516340632\\
0.03	0.00209129914650487\\
0.04	0.00210418751864578\\
0.05	0.00211724206638836\\
0.06	0.00213046458458053\\
0.07	0.0021438568761874\\
0.08	0.00215742075212233\\
0.09	0.00217115803108079\\
0.1	0.00218507053937722\\
0.11	0.00219916011078496\\
0.12	0.00221342858637951\\
0.13	0.00222787781438528\\
0.14	0.00224250965002594\\
0.15	0.00225732595537846\\
0.16	0.00227232859923114\\
0.17	0.00228751945694556\\
0.18	0.00230290041032265\\
0.19	0.00231847334747297\\
0.2	0.00233424016269125\\
0.21	0.0023502027563353\\
0.22	0.00236636303470936\\
0.23	0.00238272290995183\\
0.24	0.00239928429992761\\
0.25	0.00241604912812486\\
0.26	0.00243301932355637\\
0.27	0.00245019682066546\\
0.28	0.00246758355923635\\
0.29	0.00248518148430916\\
0.3	0.00250299254609929\\
0.31	0.00252101869992126\\
0.32	0.00253926190611699\\
0.33	0.00255772412998835\\
0.34	0.00257640734173399\\
0.35	0.00259531351639035\\
0.36	0.00261444463377672\\
0.37	0.0026338026784443\\
0.38	0.00265338963962917\\
0.39	0.00267320751120894\\
0.4	0.00269325829166311\\
0.41	0.0027135439840369\\
0.42	0.00273406659590839\\
0.43	0.00275482813935903\\
0.44	0.00277583063094701\\
0.45	0.00279707609168374\\
0.46	0.00281856654701294\\
0.47	0.0028403040267924\\
0.48	0.00286229056527812\\
0.49	0.00288452820111064\\
0.5	0.00290701897730358\\
0.51	0.00292976494123386\\
0.52	0.00295276814463383\\
0.53	0.00297603064358472\\
0.54	0.00299955449851158\\
0.55	0.00302334177417925\\
0.56	0.00304739453968934\\
0.57	0.00307171486847794\\
0.58	0.00309630483831394\\
0.59	0.00312116653129773\\
0.6	0.00314630203386002\\
0.61	0.00317171343676084\\
0.62	0.00319740283508815\\
0.63	0.00322337232825631\\
0.64	0.00324962402000384\\
0.65	0.00327616001839058\\
0.66	0.00330298243579385\\
0.67	0.00333009338890365\\
0.68	0.00335749499871656\\
0.69	0.00338518939052823\\
0.7	0.00341317869392432\\
0.71	0.0034414650427697\\
0.72	0.0034700505751958\\
0.73	0.00349893743358586\\
0.74	0.00352812776455803\\
0.75	0.00355762371894615\\
0.76	0.00358742745177807\\
0.77	0.00361754112225131\\
0.78	0.00364796689370609\\
0.79	0.00367870693359538\\
0.8	0.00370976341345212\\
0.81	0.00374113850885325\\
0.82	0.00377283439938058\\
0.83	0.00380485326857834\\
0.84	0.00383719730390742\\
0.85	0.00386986869669599\\
0.86	0.00390286964208665\\
0.87	0.00393620233897986\\
0.88	0.00396986898997369\\
0.89	0.00400387180129969\\
0.9	0.00403821298275497\\
0.91	0.00407289474763031\\
0.92	0.00410791931263425\\
0.93	0.00414328889781321\\
0.94	0.0041790057264675\\
0.95	0.00421507202506318\\
0.96	0.00425149002313984\\
0.97	0.00428826195321413\\
0.98	0.00432539005067911\\
0.99	0.0043628765536994\\
1	0.0044007237031021\\
1.01	0.0044389337422634\\
1.02	0.00447750891699105\\
1.03	0.00451645147540249\\
1.04	0.00455576366779887\\
1.05	0.00459544774653468\\
1.06	0.00463550596588334\\
1.07	0.00467594058189857\\
1.08	0.00471675385227149\\
1.09	0.0047579480361838\\
1.1	0.00479952539415669\\
1.11	0.00484148818789584\\
1.12	0.00488383868013235\\
1.13	0.00492657913445973\\
1.14	0.00496971181516704\\
1.15	0.00501323898706817\\
1.16	0.00505716291532728\\
1.17	0.00510148586528074\\
1.18	0.00514621010225517\\
1.19	0.00519133789138211\\
1.2	0.0052368714974092\\
1.21	0.00528281318450786\\
1.22	0.00532916521607779\\
1.23	0.00537592985454819\\
1.24	0.00542310936117584\\
1.25	0.00547070599584023\\
1.26	0.00551872201683575\\
1.27	0.00556715968066101\\
1.28	0.00561602124180554\\
1.29	0.00566530895253387\\
1.3	0.00571502506266711\\
1.31	0.00576517181936226\\
1.32	0.00581575146688916\\
1.33	0.0058667662464055\\
1.34	0.00591821839572972\\
1.35	0.00597011014911215\\
1.36	0.00602244373700442\\
1.37	0.00607522138582727\\
1.38	0.00612844531773703\\
1.39	0.00618211775039073\\
1.4	0.00623624089671009\\
1.41	0.00629081696464459\\
1.42	0.0063458481569336\\
1.43	0.00640133667086796\\
1.44	0.00645728469805088\\
1.45	0.00651369442415868\\
1.46	0.00657056802870113\\
1.47	0.00662790768478186\\
1.48	0.0066857155588589\\
1.49	0.00674399381050544\\
1.5	0.00680274459217114\\
1.51	0.00686197004894405\\
1.52	0.00692167231831327\\
1.53	0.00698185352993266\\
1.54	0.00704251580538572\\
1.55	0.00710366125795172\\
1.56	0.00716529199237341\\
1.57	0.00722741010462641\\
1.58	0.00729001768169042\\
1.59	0.00735311680132253\\
1.6	0.00741670953183276\\
1.61	0.00748079793186197\\
1.62	0.00754538405016239\\
1.63	0.00761046992538099\\
1.64	0.00767605758584564\\
1.65	0.00774214904935466\\
1.66	0.00780874632296944\\
1.67	0.00787585140281081\\
1.68	0.00794346627385893\\
1.69	0.0080115929097571\\
1.7	0.00808023327261975\\
1.71	0.00814938931284448\\
1.72	0.00821906296892864\\
1.73	0.00828925616729056\\
1.74	0.00835997082209537\\
1.75	0.00843120883508603\\
1.76	0.00850297209541924\\
1.77	0.0085752624795069\\
1.78	0.00864808185086286\\
1.79	0.00872143205995545\\
1.8	0.00879531494406576\\
1.81	0.00886973232715193\\
1.82	0.00894468601971961\\
1.83	0.00902017781869873\\
1.84	0.00909620950732674\\
1.85	0.00917278285503851\\
1.86	0.00924989961736293\\
1.87	0.00932756153582662\\
1.88	0.00940577033786449\\
1.89	0.00948452773673782\\
1.9	0.00956383543145941\\
1.91	0.0096436951067265\\
1.92	0.00972410843286118\\
1.93	0.00980507706575862\\
1.94	0.00988660264684322\\
1.95	0.00996868680303272\\
1.96	0.0100513311467106\\
1.97	0.0101345372757065\\
1.98	0.0102183067732852\\
1.99	0.010302641208144\\
2	0.0103875421344187\\
2.01	0.0104730110916981\\
2.02	0.0105590496050474\\
2.03	0.0106456591850406\\
2.04	0.0107328413278011\\
2.05	0.0108205975150523\\
2.06	0.0109089292141763\\
2.07	0.0109978378782825\\
2.08	0.0110873249462848\\
2.09	0.0111773918429883\\
2.1	0.0112680399791852\\
2.11	0.0113592707517599\\
2.12	0.0114510855438038\\
2.13	0.0115434857247388\\
2.14	0.0116364726504509\\
2.15	0.0117300476634328\\
2.16	0.011824212092936\\
2.17	0.0119189672551319\\
2.18	0.0120143144532834\\
2.19	0.0121102549779247\\
2.2	0.0122067901070507\\
2.21	0.0123039211063168\\
2.22	0.0124016492292463\\
2.23	0.0124999757174485\\
2.24	0.0125989018008453\\
2.25	0.0126984286979075\\
2.26	0.0127985576158994\\
2.27	0.0128992897511334\\
2.28	0.0130006262892328\\
2.29	0.0131025684054041\\
2.3	0.0132051172647181\\
2.31	0.0133082740223989\\
2.32	0.0134120398241229\\
2.33	0.0135164158063249\\
2.34	0.0136214030965141\\
2.35	0.0137270028135969\\
2.36	0.0138332160682093\\
2.37	0.0139400439630564\\
2.38	0.0140474875932599\\
2.39	0.0141555480467143\\
2.4	0.0142642264044495\\
2.41	0.0143735237410018\\
2.42	0.0144834411247918\\
2.43	0.0145939796185098\\
2.44	0.0147051402795077\\
2.45	0.0148169241601982\\
2.46	0.0149293323084608\\
2.47	0.0150423657680537\\
2.48	0.0151560255790321\\
2.49	0.0152703127781734\\
2.5	0.0153852283994072\\
2.51	0.0155007734742517\\
2.52	0.0156169490322553\\
2.53	0.0157337561014438\\
2.54	0.0158511957087721\\
2.55	0.0159692688805815\\
2.56	0.0160879766430611\\
2.57	0.0162073200227138\\
2.58	0.0163273000468261\\
2.59	0.0164479177439431\\
2.6	0.0165691741443453\\
2.61	0.0166910702805308\\
2.62	0.0168136071876995\\
2.63	0.0169367859042404\\
2.64	0.0170606074722228\\
2.65	0.0171850729378885\\
2.66	0.0173101833521472\\
2.67	0.0174359397710738\\
2.68	0.0175623432564074\\
2.69	0.0176893948760518\\
2.7	0.0178170957045776\\
2.71	0.0179454468237246\\
2.72	0.0180744493229061\\
2.73	0.0182041042997126\\
2.74	0.0183344128604168\\
2.75	0.0184653761204778\\
2.76	0.0185969952050457\\
2.77	0.0187292712494655\\
2.78	0.0188622053997803\\
2.79	0.0189957988132335\\
2.8	0.0191300526587698\\
2.81	0.0192649681175353\\
2.82	0.0194005463833749\\
2.83	0.0195367886633287\\
2.84	0.0196736961781258\\
2.85	0.0198112701626757\\
2.86	0.0199495118665575\\
2.87	0.0200884225545056\\
2.88	0.0202280035068925\\
2.89	0.0203682560202092\\
2.9	0.0205091814075402\\
2.91	0.020650780999037\\
2.92	0.0207930561423856\\
2.93	0.0209360082032711\\
2.94	0.0210796385658376\\
2.95	0.0212239486331433\\
2.96	0.021368939827611\\
2.97	0.0215146135914736\\
2.98	0.0216609713872145\\
2.99	0.0218080146980024\\
3	0.0219557450281209\\
3.01	0.0221041639033921\\
3.02	0.0222532728715943\\
3.03	0.0224030735028741\\
3.04	0.0225535673901515\\
3.05	0.0227047561495193\\
3.06	0.0228566414206359\\
3.07	0.0230092248671108\\
3.08	0.0231625081768841\\
3.09	0.0233164930625984\\
3.1	0.0234711812619643\\
3.11	0.0236265745381175\\
3.12	0.0237826746799704\\
3.13	0.0239394835025541\\
3.14	0.0240970028473547\\
3.15	0.0242552345826409\\
3.16	0.0244141806037837\\
3.17	0.0245738428335696\\
3.18	0.0247342232225039\\
3.19	0.0248953237491077\\
3.2	0.0250571464202057\\
3.21	0.0252196932712063\\
3.22	0.0253829663663739\\
3.23	0.0255469677990915\\
3.24	0.0257116996921167\\
3.25	0.0258771641978282\\
3.26	0.0260433634984641\\
3.27	0.026210299806352\\
3.28	0.0263779753641302\\
3.29	0.026546392444961\\
3.3	0.0267155533527348\\
3.31	0.0268854604222658\\
3.32	0.0270561160194798\\
3.33	0.0272275225415925\\
3.34	0.0273996824172797\\
3.35	0.0275725981068393\\
3.36	0.0277462721023438\\
3.37	0.0279207069277856\\
3.38	0.0280959051392124\\
3.39	0.0282718693248553\\
3.4	0.0284486021052479\\
3.41	0.0286261061333369\\
3.42	0.0288043840945846\\
3.43	0.0289834387070632\\
3.44	0.0291632727215407\\
3.45	0.0293438889215582\\
3.46	0.0295252901234997\\
3.47	0.0297074791766535\\
3.48	0.0298904589632656\\
3.49	0.0300742323985852\\
3.5	0.0302588024309024\\
3.51	0.0304441720415776\\
3.52	0.0306303442450641\\
3.53	0.0308173220889223\\
3.54	0.0310051086538268\\
3.55	0.0311937070535656\\
3.56	0.0313831204350325\\
3.57	0.031573351978212\\
3.58	0.0317644048961568\\
3.59	0.0319562824349586\\
3.6	0.0321489878737118\\
3.61	0.0323425245244705\\
3.62	0.0325368957321986\\
3.63	0.0327321048747131\\
3.64	0.0329281553626216\\
3.65	0.0331250506392527\\
3.66	0.0333227941805802\\
3.67	0.0335213894951417\\
3.68	0.0337208401239508\\
3.69	0.0339211496404032\\
3.7	0.0341223216501775\\
3.71	0.0343243597911297\\
3.72	0.0345272677331831\\
3.73	0.0347310491782122\\
3.74	0.0349357078599209\\
3.75	0.0351412475437168\\
3.76	0.0353476720265793\\
3.77	0.0355549851369235\\
3.78	0.0357631907344593\\
3.79	0.0359722927100457\\
3.8	0.0361822949855403\\
3.81	0.0363932015136458\\
3.82	0.0366050162777503\\
3.83	0.0368177432917654\\
3.84	0.037031386599959\\
3.85	0.0372459502767854\\
3.86	0.0374614384267106\\
3.87	0.037677855184035\\
3.88	0.0378952047127122\\
3.89	0.0381134912061647\\
3.9	0.0383327188870963\\
3.91	0.0385528920073017\\
3.92	0.0387740148474732\\
3.93	0.0389960917170041\\
3.94	0.0392191269537907\\
3.95	0.0394431249240302\\
3.96	0.0396680900220176\\
3.97	0.0398940266699397\\
3.98	0.0401209393176669\\
3.99	0.0403488324425434\\
4	0.0405777105491751\\
4.01	0.0408075781692163\\
4.02	0.0410384398611539\\
4.03	0.0412703002100911\\
4.04	0.0415031638275288\\
4.05	0.0417370353511463\\
4.06	0.0419719194445807\\
4.07	0.0422078207972048\\
4.08	0.0424447441239049\\
4.09	0.0426826941648567\\
4.1	0.0429216756853015\\
4.11	0.0431616934753212\\
4.12	0.0434027523496126\\
4.13	0.0436448571472617\\
4.14	0.0438880127315175\\
4.15	0.0441322239895658\\
4.16	0.044377495832302\\
4.17	0.0446238331941053\\
4.18	0.0448712410326115\\
4.19	0.0451197243284871\\
4.2	0.0453692880852027\\
4.21	0.0456199373288076\\
4.22	0.0458716771077038\\
4.23	0.0461245124924216\\
4.24	0.0463784485753949\\
4.25	0.0466334904707376\\
4.26	0.0468896433140203\\
4.27	0.0471469122620487\\
4.28	0.0474053024926417\\
4.29	0.047664819204411\\
4.3	0.0479254676165422\\
4.31	0.048187252968576\\
4.32	0.0484501805201916\\
4.33	0.0487142555509901\\
4.34	0.0489794833602801\\
4.35	0.0492458692668649\\
4.36	0.0495134186088297\\
4.37	0.0497821367433315\\
4.38	0.0500520290463903\\
4.39	0.0503231009126814\\
4.4	0.0505953577553295\\
4.41	0.0508688050057047\\
4.42	0.0511434481132199\\
4.43	0.05141929254513\\
4.44	0.051696343786333\\
4.45	0.0519746073391732\\
4.46	0.052254088723245\\
4.47	0.0525347934752003\\
4.48	0.0528167271485571\\
4.49	0.0530998953135095\\
4.5	0.0533843035567407\\
4.51	0.0536699574812373\\
4.52	0.053956862706106\\
4.53	0.0542450248663927\\
4.54	0.0545344496129026\\
4.55	0.054825142612024\\
4.56	0.0551171095455529\\
4.57	0.0554103561105208\\
4.58	0.0557048880190237\\
4.59	0.0560007109980546\\
4.6	0.056297830789337\\
4.61	0.0565962531491613\\
4.62	0.0568959838482236\\
4.63	0.0571970286714662\\
4.64	0.0574993934179214\\
4.65	0.0578030839005562\\
4.66	0.0581081059461203\\
4.67	0.0584144653949968\\
4.68	0.0587221681010538\\
4.69	0.0590312199315001\\
4.7	0.0593416267667414\\
4.71	0.0596533945002403\\
4.72	0.0599665290383784\\
4.73	0.0602810363003198\\
4.74	0.0605969222178783\\
4.75	0.0609141927353856\\
4.76	0.0612328538095634\\
4.77	0.0615529114093962\\
4.78	0.0618743715160076\\
4.79	0.0621972401225385\\
4.8	0.0625215232340277\\
4.81	0.0628472268672947\\
4.82	0.0631743570508254\\
4.83	0.0635029198246587\\
4.84	0.0638329212402775\\
4.85	0.0641643673604997\\
4.86	0.0644972642593737\\
4.87	0.064831618022074\\
4.88	0.0651674347448011\\
4.89	0.0655047205346823\\
4.9	0.0658434815096749\\
4.91	0.0661837237984718\\
4.92	0.0665254535404102\\
4.93	0.0668686768853805\\
4.94	0.0672133999937391\\
4.95	0.0675596290362226\\
4.96	0.0679073701938647\\
4.97	0.0682566296579141\\
4.98	0.0686074136297559\\
4.99	0.0689597283208338\\
5	0.0693135799525759\\
};
\addlegendentry{$\text{DEB}(d_n)$ \color{mycolor1}$\bm{[K_1 = 5]}$}

\addplot [color=mycolor2, dashed,  line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor2}, mark repeat=7]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0.0596725635960419\\
1.27	0.0597994095786313\\
1.28	0.0599161163360519\\
1.29	0.0600636106274989\\
1.3	0.0601526538721554\\
1.31	0.0601899603650537\\
1.32	0.0602619634332309\\
1.33	0.0602472916912409\\
1.34	0.0602594673982627\\
1.35	0.0602450062424865\\
1.36	0.0603183964311409\\
1.37	0.0602229531434117\\
1.38	0.0602613356198825\\
1.39	0.0601031841307366\\
1.4	0.0600484907368175\\
1.41	0.0599440769273659\\
1.42	0.0598649432982497\\
1.43	0.0598189955176406\\
1.44	0.0596312848176608\\
1.45	0.0595020154335615\\
1.46	0.0593229142421574\\
1.47	0.0591697906102739\\
1.48	0.0590027467538059\\
1.49	0.0588077584213954\\
1.5	0.0585617916225778\\
1.51	0.0583745275872475\\
1.52	0.0580693234235052\\
1.53	0.0578356031781943\\
1.54	0.0575797399797361\\
1.55	0.0573503420468328\\
1.56	0.057102248657605\\
1.57	0.0567419037013792\\
1.58	0.0565276131262623\\
1.59	0.0561971707614701\\
1.6	0.055821246085164\\
1.61	0.0554501410763892\\
1.62	0.0551895617450052\\
1.63	0.0547642601719033\\
1.64	0.0544932906460849\\
1.65	0.0540530467132033\\
1.66	0.053604477107053\\
1.67	0.0532319208203571\\
1.68	0.0529389731299111\\
1.69	0.0524856520441342\\
1.7	0.0521211014823083\\
1.71	0.0517049387610538\\
1.72	0.0511790450953174\\
1.73	0.0507327499359534\\
1.74	0.0502858930313738\\
1.75	0.0498248428173507\\
1.76	0.0493839763241285\\
1.77	0.0489397914937096\\
1.78	0.0483549430217392\\
1.79	0.0478686896909177\\
1.8	0.0473803927786514\\
1.81	0.046894243145758\\
1.82	0.0464401908547544\\
1.83	0.0458582613692578\\
1.84	0.0452411954253078\\
1.85	0.0448039568060388\\
1.86	0.0442538313847809\\
1.87	0.0436822597256931\\
1.88	0.0432140158515942\\
1.89	0.0425593177149628\\
1.9	0.042075519241997\\
1.91	0.0415809505127811\\
1.92	0.0409157534854994\\
1.93	0.0402812724918864\\
1.94	0.0397529057900198\\
1.95	0.039039575521627\\
1.96	0.038540853610203\\
1.97	0.0380839015662699\\
1.98	0.0373084786559577\\
1.99	0.0367015919706036\\
2	0.03615785554659\\
2.01	0.0355146893426345\\
2.02	0.03482783268981\\
2.03	0.034413690528445\\
2.04	0.0335752991583287\\
2.05	0.0330894206054941\\
2.06	0.0324622061745991\\
2.07	0.0317533890974667\\
2.08	0.0311181265522744\\
2.09	0.0304350387253669\\
2.1	0.0299255692218767\\
2.11	0.029183616852006\\
2.12	0.0284900646071751\\
2.13	0.0278209800168273\\
2.14	0.0271537042490492\\
2.15	0.0265501732533697\\
2.16	0.0258345460942913\\
2.17	0.025280042189581\\
2.18	0.0244843166763775\\
2.19	0.0239787722579764\\
2.2	0.0233430038712127\\
2.21	0.0227110856491773\\
2.22	0.0218958842103706\\
2.23	0.0212230148217624\\
2.24	0.020649191405123\\
2.25	0.0198422923996844\\
2.26	0.0192859538300446\\
2.27	0.0187447009014644\\
2.28	0.0180535030024775\\
2.29	0.017361876688771\\
2.3	0.016734350331735\\
2.31	0.0162422300390613\\
2.32	0.0155124533075787\\
2.33	0.014815256071342\\
2.34	0.0143503533973179\\
2.35	0.0138252343803239\\
2.36	0.0131451999129778\\
2.37	0.0127205353827984\\
2.38	0.0121794365411665\\
2.39	0.0116112719691502\\
2.4	0.0110485854434336\\
2.41	0.0106825406625366\\
2.42	0.0103016654147779\\
2.43	0.00996158764096537\\
2.44	0.00965096884555043\\
2.45	0.00934919997967259\\
2.46	0.00910659611410024\\
2.47	0.00891535804128739\\
2.48	0.0088982579378556\\
2.49	0.00876545871917192\\
2.5	0.00879900211644727\\
2.51	0.00890028917136275\\
2.52	0.00903993496052636\\
2.53	0.00931080104722277\\
2.54	0.00938912144069762\\
2.55	0.00988232579158779\\
2.56	0.0103368504818167\\
2.57	0.0106353211418686\\
2.58	0.0111334446220767\\
2.59	0.0116524518177265\\
2.6	0.0121104778497919\\
2.61	0.0127937404982242\\
2.62	0.0133065119576409\\
2.63	0.0138068227877981\\
2.64	0.014652545179299\\
2.65	0.0150694045660751\\
2.66	0.0156968162441509\\
2.67	0.0162839802995421\\
2.68	0.0168055484097797\\
2.69	0.0177274848755085\\
2.7	0.0183135869543994\\
2.71	0.0189666878567295\\
2.72	0.0195563017116802\\
2.73	0.0204026345949681\\
2.74	0.0211505433641492\\
2.75	0.0216062035875266\\
2.76	0.0224865548144282\\
2.77	0.0232812141598726\\
2.78	0.0239453184895128\\
2.79	0.0245468918292828\\
2.8	0.025479226681647\\
2.81	0.0259968938141129\\
2.82	0.0266833798476712\\
2.83	0.0274813976643254\\
2.84	0.0282448232240253\\
2.85	0.0288974165157827\\
2.86	0.0295797126169046\\
2.87	0.0302382033298207\\
2.88	0.0311710053982384\\
2.89	0.0317133698421007\\
2.9	0.032633800011448\\
2.91	0.0331116888831839\\
2.92	0.0339379807269629\\
2.93	0.0349264597968468\\
2.94	0.0354725294005205\\
2.95	0.0361897814683474\\
2.96	0.0368005755531853\\
2.97	0.0376500591504826\\
2.98	0.0382696193734096\\
2.99	0.038996745399649\\
3	0.0395384398048532\\
3.01	0.0405193263997729\\
3.02	0.0415107318009502\\
3.03	0.0419539454382165\\
3.04	0.0425441081104695\\
3.05	0.0434886888057374\\
3.06	0.0440542997453459\\
3.07	0.0445790699100988\\
3.08	0.0454603536973343\\
3.09	0.0461855071562786\\
3.1	0.0470347651039273\\
3.11	0.0474854771721939\\
3.12	0.0484094323466885\\
3.13	0.0490495062472356\\
3.14	0.0497681285242852\\
3.15	0.0504815491434284\\
3.16	0.0509942801353855\\
3.17	0.0519932214887377\\
3.18	0.0525968447263275\\
3.19	0.0533401639879336\\
3.2	0.0539593760869878\\
3.21	0.0547799972371215\\
3.22	0.0555878703861958\\
3.23	0.0561360819740014\\
3.24	0.0567568177531424\\
3.25	0.0577535678286377\\
3.26	0.0581227430701986\\
3.27	0.058630291704131\\
3.28	0.0597081226846637\\
3.29	0.0602200844624218\\
3.3	0.0609259092061712\\
3.31	0.0617146933036673\\
3.32	0.0624483363543877\\
3.33	0.0634273575565442\\
3.34	0.0633425382511476\\
3.35	0.0643499954172713\\
3.36	0.0649587457097428\\
3.37	0.0655664665001708\\
3.38	0.0662291653207595\\
3.39	0.0668783925053863\\
3.4	0.0679612782759637\\
3.41	0.0682916760447594\\
3.42	0.0692097672867347\\
3.43	0.0697756220388465\\
3.44	0.0704098634217519\\
3.45	0.0708742193685669\\
3.46	0.0714163397899466\\
3.47	0.0722766336849767\\
3.48	0.0729111211092259\\
3.49	0.073595943276226\\
3.5	0.0745467700499443\\
3.51	0.0749083241265013\\
3.52	0.0754784446956833\\
3.53	0.0760033354725024\\
3.54	0.0768396527870812\\
3.55	0.0772937470613724\\
3.56	0.0780081094473238\\
3.57	0.0785124478307548\\
3.58	0.0789742388979498\\
3.59	0.0802929166346386\\
3.6	0.0805204929182538\\
3.61	0.0815477680372812\\
3.62	0.081825536048889\\
3.63	0.0827575208883245\\
3.64	0.0828555318549263\\
3.65	0.0834485238036928\\
3.66	0.0838419944291751\\
3.67	0.0846099474998805\\
3.68	0.0857320710716656\\
3.69	0.0863492202039477\\
3.7	0.0869590382923375\\
3.71	0.0872508131249706\\
3.72	0.0877844397809655\\
3.73	0.0884173341613721\\
3.74	0.0889043454572317\\
3.75	0.0894170030216732\\
3.76	0.0901932929376389\\
3.77	0.0905021944799164\\
3.78	0.0912071900717261\\
3.79	0.0920626647844521\\
3.8	0.0922253062960234\\
3.81	0.092988429726724\\
3.82	0.0938487222496469\\
3.83	0.0941654995429096\\
3.84	0.0947253737281081\\
3.85	0.0952590412736761\\
3.86	0.095981604444481\\
3.87	0.0968476707732719\\
3.88	0.096571093820542\\
3.89	0.0977132607680911\\
3.9	0.0980969528549083\\
3.91	0.0986647074126352\\
3.92	0.0992645558084842\\
3.93	0.0995829387464654\\
3.94	0.100022978020516\\
3.95	0.100596737726772\\
3.96	0.101013373567634\\
3.97	0.101484140281608\\
3.98	0.102311449160384\\
3.99	0.102750485175359\\
4	0.103379585161229\\
4.01	0.103612904006922\\
4.02	0.10463393348621\\
4.03	0.104772396314437\\
4.04	0.10534433290678\\
4.05	0.106016068006724\\
4.06	0.106686651725758\\
4.07	0.106534282565746\\
4.08	0.107261865034336\\
4.09	0.108135246205775\\
4.1	0.108409380463451\\
4.11	0.108661263617834\\
4.12	0.10939549526777\\
4.13	0.110017723344638\\
4.14	0.110599146716747\\
4.15	0.110818744869106\\
4.16	0.110941575519999\\
4.17	0.111854438772961\\
4.18	0.111895786356783\\
4.19	0.112568392778943\\
4.2	0.113254052571342\\
4.21	0.113175706944233\\
4.22	0.114040772213105\\
4.23	0.114718176867649\\
4.24	0.114931684610039\\
4.25	0.115281700712617\\
4.26	0.115619758031656\\
4.27	0.116640805835133\\
4.28	0.116668444071397\\
4.29	0.11694331889999\\
4.3	0.117119784672183\\
4.31	0.117821608209373\\
4.32	0.118672881916234\\
4.33	0.119212109899684\\
4.34	0.118755935546488\\
4.35	0.120139127738285\\
4.36	0.120188438805072\\
4.37	0.120676222318629\\
4.38	0.12111004453648\\
4.39	0.121524302376924\\
4.4	0.121793028017109\\
4.41	0.122608737586801\\
4.42	0.122255329774997\\
4.43	0.122994425430707\\
4.44	0.123294538940439\\
4.45	0.124027431411129\\
4.46	0.12391839096165\\
4.47	0.124279098873771\\
4.48	0.124860730905753\\
4.49	0.12570835475439\\
4.5	0.125307304835168\\
4.51	0.12595118762715\\
4.52	0.126501350634559\\
4.53	0.126739995817279\\
4.54	0.127214772500539\\
4.55	0.12748392440155\\
4.56	0.127898289542116\\
4.57	0.127718707391892\\
4.58	0.128264578240171\\
4.59	0.128462139390239\\
4.6	0.129111568017822\\
4.61	0.129651064451431\\
4.62	0.129858135542506\\
4.63	0.130476049172776\\
4.64	0.131072894909088\\
4.65	0.131011970181165\\
4.66	0.131349404708423\\
4.67	0.131824082702848\\
4.68	0.132230605558758\\
4.69	0.131851677075234\\
4.7	0.132618686283079\\
4.71	0.133057841813718\\
4.72	0.133212701903421\\
4.73	0.134053255247717\\
4.74	0.133802375070349\\
4.75	0.13455774146867\\
4.76	0.13424422231277\\
4.77	0.13483647542684\\
4.78	0.135000075006368\\
4.79	0.135369143698915\\
4.8	0.135832105293867\\
4.81	0.135927993531429\\
4.82	0.135868511359642\\
4.83	0.136501494035986\\
4.84	0.137027456321724\\
4.85	0.137024323333069\\
4.86	0.137936420003566\\
4.87	0.137121466916446\\
4.88	0.138052870396909\\
4.89	0.137908184177005\\
4.9	0.138070643843921\\
4.91	0.139012742058863\\
4.92	0.138605634082017\\
4.93	0.139541095570378\\
4.94	0.139509482066527\\
4.95	0.140514753250953\\
4.96	0.139411305167981\\
4.97	0.139998378134796\\
4.98	0.140488373687264\\
4.99	0.140542890429826\\
5	0.140828924447362\\
};
\addlegendentry{$\hat{d}_n^\RML$}

\addplot [color=mycolor2,  line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor2}, mark repeat=7]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0.0596675125778249\\
1.27	0.0597942868282972\\
1.28	0.0599109717930955\\
1.29	0.0600584243533103\\
1.3	0.0601474272972063\\
1.31	0.0601846789261717\\
1.32	0.0602566147214305\\
1.33	0.060241909130124\\
1.34	0.0602540046797761\\
1.35	0.0602395514081776\\
1.36	0.0603128884110133\\
1.37	0.0602173782930821\\
1.38	0.0602556794919726\\
1.39	0.0600974816199459\\
1.4	0.0600427192805798\\
1.41	0.0599382509559671\\
1.42	0.0598590956441482\\
1.43	0.0598130642703233\\
1.44	0.0596253390800529\\
1.45	0.0594959678267721\\
1.46	0.0593168207566537\\
1.47	0.0591636802347159\\
1.48	0.0589965836398036\\
1.49	0.0588015065125259\\
1.5	0.0585554666938586\\
1.51	0.0583681405633553\\
1.52	0.0580629176307292\\
1.53	0.0578291361640773\\
1.54	0.0575732107536513\\
1.55	0.0573437920663837\\
1.56	0.0570955914254505\\
1.57	0.0567352069021999\\
1.58	0.056520802862188\\
1.59	0.0561903302657335\\
1.6	0.055814382228396\\
1.61	0.0554431752239368\\
1.62	0.0551825798367009\\
1.63	0.0547572020156938\\
1.64	0.0544861612059162\\
1.65	0.0540458492361501\\
1.66	0.0535972249131968\\
1.67	0.0532245524440616\\
1.68	0.0529315670600169\\
1.69	0.0524781975464793\\
1.7	0.0521135381823774\\
1.71	0.0516973181474358\\
1.72	0.0511713982951783\\
1.73	0.050725030951379\\
1.74	0.0502780855933174\\
1.75	0.0498170170254953\\
1.76	0.049375989053343\\
1.77	0.0489317342093045\\
1.78	0.0483468860186126\\
1.79	0.0478605164471986\\
1.8	0.0473721592932199\\
1.81	0.0468859524928172\\
1.82	0.0464317801906635\\
1.83	0.0458498740630522\\
1.84	0.0452326763832418\\
1.85	0.0447954126094764\\
1.86	0.0442452169770241\\
1.87	0.0436734943607465\\
1.88	0.0432052874840699\\
1.89	0.0425504847204564\\
1.9	0.0420666012990982\\
1.91	0.0415719715213982\\
1.92	0.0409066645475885\\
1.93	0.040272172991947\\
1.94	0.0397436800289208\\
1.95	0.0390302684327556\\
1.96	0.0385315034004723\\
1.97	0.0380744940632228\\
1.98	0.0372990127578407\\
1.99	0.0366920039804776\\
2	0.0361482217733981\\
2.01	0.0355049514528967\\
2.02	0.0348179719772495\\
2.03	0.0344038226619805\\
2.04	0.0335653275705821\\
2.05	0.0330794297350551\\
2.06	0.0324520503462127\\
2.07	0.0317432360395801\\
2.08	0.0311078844316903\\
2.09	0.0304246342342844\\
2.1	0.0299152243100905\\
2.11	0.0291731930675663\\
2.12	0.0284795496976636\\
2.13	0.0278103526756536\\
2.14	0.0271430445969089\\
2.15	0.0265394406960645\\
2.16	0.0258238255165827\\
2.17	0.025269240062726\\
2.18	0.0244734021198229\\
2.19	0.0239678429649959\\
2.2	0.0233319735747413\\
2.21	0.0226999599595222\\
2.22	0.0218847415052894\\
2.23	0.0212118997190635\\
2.24	0.020638025841962\\
2.25	0.019831095000328\\
2.26	0.0192747540356432\\
2.27	0.018733441768614\\
2.28	0.018042262221417\\
2.29	0.0173506436830999\\
2.3	0.0167232044945499\\
2.31	0.0162310947740621\\
2.32	0.0155014740948211\\
2.33	0.0148042664482203\\
2.34	0.0143395252596998\\
2.35	0.0138145043274127\\
2.36	0.0131346581798767\\
2.37	0.012710231444073\\
2.38	0.0121693486806442\\
2.39	0.0116016692072053\\
2.4	0.0110392869170195\\
2.41	0.010673784928896\\
2.42	0.0102936004977093\\
2.43	0.00995414301050414\\
2.44	0.00964411698950152\\
2.45	0.00934331396816279\\
2.46	0.00910155857614556\\
2.47	0.00891137456739338\\
2.48	0.00889567890945423\\
2.49	0.00876391459312038\\
2.5	0.00879878506505067\\
2.51	0.00890133738283889\\
2.52	0.00904238743421347\\
2.53	0.00931437187345451\\
2.54	0.00939366217200465\\
2.55	0.00988810925010397\\
2.56	0.0103434275422351\\
2.57	0.0106429355595165\\
2.58	0.0111416336593066\\
2.59	0.0116612921911403\\
2.6	0.0121202353276062\\
2.61	0.0128040192120606\\
2.62	0.0133172509187537\\
2.63	0.0138182633682987\\
2.64	0.0146645504329383\\
2.65	0.0150816210353167\\
2.66	0.0157093318142879\\
2.67	0.0162969776797075\\
2.68	0.0168188415198371\\
2.69	0.0177410038798222\\
2.7	0.0183275245086301\\
2.71	0.0189808205364127\\
2.72	0.0195707510377794\\
2.73	0.0204173917520904\\
2.74	0.0211655656193096\\
2.75	0.0216215199935193\\
2.76	0.0225019990985111\\
2.77	0.0232969750061717\\
2.78	0.0239610711419505\\
2.79	0.0245630462632915\\
2.8	0.0254954860150239\\
2.81	0.0260133775886202\\
2.82	0.02670005956208\\
2.83	0.0274981993015101\\
2.84	0.0282619309207228\\
2.85	0.0289146698255181\\
2.86	0.029597049459709\\
2.87	0.0302558071886363\\
2.88	0.0311887718014591\\
2.89	0.0317312621380006\\
2.9	0.0326518028762665\\
2.91	0.0331299196089919\\
2.92	0.0339563232523112\\
2.93	0.0349449802280975\\
2.94	0.0354913322626922\\
2.95	0.0362087075046353\\
2.96	0.0368195897782657\\
2.97	0.0376692930304142\\
2.98	0.0382889265018929\\
2.99	0.0390163229570166\\
3	0.0395580405285339\\
3.01	0.0405391727165461\\
3.02	0.0415306907288487\\
3.03	0.0419740807140229\\
3.04	0.0425643213195649\\
3.05	0.0435090983654956\\
3.06	0.0440748767988546\\
3.07	0.0445998329233246\\
3.08	0.0454811733882299\\
3.09	0.0462066671905259\\
3.1	0.0470559704020865\\
3.11	0.0475068467529334\\
3.12	0.0484309111902664\\
3.13	0.0490713299262264\\
3.14	0.0497900525719653\\
3.15	0.0505036773596677\\
3.16	0.0510165167977527\\
3.17	0.0520154646940662\\
3.18	0.0526192766376866\\
3.19	0.0533628428479908\\
3.2	0.0539823532859709\\
3.21	0.0548028314502024\\
3.22	0.0556109690979558\\
3.23	0.0561593819310752\\
3.24	0.0567804813103772\\
3.25	0.0577771381859231\\
3.26	0.0581466247249789\\
3.27	0.0586542837574097\\
3.28	0.0597322896050909\\
3.29	0.0602443158118493\\
3.3	0.0609504511522819\\
3.31	0.0617391646249657\\
3.32	0.0624731433415984\\
3.33	0.063452139650979\\
3.34	0.063367628386492\\
3.35	0.0643752898624125\\
3.36	0.0649841229895836\\
3.37	0.0655921913462319\\
3.38	0.0662549252942943\\
3.39	0.0669042777710394\\
3.4	0.0679873502876073\\
3.41	0.068317739068396\\
3.42	0.0692360667695528\\
3.43	0.0698022778430256\\
3.44	0.0704366260440623\\
3.45	0.0709010702707214\\
3.46	0.0714435343056358\\
3.47	0.0723038544411069\\
3.48	0.0729386817245909\\
3.49	0.0736235808246742\\
3.5	0.0745745545668555\\
3.51	0.0749362675453373\\
3.52	0.0755066210069773\\
3.53	0.0760316837830718\\
3.54	0.0768682847919056\\
3.55	0.0773224560601263\\
3.56	0.0780368612016406\\
3.57	0.0785414758167604\\
3.58	0.0790036334609847\\
3.59	0.0803221840443472\\
3.6	0.0805501326565928\\
3.61	0.0815777330234939\\
3.62	0.0818556494765574\\
3.63	0.0827876017052711\\
3.64	0.0828858175918405\\
3.65	0.0834788827319557\\
3.66	0.0838725788456749\\
3.67	0.0846407854071718\\
3.68	0.085763175765026\\
3.69	0.0863803998056139\\
3.7	0.086990428458622\\
3.71	0.0872825552021337\\
3.72	0.0878160872360703\\
3.73	0.0884490994133899\\
3.74	0.0889365161845091\\
3.75	0.0894492691036954\\
3.76	0.0902258255970141\\
3.77	0.0905350009693544\\
3.78	0.0912401237467116\\
3.79	0.0920955797546387\\
3.8	0.0922586371419071\\
3.81	0.0930218118633845\\
3.82	0.0938823324314712\\
3.83	0.0941992958860585\\
3.84	0.0947594271947172\\
3.85	0.0952932979605279\\
3.86	0.0960161117018977\\
3.87	0.0968824653024049\\
3.88	0.0966059319029127\\
3.89	0.0977483120960898\\
3.9	0.0981318483284488\\
3.91	0.0987000826805274\\
3.92	0.099300143405041\\
3.93	0.0996186145399463\\
3.94	0.100059009054784\\
3.95	0.10063293147242\\
3.96	0.101049911308899\\
3.97	0.101520803684927\\
3.98	0.10234828966429\\
3.99	0.102787633243283\\
4	0.103416922445104\\
4.01	0.103650428796897\\
4.02	0.104671565384169\\
4.03	0.10481034971329\\
4.04	0.105382145266283\\
4.05	0.106054416074562\\
4.06	0.10672520363169\\
4.07	0.106573012666339\\
4.08	0.107300850489799\\
4.09	0.108174402799166\\
4.1	0.10844864009329\\
4.11	0.108700878656389\\
4.12	0.109435189552413\\
4.13	0.110057688053203\\
4.14	0.110639307884604\\
4.15	0.110859195241992\\
4.16	0.110981903948223\\
4.17	0.111895114693607\\
4.18	0.111937075627683\\
4.19	0.112609547012039\\
4.2	0.113295783322469\\
4.21	0.113217542339852\\
4.22	0.114082848043978\\
4.23	0.114760626366237\\
4.24	0.114973913190129\\
4.25	0.115324422116313\\
4.26	0.115662402217854\\
4.27	0.116683836227615\\
4.28	0.116711723927981\\
4.29	0.116986825991421\\
4.3	0.117163642032022\\
4.31	0.117865659232605\\
4.32	0.118717148878622\\
4.33	0.119256499810624\\
4.34	0.118800397404554\\
4.35	0.120184161137449\\
4.36	0.120233393722937\\
4.37	0.120721573672373\\
4.38	0.121155851412988\\
4.39	0.121570164136457\\
4.4	0.121839218605151\\
4.41	0.122655044326088\\
4.42	0.122301749561099\\
4.43	0.123041087355236\\
4.44	0.123341488046775\\
4.45	0.124074702031779\\
4.46	0.123965975253184\\
4.47	0.124326780017342\\
4.48	0.124908861198523\\
4.49	0.125756552372089\\
4.5	0.125355897702564\\
4.51	0.125999734832538\\
4.52	0.126550070099247\\
4.53	0.126789216243965\\
4.54	0.12726423097829\\
4.55	0.127533619439683\\
4.56	0.127948200082463\\
4.57	0.127769126431135\\
4.58	0.128315056449345\\
4.59	0.128512985823603\\
4.6	0.129162904674747\\
4.61	0.129702228996443\\
4.62	0.129909505081928\\
4.63	0.130527817484253\\
4.64	0.131124966785795\\
4.65	0.131064216655307\\
4.66	0.131401857493868\\
4.67	0.131877034556524\\
4.68	0.132283673274765\\
4.69	0.131905118316248\\
4.7	0.132672059296156\\
4.71	0.133111601964171\\
4.72	0.133266787020737\\
4.73	0.134108174979806\\
4.74	0.133856784013223\\
4.75	0.13461256899928\\
4.76	0.134299436957961\\
4.77	0.134891990843124\\
4.78	0.135055832195231\\
4.79	0.135425177025043\\
4.8	0.135888357359525\\
4.81	0.135984670934698\\
4.82	0.135925450677122\\
4.83	0.136558499740274\\
4.84	0.13708487170761\\
4.85	0.137081941075172\\
4.86	0.137993889008241\\
4.87	0.137179836834433\\
4.88	0.138111164753216\\
4.89	0.137966841354254\\
4.9	0.138129625117298\\
4.91	0.139072391740439\\
4.92	0.138665324927632\\
4.93	0.139601327305298\\
4.94	0.139569354774949\\
4.95	0.140575280436764\\
4.96	0.139472230925114\\
4.97	0.140059513368556\\
4.98	0.140549852176241\\
4.99	0.140604517625763\\
5	0.140891107570178\\
};
\addlegendentry{$\hat{d}_n^\ML$}

\addplot [color=mycolor2, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
0	0.00102682408557172\\
0.01	0.00103300689562667\\
0.02	0.00103928758170316\\
0.03	0.00104564957325243\\
0.04	0.00105209375932289\\
0.05	0.00105862103319418\\
0.06	0.00106523229229026\\
0.07	0.0010719284380937\\
0.08	0.00107871037606116\\
0.09	0.0010855790155404\\
0.1	0.00109253526968861\\
0.11	0.00109958005539248\\
0.12	0.00110671429318975\\
0.13	0.00111393890719264\\
0.14	0.00112125482501297\\
0.15	0.00112866297768923\\
0.16	0.00113616429961557\\
0.17	0.00114375972847278\\
0.18	0.00115145020516133\\
0.19	0.00115923667373649\\
0.2	0.00116712008134562\\
0.21	0.00117510137816765\\
0.22	0.00118318151735468\\
0.23	0.00119136145497592\\
0.24	0.00119964214996381\\
0.25	0.00120802456406243\\
0.26	0.00121650966177819\\
0.27	0.00122509841033273\\
0.28	0.00123379177961817\\
0.29	0.00124259074215458\\
0.3	0.00125149627304964\\
0.31	0.00126050934996063\\
0.32	0.00126963095305849\\
0.33	0.00127886206499417\\
0.34	0.001288203670867\\
0.35	0.00129765675819518\\
0.36	0.00130722231688836\\
0.37	0.00131690133922215\\
0.38	0.00132669481981458\\
0.39	0.00133660375560447\\
0.4	0.00134662914583156\\
0.41	0.00135677199201845\\
0.42	0.0013670332979542\\
0.43	0.00137741406967951\\
0.44	0.0013879153154735\\
0.45	0.00139853804584187\\
0.46	0.00140928327350647\\
0.47	0.0014201520133962\\
0.48	0.00143114528263906\\
0.49	0.00144226410055532\\
0.5	0.00145350948865179\\
0.51	0.00146488247061693\\
0.52	0.00147638407231691\\
0.53	0.00148801532179236\\
0.54	0.00149977724925579\\
0.55	0.00151167088708962\\
0.56	0.00152369726984467\\
0.57	0.00153585743423897\\
0.58	0.00154815241915697\\
0.59	0.00156058326564886\\
0.6	0.00157315101693001\\
0.61	0.00158585671838042\\
0.62	0.00159870141754408\\
0.63	0.00161168616412816\\
0.64	0.00162481201000192\\
0.65	0.00163808000919529\\
0.66	0.00165149121789692\\
0.67	0.00166504669445183\\
0.68	0.00167874749935828\\
0.69	0.00169259469526412\\
0.7	0.00170658934696216\\
0.71	0.00172073252138485\\
0.72	0.0017350252875979\\
0.73	0.00174946871679293\\
0.74	0.00176406388227901\\
0.75	0.00177881185947307\\
0.76	0.00179371372588903\\
0.77	0.00180877056112566\\
0.78	0.00182398344685304\\
0.79	0.00183935346679769\\
0.8	0.00185488170672606\\
0.81	0.00187056925442663\\
0.82	0.00188641719969029\\
0.83	0.00190242663428917\\
0.84	0.00191859865195371\\
0.85	0.001934934348348\\
0.86	0.00195143482104333\\
0.87	0.00196810116948993\\
0.88	0.00198493449498684\\
0.89	0.00200193590064984\\
0.9	0.00201910649137749\\
0.91	0.00203644737381515\\
0.92	0.00205395965631712\\
0.93	0.00207164444890661\\
0.94	0.00208950286323375\\
0.95	0.00210753601253159\\
0.96	0.00212574501156992\\
0.97	0.00214413097660706\\
0.98	0.00216269502533955\\
0.99	0.0021814382768497\\
1	0.00220036185155105\\
1.01	0.0022194668711317\\
1.02	0.00223875445849552\\
1.03	0.00225822573770125\\
1.04	0.00227788183389943\\
1.05	0.00229772387326734\\
1.06	0.00231775298294167\\
1.07	0.00233797029094928\\
1.08	0.00235837692613575\\
1.09	0.0023789740180919\\
1.1	0.00239976269707835\\
1.11	0.00242074409394792\\
1.12	0.00244191934006617\\
1.13	0.00246328956722987\\
1.14	0.00248485590758352\\
1.15	0.00250661949353408\\
1.16	0.00252858145766364\\
1.17	0.00255074293264037\\
1.18	0.00257310505112758\\
1.19	0.00259566894569105\\
1.2	0.0026184357487046\\
1.21	0.00264140659225393\\
1.22	0.00266458260803889\\
1.23	0.00268796492727409\\
1.24	0.00271155468058792\\
1.25	0.00273535299792012\\
1.26	0.00275936100841788\\
1.27	0.0027835798403305\\
1.28	0.00280801062090277\\
1.29	0.00283265447626693\\
1.3	0.00285751253133356\\
1.31	0.00288258590968113\\
1.32	0.00290787573344458\\
1.33	0.00293338312320275\\
1.34	0.00295910919786486\\
1.35	0.00298505507455608\\
1.36	0.00301122186850221\\
1.37	0.00303761069291363\\
1.38	0.00306422265886851\\
1.39	0.00309105887519536\\
1.4	0.00311812044835505\\
1.41	0.00314540848232229\\
1.42	0.0031729240784668\\
1.43	0.00320066833543398\\
1.44	0.00322864234902544\\
1.45	0.00325684721207934\\
1.46	0.00328528401435057\\
1.47	0.00331395384239093\\
1.48	0.00334285777942945\\
1.49	0.00337199690525272\\
1.5	0.00340137229608557\\
1.51	0.00343098502447203\\
1.52	0.00346083615915663\\
1.53	0.00349092676496633\\
1.54	0.00352125790269286\\
1.55	0.00355183062897586\\
1.56	0.00358264599618671\\
1.57	0.00361370505231321\\
1.58	0.00364500884084521\\
1.59	0.00367655840066126\\
1.6	0.00370835476591638\\
1.61	0.00374039896593098\\
1.62	0.00377269202508119\\
1.63	0.00380523496269049\\
1.64	0.00383802879292282\\
1.65	0.00387107452467733\\
1.66	0.00390437316148472\\
1.67	0.00393792570140541\\
1.68	0.00397173313692946\\
1.69	0.00400579645487855\\
1.7	0.00404011663630988\\
1.71	0.00407469465642224\\
1.72	0.00410953148446432\\
1.73	0.00414462808364528\\
1.74	0.00417998541104769\\
1.75	0.00421560441754301\\
1.76	0.00425148604770962\\
1.77	0.00428763123975345\\
1.78	0.00432404092543143\\
1.79	0.00436071602997773\\
1.8	0.00439765747203288\\
1.81	0.00443486616357596\\
1.82	0.0044723430098598\\
1.83	0.00451008890934936\\
1.84	0.00454810475366337\\
1.85	0.00458639142751925\\
1.86	0.00462494980868147\\
1.87	0.00466378076791331\\
1.88	0.00470288516893225\\
1.89	0.00474226386836891\\
1.9	0.00478191771572971\\
1.91	0.00482184755336325\\
1.92	0.00486205421643059\\
1.93	0.00490253853287931\\
1.94	0.00494330132342161\\
1.95	0.00498434340151636\\
1.96	0.0050256655733553\\
1.97	0.00506726863785324\\
1.98	0.00510915338664258\\
1.99	0.00515132060407198\\
2	0.00519377106720933\\
2.01	0.00523650554584904\\
2.02	0.00527952480252372\\
2.03	0.00532282959252031\\
2.04	0.00536642066390057\\
2.05	0.00541029875752614\\
2.06	0.00545446460708814\\
2.07	0.00549891893914124\\
2.08	0.00554366247314239\\
2.09	0.00558869592149415\\
2.1	0.00563401998959259\\
2.11	0.00567963537587996\\
2.12	0.00572554277190189\\
2.13	0.00577174286236939\\
2.14	0.00581823632522546\\
2.15	0.00586502383171642\\
2.16	0.00591210604646798\\
2.17	0.00595948362756595\\
2.18	0.00600715722664171\\
2.19	0.00605512748896233\\
2.2	0.00610339505352537\\
2.21	0.0061519605531584\\
2.22	0.00620082461462314\\
2.23	0.00624998785872423\\
2.24	0.00629945090042267\\
2.25	0.00634921434895376\\
2.26	0.00639927880794972\\
2.27	0.00644964487556669\\
2.28	0.00650031314461638\\
2.29	0.00655128420270206\\
2.3	0.00660255863235905\\
2.31	0.00665413701119947\\
2.32	0.00670601991206144\\
2.33	0.00675820790316247\\
2.34	0.00681070154825705\\
2.35	0.00686350140679847\\
2.36	0.00691660803410467\\
2.37	0.00697002198152818\\
2.38	0.00702374379662994\\
2.39	0.00707777402335713\\
2.4	0.00713211320222473\\
2.41	0.00718676187050088\\
2.42	0.00724172056239591\\
2.43	0.0072969898092549\\
2.44	0.00735257013975383\\
2.45	0.00740846208009911\\
2.46	0.00746466615423042\\
2.47	0.00752118288402683\\
2.48	0.00757801278951604\\
2.49	0.00763515638908669\\
2.5	0.00769261419970359\\
2.51	0.00775038673712584\\
2.52	0.00780847451612764\\
2.53	0.00786687805072188\\
2.54	0.00792559785438604\\
2.55	0.00798463444029077\\
2.56	0.00804398832153057\\
2.57	0.00810366001135688\\
2.58	0.00816365002341306\\
2.59	0.00822395887197154\\
2.6	0.00828458707217266\\
2.61	0.00834553514026542\\
2.62	0.00840680359384974\\
2.63	0.00846839295212022\\
2.64	0.00853030373611142\\
2.65	0.00859253646894427\\
2.66	0.0086550916760736\\
2.67	0.00871796988553689\\
2.68	0.0087811716282037\\
2.69	0.00884469743802592\\
2.7	0.0089085478522888\\
2.71	0.00897272341186231\\
2.72	0.00903722466145304\\
2.73	0.0091020521498563\\
2.74	0.00916720643020839\\
2.75	0.00923268806023888\\
2.76	0.00929849760252285\\
2.77	0.00936463562473277\\
2.78	0.00943110269989017\\
2.79	0.00949789940661674\\
2.8	0.00956502632938491\\
2.81	0.00963248405876766\\
2.82	0.00970027319168745\\
2.83	0.00976839433166436\\
2.84	0.0098368480890629\\
2.85	0.00990563508133787\\
2.86	0.00997475593327876\\
2.87	0.0100442112772528\\
2.88	0.0101140017534463\\
2.89	0.0101841280101046\\
2.9	0.0102545907037701\\
2.91	0.0103253904995185\\
2.92	0.0103965280711928\\
2.93	0.0104680041016356\\
2.94	0.0105398192829188\\
2.95	0.0106119743165717\\
2.96	0.0106844699138055\\
2.97	0.0107573067957368\\
2.98	0.0108304856936073\\
2.99	0.0109040073490012\\
3	0.0109778725140605\\
3.01	0.0110520819516961\\
3.02	0.0111266364357972\\
3.03	0.0112015367514371\\
3.04	0.0112767836950757\\
3.05	0.0113523780747597\\
3.06	0.011428320710318\\
3.07	0.0115046124335554\\
3.08	0.011581254088442\\
3.09	0.0116582465312992\\
3.1	0.0117355906309821\\
3.11	0.0118132872690588\\
3.12	0.0118913373399852\\
3.13	0.0119697417512771\\
3.14	0.0120485014236774\\
3.15	0.0121276172913204\\
3.16	0.0122070903018919\\
3.17	0.0122869214167848\\
3.18	0.0123671116112519\\
3.19	0.0124476618745538\\
3.2	0.0125285732101028\\
3.21	0.0126098466356032\\
3.22	0.0126914831831869\\
3.23	0.0127734838995458\\
3.24	0.0128558498460584\\
3.25	0.0129385820989141\\
3.26	0.0130216817492321\\
3.27	0.013105149903176\\
3.28	0.0131889876820651\\
3.29	0.0132731962224805\\
3.3	0.0133577766763674\\
3.31	0.0134427302111329\\
3.32	0.0135280580097399\\
3.33	0.0136137612707962\\
3.34	0.0136998412086399\\
3.35	0.0137862990534196\\
3.36	0.0138731360511719\\
3.37	0.0139603534638928\\
3.38	0.0140479525696062\\
3.39	0.0141359346624277\\
3.4	0.014224301052624\\
3.41	0.0143130530666684\\
3.42	0.0144021920472923\\
3.43	0.0144917193535316\\
3.44	0.0145816363607704\\
3.45	0.0146719444607791\\
3.46	0.0147626450617498\\
3.47	0.0148537395883267\\
3.48	0.0149452294816328\\
3.49	0.0150371161992926\\
3.5	0.0151294012154512\\
3.51	0.0152220860207888\\
3.52	0.015315172122532\\
3.53	0.0154086610444612\\
3.54	0.0155025543269134\\
3.55	0.0155968535267828\\
3.56	0.0156915602175163\\
3.57	0.015786675989106\\
3.58	0.0158822024480784\\
3.59	0.0159781412174793\\
3.6	0.0160744939368559\\
3.61	0.0161712622622353\\
3.62	0.0162684478660993\\
3.63	0.0163660524373566\\
3.64	0.0164640776813108\\
3.65	0.0165625253196264\\
3.66	0.0166613970902901\\
3.67	0.0167606947475708\\
3.68	0.0168604200619754\\
3.69	0.0169605748202016\\
3.7	0.0170611608250887\\
3.71	0.0171621798955648\\
3.72	0.0172636338665916\\
3.73	0.0173655245891061\\
3.74	0.0174678539299605\\
3.75	0.0175706237718584\\
3.76	0.0176738360132896\\
3.77	0.0177774925684618\\
3.78	0.0178815953672297\\
3.79	0.0179861463550228\\
3.8	0.0180911474927702\\
3.81	0.0181966007568229\\
3.82	0.0183025081388751\\
3.83	0.0184088716458827\\
3.84	0.0185156932999795\\
3.85	0.0186229751383927\\
3.86	0.0187307192133553\\
3.87	0.0188389275920175\\
3.88	0.0189476023563561\\
3.89	0.0190567456030823\\
3.9	0.0191663594435481\\
3.91	0.0192764460036508\\
3.92	0.0193870074237366\\
3.93	0.019498045858502\\
3.94	0.0196095634768953\\
3.95	0.0197215624620151\\
3.96	0.0198340450110088\\
3.97	0.0199470133349698\\
3.98	0.0200604696588335\\
3.99	0.0201744162212717\\
4	0.0202888552745876\\
4.01	0.0204037890846081\\
4.02	0.020519219930577\\
4.03	0.0206351501050455\\
4.04	0.0207515819137644\\
4.05	0.0208685176755731\\
4.06	0.0209859597222903\\
4.07	0.0211039103986024\\
4.08	0.0212223720619524\\
4.09	0.0213413470824283\\
4.1	0.0214608378426507\\
4.11	0.0215808467376606\\
4.12	0.0217013761748063\\
4.13	0.0218224285736308\\
4.14	0.0219440063657588\\
4.15	0.0220661119947829\\
4.16	0.022188747916151\\
4.17	0.0223119165970526\\
4.18	0.0224356205163058\\
4.19	0.0225598621642436\\
4.2	0.0226846440426014\\
4.21	0.0228099686644038\\
4.22	0.0229358385538519\\
4.23	0.0230622562462108\\
4.24	0.0231892242876975\\
4.25	0.0233167452353688\\
4.26	0.0234448216570102\\
4.27	0.0235734561310244\\
4.28	0.0237026512463208\\
4.29	0.0238324096022055\\
4.3	0.0239627338082711\\
4.31	0.024093626484288\\
4.32	0.0242250902600958\\
4.33	0.024357127775495\\
4.34	0.0244897416801401\\
4.35	0.0246229346334324\\
4.36	0.0247567093044148\\
4.37	0.0248910683716657\\
4.38	0.0250260145231952\\
4.39	0.0251615504563407\\
4.4	0.0252976788776648\\
4.41	0.0254344025028523\\
4.42	0.0255717240566099\\
4.43	0.025709646272565\\
4.44	0.0258481718931665\\
4.45	0.0259873036695866\\
4.46	0.0261270443616225\\
4.47	0.0262673967376001\\
4.48	0.0264083635742785\\
4.49	0.0265499476567547\\
4.5	0.0266921517783703\\
4.51	0.0268349787406186\\
4.52	0.026978431353053\\
4.53	0.0271225124331964\\
4.54	0.0272672248064513\\
4.55	0.027412571306012\\
4.56	0.0275585547727765\\
4.57	0.0277051780552604\\
4.58	0.0278524440095119\\
4.59	0.0280003554990273\\
4.6	0.0281489153946685\\
4.61	0.0282981265745806\\
4.62	0.0284479919241118\\
4.63	0.0285985143357331\\
4.64	0.0287496967089607\\
4.65	0.0289015419502781\\
4.66	0.0290540529730601\\
4.67	0.0292072326974984\\
4.68	0.0293610840505269\\
4.69	0.0295156099657501\\
4.7	0.0296708133833707\\
4.71	0.0298266972501202\\
4.72	0.0299832645191892\\
4.73	0.0301405181501599\\
4.74	0.0302984611089391\\
4.75	0.0304570963676928\\
4.76	0.0306164269047817\\
4.77	0.0307764557046981\\
4.78	0.0309371857580038\\
4.79	0.0310986200612692\\
4.8	0.0312607616170138\\
4.81	0.0314236134336474\\
4.82	0.0315871785254127\\
4.83	0.0317514599123294\\
4.84	0.0319164606201387\\
4.85	0.0320821836802499\\
4.86	0.0322486321296868\\
4.87	0.032415809011037\\
4.88	0.0325837173724006\\
4.89	0.0327523602673412\\
4.9	0.0329217407548374\\
4.91	0.0330918618992359\\
4.92	0.0332627267702051\\
4.93	0.0334343384426902\\
4.94	0.0336066999968695\\
4.95	0.0337798145181113\\
4.96	0.0339536850969323\\
4.97	0.034128314828957\\
4.98	0.0343037068148779\\
4.99	0.0344798641604169\\
5	0.034656789976288\\
};
\addlegendentry{$\text{DEB}(d_n)$ \color{mycolor2}$\bm{[K_1 = 20]}$}

\addplot [color=mycolor3, dashed,  line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor3}, mark repeat=7]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0.0596168666825424\\
1.27	0.0597376142784064\\
1.28	0.0598652483012622\\
1.29	0.0599773099936449\\
1.3	0.0600453511864632\\
1.31	0.0601189510807879\\
1.32	0.0602066726979113\\
1.33	0.060199353907788\\
1.34	0.0602362938917053\\
1.35	0.0602094774153479\\
1.36	0.0601853077102954\\
1.37	0.060174368385273\\
1.38	0.0601222975884073\\
1.39	0.0600912016956198\\
1.4	0.0600090228884035\\
1.41	0.0599263203980457\\
1.42	0.0598131887332656\\
1.43	0.0596824419819394\\
1.44	0.0595927253898351\\
1.45	0.0593986412021633\\
1.46	0.059279143988591\\
1.47	0.059031737963398\\
1.48	0.058915273701469\\
1.49	0.0586791073045678\\
1.5	0.0584576705969254\\
1.51	0.0583002123078441\\
1.52	0.0580489643551122\\
1.53	0.0578171018676334\\
1.54	0.0575289344671121\\
1.55	0.0572437901507392\\
1.56	0.0569936843446139\\
1.57	0.056663828326596\\
1.58	0.0563469499432781\\
1.59	0.056044195319913\\
1.6	0.0557457690299786\\
1.61	0.0553788633456266\\
1.62	0.0550491201177521\\
1.63	0.0546585788896869\\
1.64	0.0542928544222366\\
1.65	0.0539809306340431\\
1.66	0.0535201176640317\\
1.67	0.0531529859650528\\
1.68	0.0527096485915809\\
1.69	0.0523092256501236\\
1.7	0.0518910293764771\\
1.71	0.0514905142232328\\
1.72	0.0510646675969361\\
1.73	0.0505504665311347\\
1.74	0.050092778582947\\
1.75	0.0496464065085713\\
1.76	0.0491501100671567\\
1.77	0.0486893476582061\\
1.78	0.0482074860856125\\
1.79	0.0476844635457063\\
1.8	0.0471819758463045\\
1.81	0.0466637156885321\\
1.82	0.0461800538967234\\
1.83	0.0456448204124552\\
1.84	0.0450764421134006\\
1.85	0.0445484574969358\\
1.86	0.0440255384512014\\
1.87	0.0434423377386413\\
1.88	0.0428325929283865\\
1.89	0.0423527376653207\\
1.9	0.041724109741071\\
1.91	0.0411609351635225\\
1.92	0.0405649424148126\\
1.93	0.0400332699833553\\
1.94	0.0393530589984324\\
1.95	0.0388496487704958\\
1.96	0.03817839598735\\
1.97	0.0376257687911544\\
1.98	0.0370029990276619\\
1.99	0.0363186935226089\\
2	0.0357470986231995\\
2.01	0.0351006700126958\\
2.02	0.0344536604296553\\
2.03	0.0338263387819694\\
2.04	0.0331796973622031\\
2.05	0.0325567057300038\\
2.06	0.0318750445793406\\
2.07	0.0312211398382533\\
2.08	0.0305732740264237\\
2.09	0.029881584715028\\
2.1	0.0292575023809114\\
2.11	0.0286053816938488\\
2.12	0.0278626258592093\\
2.13	0.0271959434995308\\
2.14	0.0265263860694688\\
2.15	0.0258972696811723\\
2.16	0.0251819954806345\\
2.17	0.0244558230248256\\
2.18	0.0237866236102345\\
2.19	0.0231198987745703\\
2.2	0.0224219339117717\\
2.21	0.0217150081378091\\
2.22	0.0210109495725957\\
2.23	0.020332491617526\\
2.24	0.0197167840559183\\
2.25	0.0189757333086561\\
2.26	0.0182685191069424\\
2.27	0.0175238257178849\\
2.28	0.0168323569551727\\
2.29	0.0161407874598084\\
2.3	0.0154381014512638\\
2.31	0.0147639352679072\\
2.32	0.0141236596124766\\
2.33	0.0133741263801213\\
2.34	0.0126439237168025\\
2.35	0.0120091956087275\\
2.36	0.0112868925709882\\
2.37	0.0105844164772427\\
2.38	0.00994183139465379\\
2.39	0.00924785812144207\\
2.4	0.00859518376201056\\
2.41	0.00796758040502866\\
2.42	0.00727438969462458\\
2.43	0.00670256847947378\\
2.44	0.00621601436532058\\
2.45	0.00575427115080792\\
2.46	0.00525575863258216\\
2.47	0.00486022001425594\\
2.48	0.0045336154474742\\
2.49	0.00444416804251501\\
2.5	0.00433745736012337\\
2.51	0.00449294496026167\\
2.52	0.00474299929175187\\
2.53	0.0050546354368809\\
2.54	0.00540539738752848\\
2.55	0.00596800205753261\\
2.56	0.00654008210910839\\
2.57	0.00708743562309288\\
2.58	0.00767492216360741\\
2.59	0.00838127321065674\\
2.6	0.00894537604534882\\
2.61	0.0096776411880579\\
2.62	0.0103948445700604\\
2.63	0.0110150850485784\\
2.64	0.011657107760949\\
2.65	0.0123435523886458\\
2.66	0.0131563204206571\\
2.67	0.0137902843844323\\
2.68	0.0145835299971662\\
2.69	0.0154298249842019\\
2.7	0.0160448778284251\\
2.71	0.0168126301116403\\
2.72	0.0175136574725627\\
2.73	0.0182921752037277\\
2.74	0.0189951924021822\\
2.75	0.0196854413013269\\
2.76	0.0205536511741765\\
2.77	0.0213154571085733\\
2.78	0.0219508610430876\\
2.79	0.0227366064137009\\
2.8	0.0234298301102489\\
2.81	0.024284981443302\\
2.82	0.0250704244274328\\
2.83	0.0257303449299231\\
2.84	0.0264491602278973\\
2.85	0.0272021897546863\\
2.86	0.0280290882375936\\
2.87	0.0287267747740951\\
2.88	0.0293571419957984\\
2.89	0.0301348011029168\\
2.9	0.0308798956321334\\
2.91	0.0316384801215647\\
2.92	0.0323346443321989\\
2.93	0.0332010230986906\\
2.94	0.0339182446877038\\
2.95	0.0345248724915602\\
2.96	0.0352564297544292\\
2.97	0.036137804861675\\
2.98	0.0368674057898425\\
2.99	0.0376622583928646\\
3	0.0382506686491832\\
3.01	0.0391163145929747\\
3.02	0.0398238997991008\\
3.03	0.0404480547735258\\
3.04	0.0411590155927305\\
3.05	0.041915328025699\\
3.06	0.0427367357946506\\
3.07	0.0433730794625672\\
3.08	0.0439166920074455\\
3.09	0.0447907072747749\\
3.1	0.0456951956203827\\
3.11	0.0462766463925331\\
3.12	0.0470017324727734\\
3.13	0.0477433555077403\\
3.14	0.0484922872612867\\
3.15	0.0490295912475848\\
3.16	0.0499166425353674\\
3.17	0.0506155088206572\\
3.18	0.0513368445858058\\
3.19	0.0520333304578295\\
3.2	0.052650072624861\\
3.21	0.0532910145252301\\
3.22	0.0541056789609877\\
3.23	0.0548141631326036\\
3.24	0.0555228156904599\\
3.25	0.0562573237806481\\
3.26	0.0568250907520641\\
3.27	0.05762752578029\\
3.28	0.0582942910078588\\
3.29	0.0589300894379292\\
3.3	0.0595493547308395\\
3.31	0.0603189300987463\\
3.32	0.0610678429378347\\
3.33	0.0617057334852137\\
3.34	0.0624580085505447\\
3.35	0.0630509385233761\\
3.36	0.0635948017533645\\
3.37	0.0643659824364941\\
3.38	0.0650721749858359\\
3.39	0.0656015375799071\\
3.4	0.0664064358475945\\
3.41	0.0670346843821365\\
3.42	0.0677553648081754\\
3.43	0.0683689342433403\\
3.44	0.0690566651164959\\
3.45	0.0696334077507491\\
3.46	0.0702819903399097\\
3.47	0.0709272435490368\\
3.48	0.0716322422572248\\
3.49	0.0720651353897324\\
3.5	0.0729230166116899\\
3.51	0.0734579856950292\\
3.52	0.0742127595699378\\
3.53	0.0748869382234075\\
3.54	0.0754317759644076\\
3.55	0.076119985947774\\
3.56	0.076590893715386\\
3.57	0.0772701795400292\\
3.58	0.0778656703714222\\
3.59	0.0785039043063483\\
3.6	0.07922467922673\\
3.61	0.0798359939999569\\
3.62	0.080329677996831\\
3.63	0.0810085652744175\\
3.64	0.0813855537142798\\
3.65	0.0820338276022264\\
3.66	0.082818517531934\\
3.67	0.0833556914072052\\
3.68	0.0840524770818911\\
3.69	0.0846275102379333\\
3.7	0.0850150914414163\\
3.71	0.0858086261714033\\
3.72	0.0863367962247418\\
3.73	0.0869889096465038\\
3.74	0.0874511917293285\\
3.75	0.0879515583699275\\
3.76	0.0887227238981638\\
3.77	0.0891140255809331\\
3.78	0.0897245863833277\\
3.79	0.0904328148161423\\
3.8	0.0909860082218263\\
3.81	0.0914242560327848\\
3.82	0.0920549960794065\\
3.83	0.0924396380543927\\
3.84	0.0931148086396269\\
3.85	0.0936606230212369\\
3.86	0.094305196525074\\
3.87	0.0948256188037918\\
3.88	0.095482647776744\\
3.89	0.0959315020813576\\
3.9	0.096388909177395\\
3.91	0.0970800661314085\\
3.92	0.0974901072567965\\
3.93	0.097934263930554\\
3.94	0.0985751697647515\\
3.95	0.0992369262615642\\
3.96	0.0995878439274558\\
3.97	0.100401379599298\\
3.98	0.100665979098649\\
3.99	0.101237153385778\\
4	0.10182531978078\\
4.01	0.102019495170616\\
4.02	0.102648217876575\\
4.03	0.103249319840711\\
4.04	0.103819153847455\\
4.05	0.104081412693833\\
4.06	0.104923294436195\\
4.07	0.104956167964316\\
4.08	0.105534693837625\\
4.09	0.106287740227988\\
4.1	0.106667769986902\\
4.11	0.107005380361258\\
4.12	0.107335445121831\\
4.13	0.108003581364328\\
4.14	0.108566633670445\\
4.15	0.108885363667874\\
4.16	0.109484477742306\\
4.17	0.109905574968455\\
4.18	0.110342158148855\\
4.19	0.110782823354468\\
4.2	0.111290096857244\\
4.21	0.111743735782735\\
4.22	0.112030343151722\\
4.23	0.112323621325719\\
4.24	0.113005338777135\\
4.25	0.113337651395442\\
4.26	0.113715372119212\\
4.27	0.114367585238252\\
4.28	0.114939566891274\\
4.29	0.114977969321599\\
4.3	0.115545320995524\\
4.31	0.116138994269134\\
4.32	0.116281785715392\\
4.33	0.116800473220979\\
4.34	0.117351265328492\\
4.35	0.117634155240336\\
4.36	0.118207926337432\\
4.37	0.118738834120639\\
4.38	0.118599829053641\\
4.39	0.119108431867534\\
4.4	0.119482958020734\\
4.41	0.119794436224916\\
4.42	0.120466742787071\\
4.43	0.120803559896742\\
4.44	0.120871851264218\\
4.45	0.121534864671782\\
4.46	0.121833380238564\\
4.47	0.122362679750697\\
4.48	0.122489317606488\\
4.49	0.122962302384733\\
4.5	0.123498041793672\\
4.51	0.123483931656502\\
4.52	0.123986314202861\\
4.53	0.124620582127425\\
4.54	0.124639176377705\\
4.55	0.124907047526273\\
4.56	0.125789187570579\\
4.57	0.125446582607875\\
4.58	0.125960096410045\\
4.59	0.126385113465417\\
4.6	0.126865554986064\\
4.61	0.126822205166499\\
4.62	0.127372163469095\\
4.63	0.127880264955349\\
4.64	0.128329397440627\\
4.65	0.128381348804417\\
4.66	0.128766129465557\\
4.67	0.128958445321111\\
4.68	0.129302792082686\\
4.69	0.12945702131037\\
4.7	0.129630691040849\\
4.71	0.130539942464275\\
4.72	0.130261404019218\\
4.73	0.130876458209527\\
4.74	0.131119538639205\\
4.75	0.131010200544136\\
4.76	0.131672025874514\\
4.77	0.132008887016855\\
4.78	0.132177861321584\\
4.79	0.132459799968159\\
4.8	0.132766670682207\\
4.81	0.132888507316368\\
4.82	0.133304109515847\\
4.83	0.133296176539779\\
4.84	0.133594307768764\\
4.85	0.134141110410692\\
4.86	0.134414484851295\\
4.87	0.134423566817833\\
4.88	0.135351913344276\\
4.89	0.135036050682375\\
4.9	0.135191194863996\\
4.91	0.135940143516102\\
4.92	0.135810353173987\\
4.93	0.136080340355805\\
4.94	0.136011408122459\\
4.95	0.136508699894769\\
4.96	0.136340164568886\\
4.97	0.136566017318651\\
4.98	0.136991905789803\\
4.99	0.137335033710372\\
5	0.137491448380209\\
};
\addlegendentry{$\hat{d}_n^\RML$}

\addplot [color=mycolor3,  line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor3}, mark repeat=7]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0.059611540372317\\
1.27	0.0597322344077217\\
1.28	0.0598598222077589\\
1.29	0.059971839648259\\
1.3	0.0600398150003994\\
1.31	0.0601133784321675\\
1.32	0.0602010396905748\\
1.33	0.0601936805233988\\
1.34	0.0602305660124649\\
1.35	0.0602036891743486\\
1.36	0.0601794403123285\\
1.37	0.0601684578246466\\
1.38	0.060116330566526\\
1.39	0.0600851969387465\\
1.4	0.060002979418374\\
1.41	0.0599201811016622\\
1.42	0.0598070025328231\\
1.43	0.0596761935026739\\
1.44	0.0595864320690191\\
1.45	0.0593922863030035\\
1.46	0.0592727416201201\\
1.47	0.0590252665147011\\
1.48	0.058908754710271\\
1.49	0.0586725190689483\\
1.5	0.0584510199001343\\
1.51	0.0582934990980961\\
1.52	0.0580421862390465\\
1.53	0.0578102719268263\\
1.54	0.057522036015803\\
1.55	0.0572368226625425\\
1.56	0.0569866605688598\\
1.57	0.0566567300044648\\
1.58	0.0563398099469187\\
1.59	0.0560370037340811\\
1.6	0.0557384813455448\\
1.61	0.0553715111531877\\
1.62	0.055041700666833\\
1.63	0.054651102858\\
1.64	0.0542853059858553\\
1.65	0.053973311891856\\
1.66	0.0535124483711575\\
1.67	0.0531452425244251\\
1.68	0.0527018381870452\\
1.69	0.0523013424866601\\
1.7	0.051883052144318\\
1.71	0.0514824738961685\\
1.72	0.0510565503762649\\
1.73	0.0505422982087309\\
1.74	0.0500845180785065\\
1.75	0.0496380797143531\\
1.76	0.0491417214357023\\
1.77	0.0486808838535912\\
1.78	0.0481989544183305\\
1.79	0.0476758606710087\\
1.8	0.0471732964490047\\
1.81	0.0466549420131814\\
1.82	0.0461712299020197\\
1.83	0.0456358789775956\\
1.84	0.0450674488814639\\
1.85	0.044539413630077\\
1.86	0.0440164154167295\\
1.87	0.0434331337165055\\
1.88	0.0428233286531209\\
1.89	0.0423433859594392\\
1.9	0.0417146496156491\\
1.91	0.0411513851344608\\
1.92	0.0405553425965092\\
1.93	0.040023570124832\\
1.94	0.0393432887113361\\
1.95	0.0388397792462329\\
1.96	0.0381684488000012\\
1.97	0.0376157389264171\\
1.98	0.0369928858144542\\
1.99	0.0363085168325341\\
2	0.0357368264637721\\
2.01	0.0350903008129956\\
2.02	0.0344431785436772\\
2.03	0.0338158178189107\\
2.04	0.033169118454091\\
2.05	0.0325460148061616\\
2.06	0.0318642601049533\\
2.07	0.031210271367603\\
2.08	0.0305623326899311\\
2.09	0.0298705417355412\\
2.1	0.029246390052087\\
2.11	0.0285941435828391\\
2.12	0.0278513467970803\\
2.13	0.0271845622509895\\
2.14	0.0265148985479809\\
2.15	0.0258857001404194\\
2.16	0.0251703466054481\\
2.17	0.0244440544727933\\
2.18	0.0237747925512837\\
2.19	0.0231079624444653\\
2.2	0.0224099180944394\\
2.21	0.0217029571322744\\
2.22	0.0209988225781018\\
2.23	0.0203202616613577\\
2.24	0.0197044499906821\\
2.25	0.0189633544888237\\
2.26	0.0182560267048513\\
2.27	0.0175112860215372\\
2.28	0.0168197403573884\\
2.29	0.0161281117475696\\
2.3	0.0154253635880128\\
2.31	0.0147511442386077\\
2.32	0.0141107894903619\\
2.33	0.0133612458164593\\
2.34	0.0126310501194946\\
2.35	0.0119962835428844\\
2.36	0.0112739435827729\\
2.37	0.0105715521980626\\
2.38	0.00992902151514348\\
2.39	0.0092351634311125\\
2.4	0.00858269507450396\\
2.41	0.00795531870349604\\
2.42	0.00726247644695969\\
2.43	0.00669121319782618\\
2.44	0.00620524836232342\\
2.45	0.00574438346589113\\
2.46	0.00524707609713627\\
2.47	0.00485325597845797\\
2.48	0.00452855920057315\\
2.49	0.00444138614692616\\
2.5	0.00433756536830023\\
2.51	0.00449547797693966\\
2.52	0.00474768821107694\\
2.53	0.00506163067142633\\
2.54	0.00541401955213958\\
2.55	0.00597824910615827\\
2.56	0.0065512867705425\\
2.57	0.00709962902054271\\
2.58	0.00768772761184503\\
2.59	0.00839474120061672\\
2.6	0.00895933099164906\\
2.61	0.00969204973146992\\
2.62	0.0104096865492734\\
2.63	0.0110301686117863\\
2.64	0.0116724706670827\\
2.65	0.0123591948802757\\
2.66	0.0131723047260014\\
2.67	0.0138064596323128\\
2.68	0.0145999478381545\\
2.69	0.0154464662574974\\
2.7	0.0160617350597228\\
2.71	0.0168296756901078\\
2.72	0.0175308327830761\\
2.73	0.0183095365157204\\
2.74	0.0190127686265958\\
2.75	0.0197031966401427\\
2.76	0.0205714687931983\\
2.77	0.0213334856816249\\
2.78	0.0219690508087857\\
2.79	0.0227549530013552\\
2.8	0.0234483810276869\\
2.81	0.0243036828434021\\
2.82	0.025089248136191\\
2.83	0.025749324956695\\
2.84	0.0264683085496694\\
2.85	0.0272214816086617\\
2.86	0.0280485930249976\\
2.87	0.0287464216818493\\
2.88	0.0293768744000162\\
2.89	0.0301546877084877\\
2.9	0.0308999192771814\\
2.91	0.0316587280507892\\
2.92	0.0323549974370983\\
2.93	0.0332215624694006\\
2.94	0.0339388907156167\\
2.95	0.0345456998774274\\
2.96	0.0352774329985698\\
2.97	0.0361588817706835\\
2.98	0.0368886768716683\\
2.99	0.0376836304989199\\
3	0.0382722594522477\\
3.01	0.0391380314200292\\
3.02	0.0398458063288784\\
3.03	0.0404700822361172\\
3.04	0.041181213953334\\
3.05	0.0419376507638488\\
3.06	0.0427592254720742\\
3.07	0.0433957155042995\\
3.08	0.0439394726208778\\
3.09	0.044813744066379\\
3.1	0.045718380298652\\
3.11	0.0462999354041033\\
3.12	0.0470251337685915\\
3.13	0.0477669903050794\\
3.14	0.0485160264200708\\
3.15	0.0490534762337842\\
3.16	0.0499407074631832\\
3.17	0.0506397387727905\\
3.18	0.0513612447840018\\
3.19	0.0520577937132344\\
3.2	0.0526748056913041\\
3.21	0.0533159630029595\\
3.22	0.054130735494401\\
3.23	0.0548394271441681\\
3.24	0.0555482254925836\\
3.25	0.0562828457774056\\
3.26	0.0568507767390314\\
3.27	0.0576534323757083\\
3.28	0.0583203153162739\\
3.29	0.0589563741116007\\
3.3	0.0595757631131562\\
3.31	0.0603455104308737\\
3.32	0.0610945621540616\\
3.33	0.0617326209776668\\
3.34	0.0624851562170402\\
3.35	0.0630782329076483\\
3.36	0.0636221807898919\\
3.37	0.0643935690031087\\
3.38	0.065099938821088\\
3.39	0.0656294878266364\\
3.4	0.066434544143393\\
3.41	0.0670629801912453\\
3.42	0.067783803803839\\
3.43	0.0683975313786792\\
3.44	0.0690855112908296\\
3.45	0.06966255004588\\
3.46	0.0703112234304611\\
3.47	0.0709565291833817\\
3.48	0.0716618268224195\\
3.49	0.0720949382865692\\
3.5	0.0729529805446974\\
3.51	0.0734880738179227\\
3.52	0.0742430735560515\\
3.53	0.0749174047132445\\
3.54	0.075462550681878\\
3.55	0.0761509062892351\\
3.56	0.0766219311035559\\
3.57	0.0773013770755419\\
3.58	0.0778971078035956\\
3.59	0.0785354728060138\\
3.6	0.0792565440956547\\
3.61	0.0798680619486203\\
3.62	0.08036184646237\\
3.63	0.0810409959996201\\
3.64	0.0814181660535195\\
3.65	0.0820666136087499\\
3.66	0.0828515179525671\\
3.67	0.0833888084322507\\
3.68	0.0840856919521886\\
3.69	0.0846610193768954\\
3.7	0.0850488776844651\\
3.71	0.0858425548992417\\
3.72	0.0863710037587638\\
3.73	0.0870233708813554\\
3.74	0.0874857466802027\\
3.75	0.0879862608777346\\
3.76	0.0887576556457537\\
3.77	0.0891491579132472\\
3.78	0.0897600207171025\\
3.79	0.0904683363207743\\
3.8	0.0910218816641755\\
3.81	0.0914602217966918\\
3.82	0.092091152502299\\
3.83	0.0924760614309646\\
3.84	0.0931514402812518\\
3.85	0.0936973394182146\\
3.86	0.0943421899751178\\
3.87	0.0948630059990024\\
3.88	0.0955201085331397\\
3.89	0.0959691918908\\
3.9	0.0964267672319792\\
3.91	0.0971181245771688\\
3.92	0.0975283437134534\\
3.93	0.0979728206864283\\
3.94	0.0986139150594156\\
3.95	0.0992759871575758\\
3.96	0.0996270706366271\\
3.97	0.100440905553063\\
3.98	0.100705563361585\\
3.99	0.101277010251307\\
4	0.101865506783572\\
4.01	0.102059814477806\\
4.02	0.102688857354784\\
4.03	0.10329006740963\\
4.04	0.10386006734871\\
4.05	0.104122710997156\\
4.06	0.104964694561658\\
4.07	0.104997958617679\\
4.08	0.105576657244499\\
4.09	0.106329760587567\\
4.1	0.106710148805445\\
4.11	0.107048013315509\\
4.12	0.107378363215708\\
4.13	0.108046698252428\\
4.14	0.108609983917183\\
4.15	0.108928826902586\\
4.16	0.109528280326145\\
4.17	0.10994942809918\\
4.18	0.110386415282978\\
4.19	0.110827247015437\\
4.2	0.111334873015909\\
4.21	0.111788769217738\\
4.22	0.11207551857615\\
4.23	0.112369056145589\\
4.24	0.113051161401951\\
4.25	0.113383644158235\\
4.26	0.113761682391575\\
4.27	0.11441410367032\\
4.28	0.114986138215607\\
4.29	0.115024783372783\\
4.3	0.115592476457656\\
4.31	0.116186398461046\\
4.32	0.116329548811036\\
4.33	0.11684832346694\\
4.34	0.117399501672953\\
4.35	0.117682548517842\\
4.36	0.118256650885629\\
4.37	0.118787817871094\\
4.38	0.118649088799053\\
4.39	0.119157874602481\\
4.4	0.119532826495585\\
4.41	0.119844350039333\\
4.42	0.120516922644168\\
4.43	0.120854111172868\\
4.44	0.120922595994846\\
4.45	0.121585948849936\\
4.46	0.121884600723606\\
4.47	0.122414232434617\\
4.48	0.122541256487596\\
4.49	0.123014496622017\\
4.5	0.123550327408508\\
4.51	0.123536408905273\\
4.52	0.124039264362228\\
4.53	0.124673729047095\\
4.54	0.124692735391153\\
4.55	0.124960826393626\\
4.56	0.125843197534855\\
4.57	0.12550094782449\\
4.58	0.126014728142362\\
4.59	0.126440058831775\\
4.6	0.126920871298994\\
4.61	0.126877511572552\\
4.62	0.127427967064568\\
4.63	0.127936204159536\\
4.64	0.12838583968472\\
4.65	0.128437950574212\\
4.66	0.128822774089227\\
4.67	0.12901555553937\\
4.68	0.129360213326521\\
4.69	0.129514694567049\\
4.7	0.129688680288111\\
4.71	0.130598020426933\\
4.72	0.130319827243274\\
4.73	0.130935398616206\\
4.74	0.13117869675409\\
4.75	0.131069605627175\\
4.76	0.131731712184051\\
4.77	0.132068864742903\\
4.78	0.132238291501085\\
4.79	0.132520519731512\\
4.8	0.132827484107747\\
4.81	0.132949856566031\\
4.82	0.13336556159617\\
4.83	0.133358122796084\\
4.84	0.133656486409422\\
4.85	0.134203624563695\\
4.86	0.134477303837995\\
4.87	0.134486783904868\\
4.88	0.135415241429365\\
4.89	0.135099933793382\\
4.9	0.135255195597935\\
4.91	0.136004493279969\\
4.92	0.135875053907243\\
4.93	0.136145479887107\\
4.94	0.136076865717098\\
4.95	0.136574339862638\\
4.96	0.136406036478021\\
4.97	0.136632397333469\\
4.98	0.137058412283332\\
4.99	0.137401835214313\\
5	0.13755884214491\\
};
\addlegendentry{$\hat{d}_n^\ML$}

\addplot [color=mycolor3, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
0	0.000513412042785861\\
0.01	0.000516503447813335\\
0.02	0.00051964379085158\\
0.03	0.000522824786626216\\
0.04	0.000526046879661445\\
0.05	0.000529310516597089\\
0.06	0.000532616146145132\\
0.07	0.000535964219046851\\
0.08	0.000539355188030582\\
0.09	0.000542789507770198\\
0.1	0.000546267634844305\\
0.11	0.00054979002769624\\
0.12	0.000553357146594877\\
0.13	0.000556969453596321\\
0.14	0.000560627412506484\\
0.15	0.000564331488844614\\
0.16	0.000568082149807784\\
0.17	0.00057187986423639\\
0.18	0.000575725102580663\\
0.19	0.000579618336868243\\
0.2	0.000583560040672812\\
0.21	0.000587550689083825\\
0.22	0.00059159075867734\\
0.23	0.000595680727487958\\
0.24	0.000599821074981903\\
0.25	0.000604012282031215\\
0.26	0.000608254830889093\\
0.27	0.000612549205166364\\
0.28	0.000616895889809087\\
0.29	0.00062129537107729\\
0.3	0.000625748136524822\\
0.31	0.000630254674980315\\
0.32	0.000634815476529247\\
0.33	0.000639431032497087\\
0.34	0.000644101835433498\\
0.35	0.000648828379097589\\
0.36	0.00065361115844418\\
0.37	0.000658450669611075\\
0.38	0.000663347409907292\\
0.39	0.000668301877802235\\
0.4	0.000673314572915778\\
0.41	0.000678385996009224\\
0.42	0.000683516648977099\\
0.43	0.000688707034839757\\
0.44	0.000693957657736752\\
0.45	0.000699269022920934\\
0.46	0.000704641636753235\\
0.47	0.000710076006698101\\
0.48	0.00071557264131953\\
0.49	0.000721132050277661\\
0.5	0.000726754744325894\\
0.51	0.000732441235308465\\
0.52	0.000738192036158457\\
0.53	0.00074400766089618\\
0.54	0.000749888624627895\\
0.55	0.000755835443544812\\
0.56	0.000761848634922334\\
0.57	0.000767928717119484\\
0.58	0.000774076209578486\\
0.59	0.000780291632824432\\
0.6	0.000786575508465006\\
0.61	0.000792928359190209\\
0.62	0.000799350708772038\\
0.63	0.000805843082064078\\
0.64	0.000812406005000961\\
0.65	0.000819040004597645\\
0.66	0.000825745608948462\\
0.67	0.000832523347225913\\
0.68	0.000839373749679141\\
0.69	0.000846297347632058\\
0.7	0.00085329467348108\\
0.71	0.000860366260692426\\
0.72	0.000867512643798951\\
0.73	0.000874734358396465\\
0.74	0.000882031941139506\\
0.75	0.000889405929736537\\
0.76	0.000896856862944517\\
0.77	0.000904385280562828\\
0.78	0.000911991723426522\\
0.79	0.000919676733398845\\
0.8	0.000927440853363031\\
0.81	0.000935284627213314\\
0.82	0.000943208599845144\\
0.83	0.000951213317144586\\
0.84	0.000959299325976855\\
0.85	0.000967467174173998\\
0.86	0.000975717410521663\\
0.87	0.000984050584744966\\
0.88	0.000992467247493422\\
0.89	0.00100096795032492\\
0.9	0.00100955324568874\\
0.91	0.00101822368690758\\
0.92	0.00102697982815856\\
0.93	0.0010358222244533\\
0.94	0.00104475143161687\\
0.95	0.0010537680062658\\
0.96	0.00106287250578496\\
0.97	0.00107206548830353\\
0.98	0.00108134751266978\\
0.99	0.00109071913842485\\
1	0.00110018092577552\\
1.01	0.00110973343556585\\
1.02	0.00111937722924776\\
1.03	0.00112911286885062\\
1.04	0.00113894091694972\\
1.05	0.00114886193663367\\
1.06	0.00115887649147084\\
1.07	0.00116898514547464\\
1.08	0.00117918846306787\\
1.09	0.00118948700904595\\
1.1	0.00119988134853917\\
1.11	0.00121037204697396\\
1.12	0.00122095967003309\\
1.13	0.00123164478361493\\
1.14	0.00124242795379176\\
1.15	0.00125330974676704\\
1.16	0.00126429072883182\\
1.17	0.00127537146632019\\
1.18	0.00128655252556379\\
1.19	0.00129783447284553\\
1.2	0.0013092178743523\\
1.21	0.00132070329612697\\
1.22	0.00133229130401945\\
1.23	0.00134398246363705\\
1.24	0.00135577734029396\\
1.25	0.00136767649896006\\
1.26	0.00137968050420894\\
1.27	0.00139178992016525\\
1.28	0.00140400531045138\\
1.29	0.00141632723813347\\
1.3	0.00142875626566678\\
1.31	0.00144129295484056\\
1.32	0.00145393786672229\\
1.33	0.00146669156160137\\
1.34	0.00147955459893243\\
1.35	0.00149252753727804\\
1.36	0.0015056109342511\\
1.37	0.00151880534645682\\
1.38	0.00153211132943426\\
1.39	0.00154552943759768\\
1.4	0.00155906022417752\\
1.41	0.00157270424116115\\
1.42	0.0015864620392334\\
1.43	0.00160033416771699\\
1.44	0.00161432117451272\\
1.45	0.00162842360603967\\
1.46	0.00164264200717528\\
1.47	0.00165697692119547\\
1.48	0.00167142888971472\\
1.49	0.00168599845262636\\
1.5	0.00170068614804279\\
1.51	0.00171549251223601\\
1.52	0.00173041807957832\\
1.53	0.00174546338248317\\
1.54	0.00176062895134643\\
1.55	0.00177591531448793\\
1.56	0.00179132299809335\\
1.57	0.0018068525261566\\
1.58	0.0018225044204226\\
1.59	0.00183827920033063\\
1.6	0.00185417738295819\\
1.61	0.00187019948296549\\
1.62	0.0018863460125406\\
1.63	0.00190261748134525\\
1.64	0.00191901439646141\\
1.65	0.00193553726233866\\
1.66	0.00195218658074236\\
1.67	0.0019689628507027\\
1.68	0.00198586656846473\\
1.69	0.00200289822743927\\
1.7	0.00202005831815494\\
1.71	0.00203734732821112\\
1.72	0.00205476574223216\\
1.73	0.00207231404182264\\
1.74	0.00208999270552384\\
1.75	0.00210780220877151\\
1.76	0.00212574302385481\\
1.77	0.00214381561987672\\
1.78	0.00216202046271571\\
1.79	0.00218035801498886\\
1.8	0.00219882873601644\\
1.81	0.00221743308178798\\
1.82	0.0022361715049299\\
1.83	0.00225504445467468\\
1.84	0.00227405237683169\\
1.85	0.00229319571375963\\
1.86	0.00231247490434073\\
1.87	0.00233189038395665\\
1.88	0.00235144258446612\\
1.89	0.00237113193418446\\
1.9	0.00239095885786485\\
1.91	0.00241092377668163\\
1.92	0.0024310271082153\\
1.93	0.00245126926643966\\
1.94	0.00247165066171081\\
1.95	0.00249217170075818\\
1.96	0.00251283278667765\\
1.97	0.00253363431892662\\
1.98	0.00255457669332129\\
1.99	0.00257566030203599\\
2	0.00259688553360467\\
2.01	0.00261825277292452\\
2.02	0.00263976240126186\\
2.03	0.00266141479626016\\
2.04	0.00268321033195028\\
2.05	0.00270514937876307\\
2.06	0.00272723230354407\\
2.07	0.00274945946957062\\
2.08	0.0027718312365712\\
2.09	0.00279434796074707\\
2.1	0.00281700999479629\\
2.11	0.00283981768793998\\
2.12	0.00286277138595095\\
2.13	0.0028858714311847\\
2.14	0.00290911816261273\\
2.15	0.00293251191585821\\
2.16	0.00295605302323399\\
2.17	0.00297974181378298\\
2.18	0.00300357861332086\\
2.19	0.00302756374448117\\
2.2	0.00305169752676269\\
2.21	0.0030759802765792\\
2.22	0.00310041230731157\\
2.23	0.00312499392936211\\
2.24	0.00314972545021133\\
2.25	0.00317460717447688\\
2.26	0.00319963940397486\\
2.27	0.00322482243778334\\
2.28	0.00325015657230819\\
2.29	0.00327564210135103\\
2.3	0.00330127931617952\\
2.31	0.00332706850559973\\
2.32	0.00335300995603072\\
2.33	0.00337910395158123\\
2.34	0.00340535077412852\\
2.35	0.00343175070339924\\
2.36	0.00345830401705234\\
2.37	0.00348501099076409\\
2.38	0.00351187189831497\\
2.39	0.00353888701167856\\
2.4	0.00356605660111237\\
2.41	0.00359338093525044\\
2.42	0.00362086028119795\\
2.43	0.00364849490462745\\
2.44	0.00367628506987692\\
2.45	0.00370423104004956\\
2.46	0.00373233307711521\\
2.47	0.00376059144201342\\
2.48	0.00378900639475802\\
2.49	0.00381757819454335\\
2.5	0.00384630709985179\\
2.51	0.00387519336856292\\
2.52	0.00390423725806382\\
2.53	0.00393343902536094\\
2.54	0.00396279892719302\\
2.55	0.00399231722014538\\
2.56	0.00402199416076529\\
2.57	0.00405183000567844\\
2.58	0.00408182501170653\\
2.59	0.00411197943598577\\
2.6	0.00414229353608633\\
2.61	0.00417276757013271\\
2.62	0.00420340179692487\\
2.63	0.00423419647606011\\
2.64	0.00426515186805571\\
2.65	0.00429626823447214\\
2.66	0.0043275458380368\\
2.67	0.00435898494276845\\
2.68	0.00439058581410185\\
2.69	0.00442234871901296\\
2.7	0.0044542739261444\\
2.71	0.00448636170593115\\
2.72	0.00451861233072652\\
2.73	0.00455102607492815\\
2.74	0.00458360321510419\\
2.75	0.00461634403011944\\
2.76	0.00464924880126143\\
2.77	0.00468231781236639\\
2.78	0.00471555134994509\\
2.79	0.00474894970330837\\
2.8	0.00478251316469246\\
2.81	0.00481624202938383\\
2.82	0.00485013659584372\\
2.83	0.00488419716583218\\
2.84	0.00491842404453145\\
2.85	0.00495281754066893\\
2.86	0.00498737796663938\\
2.87	0.00502210563862639\\
2.88	0.00505700087672313\\
2.89	0.00509206400505229\\
2.9	0.00512729535188506\\
2.91	0.00516269524975926\\
2.92	0.0051982640355964\\
2.93	0.00523400205081778\\
2.94	0.00526990964145941\\
2.95	0.00530598715828584\\
2.96	0.00534223495690275\\
2.97	0.0053786533978684\\
2.98	0.00541524284680363\\
2.99	0.0054520036745006\\
3	0.00548893625703023\\
3.01	0.00552604097584803\\
3.02	0.00556331821789858\\
3.03	0.00560076837571853\\
3.04	0.00563839184753787\\
3.05	0.00567618903737984\\
3.06	0.00571416035515898\\
3.07	0.00575230621677771\\
3.08	0.00579062704422102\\
3.09	0.00582912326564961\\
3.1	0.00586779531549106\\
3.11	0.00590664363452938\\
3.12	0.0059456686699926\\
3.13	0.00598487087563853\\
3.14	0.00602425071183869\\
3.15	0.00606380864566021\\
3.16	0.00610354515094593\\
3.17	0.0061434607083924\\
3.18	0.00618355580562597\\
3.19	0.00622383093727692\\
3.2	0.00626428660505141\\
3.21	0.00630492331780158\\
3.22	0.00634574159159347\\
3.23	0.00638674194977288\\
3.24	0.00642792492302919\\
3.25	0.00646929104945706\\
3.26	0.00651084087461603\\
3.27	0.00655257495158799\\
3.28	0.00659449384103255\\
3.29	0.00663659811124026\\
3.3	0.00667888833818369\\
3.31	0.00672136510556645\\
3.32	0.00676402900486996\\
3.33	0.00680688063539812\\
3.34	0.00684992060431993\\
3.35	0.00689314952670982\\
3.36	0.00693656802558595\\
3.37	0.0069801767319464\\
3.38	0.0070239762848031\\
3.39	0.00706796733121383\\
3.4	0.00711215052631198\\
3.41	0.00715652653333422\\
3.42	0.00720109602364614\\
3.43	0.00724585967676581\\
3.44	0.00729081818038518\\
3.45	0.00733597223038954\\
3.46	0.00738132253087492\\
3.47	0.00742686979416337\\
3.48	0.00747261474081639\\
3.49	0.0075185580996463\\
3.5	0.0075647006077256\\
3.51	0.00761104301039439\\
3.52	0.00765758606126602\\
3.53	0.00770433052223058\\
3.54	0.0077512771634567\\
3.55	0.0077984267633914\\
3.56	0.00784578010875814\\
3.57	0.00789333799455301\\
3.58	0.0079411012240392\\
3.59	0.00798907060873964\\
3.6	0.00803724696842795\\
3.61	0.00808563113111763\\
3.62	0.00813422393304965\\
3.63	0.00818302621867829\\
3.64	0.00823203884065541\\
3.65	0.00828126265981318\\
3.66	0.00833069854514505\\
3.67	0.00838034737378542\\
3.68	0.00843021003098771\\
3.69	0.00848028741010081\\
3.7	0.00853058041254436\\
3.71	0.00858108994778241\\
3.72	0.00863181693329579\\
3.73	0.00868276229455306\\
3.74	0.00873392696498023\\
3.75	0.00878531188592919\\
3.76	0.00883691800664482\\
3.77	0.00888874628423088\\
3.78	0.00894079768361483\\
3.79	0.00899307317751142\\
3.8	0.00904557374638508\\
3.81	0.00909830037841145\\
3.82	0.00915125406943757\\
3.83	0.00920443582294134\\
3.84	0.00925784664998976\\
3.85	0.00931148756919634\\
3.86	0.00936535960667765\\
3.87	0.00941946379600876\\
3.88	0.00947380117817806\\
3.89	0.00952837280154117\\
3.9	0.00958317972177407\\
3.91	0.00963822300182542\\
3.92	0.00969350371186829\\
3.93	0.00974902292925102\\
3.94	0.00980478173844767\\
3.95	0.00986078123100754\\
3.96	0.0099170225055044\\
3.97	0.00997350666748492\\
3.98	0.0100302348294167\\
3.99	0.0100872081106358\\
4	0.0101444276372938\\
4.01	0.0102018945423041\\
4.02	0.0102596099652885\\
4.03	0.0103175750525228\\
4.04	0.0103757909568822\\
4.05	0.0104342588377866\\
4.06	0.0104929798611452\\
4.07	0.0105519551993012\\
4.08	0.0106111860309762\\
4.09	0.0106706735412142\\
4.1	0.0107304189213254\\
4.11	0.0107904233688303\\
4.12	0.0108506880874031\\
4.13	0.0109112142868154\\
4.14	0.0109720031828794\\
4.15	0.0110330559973914\\
4.16	0.0110943739580755\\
4.17	0.0111559582985263\\
4.18	0.0112178102581529\\
4.19	0.0112799310821218\\
4.2	0.0113423220213007\\
4.21	0.0114049843322019\\
4.22	0.0114679192769259\\
4.23	0.0115311281231054\\
4.24	0.0115946121438487\\
4.25	0.0116583726176844\\
4.26	0.0117224108285051\\
4.27	0.0117867280655122\\
4.28	0.0118513256231604\\
4.29	0.0119162048011027\\
4.3	0.0119813669041355\\
4.31	0.012046813242144\\
4.32	0.0121125451300479\\
4.33	0.0121785638877475\\
4.34	0.01224487084007\\
4.35	0.0123114673167162\\
4.36	0.0123783546522074\\
4.37	0.0124455341858329\\
4.38	0.0125130072615976\\
4.39	0.0125807752281703\\
4.4	0.0126488394388324\\
4.41	0.0127172012514262\\
4.42	0.012785862028305\\
4.43	0.0128548231362825\\
4.44	0.0129240859465833\\
4.45	0.0129936518347933\\
4.46	0.0130635221808112\\
4.47	0.0131336983688001\\
4.48	0.0132041817871393\\
4.49	0.0132749738283774\\
4.5	0.0133460758891852\\
4.51	0.0134174893703093\\
4.52	0.0134892156765265\\
4.53	0.0135612562165982\\
4.54	0.0136336124032257\\
4.55	0.013706285653006\\
4.56	0.0137792773863882\\
4.57	0.0138525890276302\\
4.58	0.0139262220047559\\
4.59	0.0140001777495137\\
4.6	0.0140744576973342\\
4.61	0.0141490632872903\\
4.62	0.0142239959620559\\
4.63	0.0142992571678666\\
4.64	0.0143748483544804\\
4.65	0.014450770975139\\
4.66	0.0145270264865301\\
4.67	0.0146036163487492\\
4.68	0.0146805420252635\\
4.69	0.014757804982875\\
4.7	0.0148354066916853\\
4.71	0.0149133486250601\\
4.72	0.0149916322595946\\
4.73	0.01507025907508\\
4.74	0.0151492305544696\\
4.75	0.0152285481838464\\
4.76	0.0153082134523909\\
4.77	0.0153882278523491\\
4.78	0.0154685928790019\\
4.79	0.0155493100306346\\
4.8	0.0156303808085069\\
4.81	0.0157118067168237\\
4.82	0.0157935892627063\\
4.83	0.0158757299561647\\
4.84	0.0159582303100694\\
4.85	0.0160410918401249\\
4.86	0.0161243160648434\\
4.87	0.0162079045055185\\
4.88	0.0162918586862003\\
4.89	0.0163761801336706\\
4.9	0.0164608703774187\\
4.91	0.016545930949618\\
4.92	0.0166313633851026\\
4.93	0.0167171692213451\\
4.94	0.0168033499984348\\
4.95	0.0168899072590557\\
4.96	0.0169768425484662\\
4.97	0.0170641574144785\\
4.98	0.017151853407439\\
4.99	0.0172399320802085\\
5	0.017328394988144\\
};
\addlegendentry{$\text{DEB}(d_n)$ \color{mycolor3}$\bm{[K_1 = 80]}$}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/Fig5_tikz_short.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\makeatletter
\newcommand\notsotiny{\@setfontsize\notsotiny\@vipt\@viipt}
\makeatother

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\notsotiny},
  tick label style={font=\scriptsize},
}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
%
\hspace{0cm}\begin{tikzpicture}

\begin{axis}[%
width=\plotWidth,
height=0.7\plotHeight,
at={(0\plotWidth,0.52\plotWidth)},
scale only axis,
axis line style= thick,
xmin=30,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize SNR [dB]},
ymode=log,
ymin=0.01,
ymax=2.06167988903639,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize RMSE [m]},
yticklabel style = {
           /pgf/number format/fixed,
           /pgf/number format/precision = 2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashdotted,white!85!black},
legend style={at={(0.5,1.05)}, anchor=center, legend cell align=left, align=left, legend columns=3, draw=white!15!black},
title={\footnotesize (a)},
title style={at={(0.95,0.77)}, anchor=south}
]
\addplot [color=mycolor1, dashed,  line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}, mark repeat=2]
  table[row sep=crcr]{%
30	2.06167988903639\\
31	1.53720689385503\\
32	1.15038987731768\\
33	0.922711889207355\\
34	0.685409172899322\\
35	0.535128186717989\\
36	0.476421079590794\\
37	0.38995269123265\\
38	0.336013386113649\\
39	0.294446090294117\\
40	0.257492900981779\\
41	0.226587382243682\\
42	0.20263049496352\\
43	0.186217740113881\\
44	0.164085259235806\\
45	0.148048654799634\\
46	0.133087710261146\\
47	0.121241165887099\\
48	0.109947515847435\\
49	0.101992470634577\\
50	0.094358048803697\\
51	0.0889355810340539\\
52	0.0816782035441483\\
53	0.0772158425004179\\
54	0.0737100991225366\\
55	0.0703151521775562\\
56	0.067883095328218\\
57	0.0654044226405839\\
58	0.0638869523765592\\
59	0.0620850880877267\\
60	0.0608984104405946\\
};
\addlegendentry{$\hat{d}_n^\RML$}

\addplot [color=mycolor1,  line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor1}, mark repeat=2]
  table[row sep=crcr]{%
30	1.44473119375453\\
31	1.26326981217397\\
32	0.968303119038872\\
33	0.834996504026355\\
34	0.662148319089417\\
35	0.535193753600926\\
36	0.476484178993373\\
37	0.389979124520904\\
38	0.336029759768105\\
39	0.294456787170826\\
40	0.257497349456821\\
41	0.226589186925106\\
42	0.202629094060451\\
43	0.186215325213277\\
44	0.164081253481582\\
45	0.14804341979058\\
46	0.133081440151852\\
47	0.121234867070178\\
48	0.109941084902665\\
49	0.101985909617399\\
50	0.0943513929847091\\
51	0.0889292282863153\\
52	0.0816721200451338\\
53	0.0772101009031475\\
54	0.0737047484313291\\
55	0.0703102337311182\\
56	0.0678786652626845\\
57	0.0654004161317093\\
58	0.0638834063255227\\
59	0.0620819616206929\\
60	0.0608956856822297\\
};
\addlegendentry{$\hat{d}_n^\ML$}

\addplot [color=mycolor1, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
30	0.809928380990423\\
31	0.721846786135071\\
32	0.643343991538392\\
33	0.573378312780924\\
34	0.511021347775617\\
35	0.45544565743414\\
36	0.405913786050335\\
37	0.361768475707794\\
38	0.322423944862562\\
39	0.287358115372821\\
40	0.256105684832707\\
41	0.228251952283999\\
42	0.203427315376224\\
43	0.181302365955303\\
44	0.161583519001575\\
45	0.144009116915059\\
46	0.128345957453245\\
47	0.11438619924812\\
48	0.101944603839126\\
49	0.0908560776238999\\
50	0.0809734811081075\\
51	0.072165676382359\\
52	0.0643157869151928\\
53	0.0573196465684256\\
54	0.0510844172523354\\
55	0.0455273568766419\\
56	0.0405747212490046\\
57	0.0361607853525412\\
58	0.0322269710215276\\
59	0.0287210694512343\\
60	0.0255965482424381\\
};
\addlegendentry{$\text{DEB}(d_n)$ \color{mycolor1}$\bm{[K_1 = 1]}$}

\addplot [color=mycolor2, dashed,  line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor2}, mark repeat=2]
  table[row sep=crcr]{%
30	0.475241371978996\\
31	0.430286596745387\\
32	0.379350766412523\\
33	0.338474002485225\\
34	0.301919224094736\\
35	0.273166744308974\\
36	0.234964945448572\\
37	0.211630900364788\\
38	0.188456471096165\\
39	0.167282884394446\\
40	0.150800337678499\\
41	0.137016065743217\\
42	0.124571206932724\\
43	0.112443509707339\\
44	0.103240844474186\\
45	0.0959732018100111\\
46	0.0898328608326433\\
47	0.0835903985595863\\
48	0.0787956791603981\\
49	0.0746038359650772\\
50	0.0706803288860571\\
51	0.0681902409285745\\
52	0.0662624241579762\\
53	0.0639781395336174\\
54	0.0625664213400098\\
55	0.061096977066143\\
56	0.0602354438537751\\
57	0.0596325011557\\
58	0.0588990733882776\\
59	0.0583522675957547\\
60	0.0578192071076964\\
};
\addlegendentry{$\hat{d}_n^\RML$}

\addplot [color=mycolor2,  line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor2}, mark repeat=2]
  table[row sep=crcr]{%
30	0.47521820403547\\
31	0.430260025136369\\
32	0.379321342625706\\
33	0.338449644882229\\
34	0.301898372914989\\
35	0.273148585689512\\
36	0.234958569091082\\
37	0.211630668901192\\
38	0.188462208722879\\
39	0.167292274342357\\
40	0.150810795044871\\
41	0.137027983715647\\
42	0.124584953963635\\
43	0.112457682578518\\
44	0.103255621998998\\
45	0.0959870580877848\\
46	0.0898474541046743\\
47	0.0836042463565437\\
48	0.0788089505432054\\
49	0.0746162070209619\\
50	0.0706919559234324\\
51	0.0682007164281645\\
52	0.0662724344550496\\
53	0.0639869163502911\\
54	0.0625745073107048\\
55	0.0611039135912707\\
56	0.0602416759245581\\
57	0.0596379309781708\\
58	0.0589038183038322\\
59	0.0583563667158232\\
60	0.0578227457138865\\
};
\addlegendentry{$\hat{d}_n^\ML$}

\addplot [color=mycolor2, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
30	0.467612368789139\\
31	0.41675843628875\\
32	0.371434826696219\\
33	0.33104012323156\\
34	0.295038312699898\\
35	0.262951672920847\\
36	0.234354433643941\\
37	0.208867126834215\\
38	0.186151551359581\\
39	0.165906285264322\\
40	0.147862686079157\\
41	0.131781326094225\\
42	0.117448815292986\\
43	0.10467496978901\\
44	0.0932902881921663\\
45	0.0831437024166693\\
46	0.0741005730850313\\
47	0.0660409029274803\\
48	0.0588577444689491\\
49	0.0524557808736721\\
50	0.0467500611149869\\
51	0.0416648726856064\\
52	0.0371327368886292\\
53	0.0330935133761347\\
54	0.029493602052031\\
55	0.0262852317482213\\
56	0.0234258262354069\\
57	0.0208774391573979\\
58	0.0186062503944452\\
59	0.0165821171790841\\
60	0.0147781740180969\\
};
\addlegendentry{$\text{DEB}(d_n)$ \color{mycolor2}$\bm{[K_1 = 3]}$}

\addplot [color=mycolor3, dashed,  line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor3}, mark repeat=2]
  table[row sep=crcr]{%
30	0.345794685802008\\
31	0.313523553363368\\
32	0.285067255142815\\
33	0.257151658500628\\
34	0.231000376094734\\
35	0.204842970969382\\
36	0.182838892420567\\
37	0.162525180695224\\
38	0.146583751193933\\
39	0.134228832388207\\
40	0.121079642201199\\
41	0.111425952167805\\
42	0.102736481487451\\
43	0.0936160940742122\\
44	0.0872042958208602\\
45	0.0816452706738207\\
46	0.0773247793153366\\
47	0.0738056634698461\\
48	0.0708875913461131\\
49	0.0678970964400724\\
50	0.065663903594365\\
51	0.0640876037501196\\
52	0.0624184781539764\\
53	0.0612655009271206\\
54	0.0604913940457559\\
55	0.0592583108043088\\
56	0.0588236664554304\\
57	0.0583261630996514\\
58	0.0574930792707092\\
59	0.0573427420489481\\
60	0.0572555838067214\\
};
\addlegendentry{$\hat{d}_n^\RML$}

\addplot [color=mycolor3,  line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor3}, mark repeat=2]
  table[row sep=crcr]{%
30	0.345784633978167\\
31	0.313509970721173\\
32	0.285051073909628\\
33	0.257142373510549\\
34	0.230995678143046\\
35	0.204847798220179\\
36	0.182848914450725\\
37	0.162541069854585\\
38	0.146603568587796\\
39	0.134251891493939\\
40	0.121103325175087\\
41	0.111451882628208\\
42	0.102762516607022\\
43	0.0936422235075262\\
44	0.0872300964953233\\
45	0.0816693394828155\\
46	0.0773480608984765\\
47	0.0738282101695871\\
48	0.0709082793428066\\
49	0.0679160629725199\\
50	0.0656811741387608\\
51	0.0641037040473298\\
52	0.062432641224106\\
53	0.0612781825704275\\
54	0.0605026980625693\\
55	0.0592681755467616\\
56	0.0588322452154161\\
57	0.0583338435694077\\
58	0.0574996875054011\\
59	0.0573483794193907\\
60	0.0572604403356492\\
};
\addlegendentry{$\hat{d}_n^\ML$}

\addplot [color=mycolor3, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
30	0.362210983360187\\
31	0.322819696627554\\
32	0.287712179599179\\
33	0.256422576840457\\
34	0.228535694315968\\
35	0.203681490015964\\
36	0.181530163722571\\
37	0.161787780759822\\
38	0.144192371657267\\
39	0.128510455971971\\
40	0.114533944142014\\
41	0.102077376260812\\
42	0.0909754611323048\\
43	0.0810808829515201\\
44	0.0722623465062301\\
45	0.0644028349603571\\
46	0.0573980571005503\\
47	0.0511550634413264\\
48	0.0455910128247143\\
49	0.0406320731472075\\
50	0.0362124416265047\\
51	0.0322734716066412\\
52	0.0287628943137525\\
53	0.0256341252346524\\
54	0.022845645913437\\
55	0.0203604529624127\\
56	0.0181455669761759\\
57	0.0161715948336121\\
58	0.0144123395826103\\
59	0.0128444527358905\\
60	0.0114471243718889\\
};
\addlegendentry{$\text{DEB}(d_n)$ \color{mycolor3}$\bm{[K_1 = 5]}$}

\end{axis}

\begin{axis}[%
width=\plotWidth,
height=0.7\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
axis line style=thick,
xmin=30,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize SNR [dB]},
ymode=log,
ymin=0.01,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
ymax=1.84840044984317,
yminorticks=true,
scaled y ticks=false,  % Prevents auto-scaling to large numbers
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize RMSE [m]},
yticklabel style = {
           /pgf/number format/fixed,
           /pgf/number format/precision = 2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashdotted,white!85!black},
title={\footnotesize (b)},
title style={at={(0.95,0.775)}, anchor=south}
%legend style={draw=none},
%legend entries={}
]
\addplot [color=mycolor1, dashed,  line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}, mark repeat=2]
  table[row sep=crcr]{%
30	1.84840044984317\\
31	1.43537528519119\\
32	1.4419598149351\\
33	0.880250056689139\\
34	0.808773571957815\\
35	0.641757692542657\\
36	0.502723763319279\\
37	0.417376838677571\\
38	0.35246915816958\\
39	0.310753171496529\\
40	0.273077435273047\\
41	0.24133449584359\\
42	0.208588118880269\\
43	0.185713016628415\\
44	0.166623490183428\\
45	0.147820358485767\\
46	0.131265866855766\\
47	0.115529049466285\\
48	0.10372141494254\\
49	0.0907253021707478\\
50	0.0804676518103092\\
51	0.0720923986651496\\
52	0.0641527253634218\\
53	0.0581789993752543\\
54	0.0511314268635965\\
55	0.0455298769328529\\
56	0.0409027532862344\\
57	0.0358896619757775\\
58	0.0320397112169747\\
59	0.0287001332220097\\
60	0.0257297306213058\\
};
%\addlegendentry{RML - $\!K_1\!=\!1\!$}

\addplot [color=mycolor1,  line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor1}, mark repeat=2]
  table[row sep=crcr]{%
30	1.42906390590563\\
31	1.29598772161657\\
32	1.13185353397436\\
33	0.878351895257546\\
34	0.756446663892237\\
35	0.621771912693475\\
36	0.502786376875054\\
37	0.417416005426339\\
38	0.352497545293658\\
39	0.310774794164733\\
40	0.273094188122286\\
41	0.241347906447521\\
42	0.208597988185721\\
43	0.185720726051316\\
44	0.166629999228563\\
45	0.147825623970764\\
46	0.131269591400982\\
47	0.115531677888505\\
48	0.103723801264992\\
49	0.0907271478507705\\
50	0.0804686493151354\\
51	0.0720936621417086\\
52	0.0641535057898817\\
53	0.0581797313992013\\
54	0.051131857908302\\
55	0.0455303386322575\\
56	0.0409029336817191\\
57	0.0358899286861148\\
58	0.0320398808740961\\
59	0.0287002098204802\\
60	0.0257297911988228\\
};
%\addlegendentry{ML - $\!K_1\!=\!1\!$}

\addplot [color=mycolor1, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
30	0.808131794474232\\
31	0.72024822040401\\
32	0.641921902565793\\
33	0.572113498310145\\
34	0.509896692525694\\
35	0.454445906000399\\
36	0.405025340486997\\
37	0.360979215107308\\
38	0.321723064538415\\
39	0.286735983512922\\
40	0.25555371472255\\
41	0.227762488405714\\
42	0.202993531874189\\
43	0.180918176123585\\
44	0.161243494595355\\
45	0.143708416219334\\
46	0.12808026115926\\
47	0.114151653292724\\
48	0.101737768456022\\
49	0.0906738819398023\\
50	0.0808131826922689\\
51	0.0720248252257275\\
52	0.0641921933764781\\
53	0.0572113528791919\\
54	0.0509896722223769\\
55	0.0454445934845248\\
56	0.0405025368406794\\
57	0.0360979242028937\\
58	0.032172309038879\\
59	0.0286736008220633\\
60	0.0255553738219815\\
};
%\addlegendentry{DEB - $\!K_1\!=\!1\!$}

\addplot [color=mycolor2, dashed,  line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor2}, mark repeat=2]
  table[row sep=crcr]{%
30	0.491337711238984\\
31	0.455948677913587\\
32	0.404517731335789\\
33	0.366169507870353\\
34	0.318380908044191\\
35	0.283928042028533\\
36	0.246671726369002\\
37	0.218478220164986\\
38	0.191564894415596\\
39	0.169488124070834\\
40	0.151849556384253\\
41	0.135216561426901\\
42	0.120652497704316\\
43	0.105772055884361\\
44	0.0940564213514925\\
45	0.083292143814255\\
46	0.0743688663587859\\
47	0.0662134346768454\\
48	0.0584187889342085\\
49	0.0528393146601264\\
50	0.0464804476535096\\
51	0.0418452090988514\\
52	0.0369316133906482\\
53	0.0330012922735349\\
54	0.0294140119728117\\
55	0.0266366848346803\\
56	0.023293580188905\\
57	0.0209073303941516\\
58	0.0185401278651068\\
59	0.0166221077777109\\
60	0.0147977748873894\\
};
%\addlegendentry{RML - $\!K_1\!=\!3\!$}

\addplot [color=mycolor2,  line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor2}, mark repeat=2]
  table[row sep=crcr]{%
30	0.491307499676971\\
31	0.455908485739185\\
32	0.404470115414068\\
33	0.366121058992805\\
34	0.31833880191752\\
35	0.283893036682383\\
36	0.246643684151584\\
37	0.218456413076176\\
38	0.191546894618389\\
39	0.169474651261295\\
40	0.15183765633946\\
41	0.135206360632449\\
42	0.120645096880388\\
43	0.105766864000463\\
44	0.0940522850136995\\
45	0.0832892655570289\\
46	0.0743663458495051\\
47	0.0662123063067934\\
48	0.0584168274391525\\
49	0.0528383858235233\\
50	0.0464796792088904\\
51	0.0418443248992261\\
52	0.0369309308325236\\
53	0.0330010953293758\\
54	0.0294136114655016\\
55	0.0266364840223917\\
56	0.0232933134999254\\
57	0.0209071922594838\\
58	0.0185400186386863\\
59	0.0166220315127426\\
60	0.014797751014281\\
};
%\addlegendentry{ML - $\!K_1\!=\!3\!$}

\addplot [color=mycolor2, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
30	0.466575109080393\\
31	0.415835503933604\\
32	0.370613783245077\\
33	0.33030988225638\\
34	0.294388992688609\\
35	0.262374466161454\\
36	0.233841489358787\\
37	0.208411447014064\\
38	0.185746897915765\\
39	0.165547097267538\\
40	0.147544005987473\\
41	0.131498733992338\\
42	0.117198370271316\\
43	0.104453157686248\\
44	0.0930939750097041\\
45	0.082970092789047\\
46	0.0739471732581765\\
47	0.0659054877569953\\
48	0.058738328004836\\
49	0.0523505901464132\\
50	0.0466575127814518\\
51	0.0415835522324095\\
52	0.0370613801257822\\
53	0.0330309899855041\\
54	0.0294389009834801\\
55	0.0262374482815035\\
56	0.023384150547829\\
57	0.0208411462557274\\
58	0.0185746912840486\\
59	0.0165547111532541\\
60	0.0147544019553626\\
};
%\addlegendentry{DEB - $\!K_1\!=\!3\!$}

\addplot [color=mycolor3, dashed,  line width=0.75pt, mark size=1.8pt, mark=square, mark options={solid, mycolor3}, mark repeat=2]
  table[row sep=crcr]{%
30	0.355709006418302\\
31	0.323745331526615\\
32	0.295995235007846\\
33	0.265749766806329\\
34	0.239269357768625\\
35	0.20796395757291\\
36	0.187923714123928\\
37	0.165018900939922\\
38	0.148281240795686\\
39	0.129613285468403\\
40	0.115568398163928\\
41	0.101872599734707\\
42	0.0913994343356998\\
43	0.0810758425805856\\
44	0.0727088150545003\\
45	0.0645045920260245\\
46	0.057827523412829\\
47	0.0511443998889815\\
48	0.0457725815457916\\
49	0.0402009802164954\\
50	0.0362477208562126\\
51	0.0323751856869512\\
52	0.0287828836188449\\
53	0.0255708096740416\\
54	0.0227966637357391\\
55	0.0203118469230914\\
56	0.0181790724947018\\
57	0.0161504131809591\\
58	0.0143356302269256\\
59	0.0127290301485587\\
60	0.0113084253323073\\
};
%\addlegendentry{RML - $\!K_1\!=\!5\!$}

\addplot [color=mycolor3,  line width=0.75pt, mark size=3.8pt, mark=x, mark options={solid, mycolor3}, mark repeat=2]
  table[row sep=crcr]{%
30	0.355669614635892\\
31	0.323695803150577\\
32	0.295945084096127\\
33	0.265702521080898\\
34	0.239224665341213\\
35	0.207931426523682\\
36	0.187898288986948\\
37	0.164993849682483\\
38	0.148261659623028\\
39	0.129599808007084\\
40	0.115557316972921\\
41	0.101864915502989\\
42	0.091392251481359\\
43	0.0810712855921795\\
44	0.0727043868634671\\
45	0.0645004729421234\\
46	0.0578252910502789\\
47	0.051141788578359\\
48	0.045770983021021\\
49	0.0401998126161128\\
50	0.0362469304475163\\
51	0.0323744846023181\\
52	0.0287821049166986\\
53	0.0255703338756421\\
54	0.0227963618716361\\
55	0.0203115186160456\\
56	0.0181786700252237\\
57	0.0161502415088256\\
58	0.0143355360682545\\
59	0.0127288035419755\\
60	0.0113082542485738\\
};
%\addlegendentry{ML - $\!K_1\!=\!5\!$}

\addplot [color=mycolor3, dashdotted, line width=0.75pt]
  table[row sep=crcr]{%
30	0.361407525444654\\
31	0.322104796299324\\
32	0.287076202076622\\
33	0.255856934613339\\
34	0.228032733197952\\
35	0.203234387582674\\
36	0.181132838787784\\
37	0.161434812688892\\
38	0.143878928447489\\
39	0.128232230146031\\
40	0.114287095604442\\
41	0.101858481359937\\
42	0.0907814672526913\\
43	0.0809090680355232\\
44	0.0721102829689667\\
45	0.0642683575210526\\
46	0.0572792341056064\\
47	0.0510501713013039\\
48	0.0454985132293597\\
49	0.0405505927602377\\
50	0.0361407539956045\\
51	0.0322104810544536\\
52	0.0287076216029234\\
53	0.0255856948245203\\
54	0.0228032746479335\\
55	0.0203234400482483\\
56	0.0181132851273897\\
57	0.016143482472861\\
58	0.0143878940008129\\
59	0.0128232241195655\\
60	0.0114287106112739\\
};
%\addlegendentry{DEB - $\!K_1\!=\!5\!$}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/Fig7_tikz_short.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\makeatletter
\newcommand\notsotiny{\@setfontsize\notsotiny\@vipt\@viipt}
\makeatother

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\notsotiny},
  tick label style={font=\scriptsize},
}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
%
\hspace{0cm}\begin{tikzpicture}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
axis line style= thick,
xmin=1,
xmax=5,
xtick={1,2,3,4,5},
xlabel shift={-4pt},
ylabel shift={-4pt}, 
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Iterations $M$},
ymode=log,
ymin=0.0008,
ymax=0.07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize RMSE [m]},
yticklabel style = {
           /pgf/number format/fixed,
           /pgf/number format/precision = 2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dashdotted,white!85!black},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, legend columns=3, draw=white!15!black}
]
\addplot [color=IEEEdarkorange, dashed, line width=1.2pt, mark size=1.8pt, mark=square, mark options={solid, IEEEdarkorange}]
  table[row sep=crcr]{%
1	0.0595180930244224\\
2	0.00670740749614944\\
3	0.00479375601492261\\
4	0.00483529840554022\\
5	0.00480206781680102\\
};
\addlegendentry{ILS}

\addplot [color=IEEEdarkorange, line width=1.2pt, mark size=1.8pt, mark=o, mark options={solid, IEEEdarkorange}]
  table[row sep=crcr]{%
1	0.00543825774174782\\
2	0.00254010433509858\\
3	0.00252162499269895\\
4	0.00251175471104411\\
5	0.00253289088565172\\
};
\addlegendentry{IWLS}

\addplot [color=IEEEdarkorange, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	0.00230799669360444\\
2	0.00230799669360444\\
3	0.00230799669360444\\
4	0.00230799669360444\\
5	0.00230799669360444\\
};
\addlegendentry{PEB \color{IEEEdarkorange}$\bm{[p_{[\text{lm}]} = 1000 \,\text{lm}]}$}

\addplot [color=IEEEslategray, dashed, line width=1.2pt, mark size=1.8pt, mark=square, mark options={solid, IEEEslategray}]
  table[row sep=crcr]{%
1	0.0593688719072035\\
2	0.00514897607245075\\
3	0.00211918332598089\\
4	0.00208362285142806\\
5	0.00208454002832099\\
};
\addlegendentry{ILS}

\addplot [color=IEEEslategray, line width=1.2pt, mark size=1.8pt, mark=o, mark options={solid, IEEEslategray}]
  table[row sep=crcr]{%
1	0.00483528952727081\\
2	0.00110548179717837\\
3	0.00109538879544199\\
4	0.00109592233737286\\
5	0.00108743179698267\\
};
\addlegendentry{IWLS}

\addplot [color=IEEEslategray, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	0.00100799879343269\\
2	0.00100799879343269\\
3	0.00100799879343269\\
4	0.00100799879343269\\
5	0.00100799879343269\\
};
\addlegendentry{PEB \color{IEEEslategray}$\bm{[p_{[\text{lm}]} = 3000 \,\text{lm}]}$}


\end{axis}
\end{tikzpicture}%

==> fig/tikz/Fig8_tikz_maj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[lettersize,journal]{IEEEtran}
% \usepackage{amsmath,amssymb,amsfonts}
% \usepackage{amsmath}
% \usepackage{glossaries}
% %\usepackage{algorithmic}
% \usepackage{algorithm}
% \usepackage{array}
% \usepackage[caption=false,font=normalsize,labelfont=sf,textfont=sf]{subfig}
% \usepackage{textcomp}
% \usepackage{stfloats}
% \usepackage{url}
% \usepackage{verbatim}
% \usepackage{graphicx,color}
% \usepackage{cite}
% \usepackage{xcolor}
% \usepackage{bm}
% \usepackage{algpseudocode}
% \usepackage{siunitx}
% \usepackage{hyperref}

% \hyphenation{op-tical net-works semi-conduc-tor IEEE-Xplore}
% % updated with editorial comments 8/9/2021

% \algdef{SE}[DOWHILE]{Do}{doWhile}{\algorithmicdo}[1]{\algorithmicwhile\ #1}%

% \newcommand{\ed}{\color{red}} % for editorial notes

% \newcommand\norm[1]{\left\lVert#1\right\rVert}
% \newcommand{\cmark}{\ding{51}}
%  \usepackage{scalerel}
%  \usepackage{tikz}
% \usetikzlibrary{svg.path}


% \usepackage{pgfplots}
% \usetikzlibrary{pgfplots.groupplots} % Load groupplots library
%     \usepgfplotslibrary{colormaps}
%     \pgfplotsset{
%         compat=1.18,
%         % either load the colormap here ...
% %        colormap/gray,
%     }\usepackage{textcomp}

% \newlength{\plotWidth}		% Length for scaling the plot
% \newlength{\plotHeight}		% Length for scaling the plot

% \definecolor{orcidlogocol}{HTML}{A6CE39}
% \tikzset{
%   orcidlogo/.pic={
%     \fill[orcidlogocol] svg{M256,128c0,70.7-57.3,128-128,128C57.3,256,0,198.7,0,128C0,57.3,57.3,0,128,0C198.7,0,256,57.3,256,128z};
%     \fill[white] svg{M86.3,186.2H70.9V79.1h15.4v48.4V186.2z}
%                  svg{M108.9,79.1h41.6c39.6,0,57,28.3,57,53.6c0,27.5-21.5,53.6-56.8,53.6h-41.8V79.1z M124.3,172.4h24.5c34.9,0,42.9-26.5,42.9-39.7c0-21.5-13.7-39.7-43.7-39.7h-23.7V172.4z}
%                  svg{M88.7,56.8c0,5.5-4.5,10.1-10.1,10.1c-5.6,0-10.1-4.6-10.1-10.1c0-5.6,4.5-10.1,10.1-10.1C84.2,46.7,88.7,51.3,88.7,56.8z};
%   }
% }

% \newcommand\orcidicon[1]{\href{https://orcid.org/#1}{\mbox{\scalerel*{
% \begin{tikzpicture}[yscale=-1,transform shape]
% \pic{orcidlogo};
% \end{tikzpicture}
% }{|}}}}


% \newcommand{\RML}{\text{\tiny RML}}
% \newcommand{\ML}{\text{\tiny ML}}
% \newcommand{\LoS}{\text{\tiny LoS}}
% \newcommand{\NLoS}{\text{\tiny NLoS}}

% \input{acronyms}

% \begin{document}


% \begin{figure}
%     %\centering
%     \setlength{\plotWidth}{0.85\linewidth}
%     \setlength{\plotHeight}{0.48\linewidth}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \makeatletter
\newcommand\notsotiny{\@setfontsize\notsotiny\@vipt\@viipt}
\makeatother

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\notsotiny},
  tick label style={font=\scriptsize},
}}
\begin{tikzpicture}

\begin{axis}[%
width=0.460\plotWidth,
height=0.460\plotWidth,
at={(0\plotWidth,1.148\plotWidth)},
scale only axis,
point meta min=0,
point meta max=0.993,
xmin=0,
xmax=5,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize x [m]},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize y [m]},
xtick={0,1,2,3,4,5}, % Set x-axis ticks at specific positions
ytick={0,1,2,3,4,5}, % Set y-axis ticks at specific positions
axis on top=true,
title={\footnotesize \textbf{PEB}},
title style={at={(0.5,0.95)}, anchor=south}
]
\addplot [forget plot] graphics [xmin=-0.03125, xmax=5.03125, ymin=-0.03125, ymax=5.03125] {fig/png/Fig8_1.png};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(0,2.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(5,2.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(2.5,0)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(2.5,5)};  
\end{axis}

\begin{axis}[%
width=0.460\plotWidth,
height=0.460\plotWidth,
at={(0.60\plotWidth,1.148\plotWidth)},
scale only axis,
point meta min=0,
point meta max=0.993,
xmin=0,
xmax=5,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize x [m]},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize y [m]},
    xtick={0,1,2,3,4,5}, % Set x-axis ticks at specific positions
    ytick={0,1,2,3,4,5}, % Set y-axis ticks at specific positions
    axis on top=true,
title={\footnotesize \textbf{\ed RMSE}},
title style={at={(0.5,0.95)}, anchor=south}
]
\addplot [forget plot] graphics [xmin=-0.03125, xmax=5.03125, ymin=-0.03125, ymax=5.03125] {fig/png/Fig8_2.png};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(0,2.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(5,2.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(2.5,0)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(2.5,5)};  
\end{axis}

\begin{axis}[%
width=0.460\plotWidth,
height=0.460\plotWidth,
at={(0\plotWidth,0.574\plotWidth)},
scale only axis,
point meta min=0,
point meta max=0.993,
xmin=0,
xmax=5,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize x [m]},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize y [m]},
    xtick={0,1,2,3,4,5}, % Set x-axis ticks at specific positions
    ytick={0,1,2,3,4,5}, % Set y-axis ticks at specific positions
    axis on top=true%,
%    title={\footnotesize (c)},
%title style={at={(0.07,0.8)}, anchor=south}
]
\addplot [forget plot] graphics [xmin=-0.03125, xmax=5.03125, ymin=-0.03125, ymax=5.03125] {fig/png/Fig8_3.png};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(0,3)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(0,2)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(5,3)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(5,2)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(3,0)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(2,0)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(3,5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(2,5)};   
\end{axis}

\begin{axis}[%
width=0.460\plotWidth,
height=0.460\plotWidth,
at={(0.60\plotWidth,0.574\plotWidth)},
scale only axis,
point meta min=0,
point meta max=0.993,
xmin=0,
xmax=5,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize x [m]},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize y [m]},
    xtick={0,1,2,3,4,5}, % Set x-axis ticks at specific positions
    ytick={0,1,2,3,4,5}, % Set y-axis ticks at specific positions
    axis on top=true%,
%    title={\footnotesize (d)},
%title style={at={(0.07,0.8)}, anchor=south}
]
\addplot [forget plot] graphics [xmin=-0.03125, xmax=5.03125, ymin=-0.03125, ymax=5.03125] {fig/png/Fig8_4.png};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(0,3)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(0,2)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(5,3)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(5,2)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(3,0)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(2,0)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(3,5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(2,5)};   
    
\end{axis}

\begin{axis}[%
width=0.460\plotWidth,
height=0.460\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
point meta min=0,
point meta max=0.993,
xmin=0,
xmax=5,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize x [m]},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize y [m]},
xtick={0,1,2,3,4,5}, % Set x-axis ticks at specific positions
ytick={0,1,2,3,4,5}, % Set y-axis ticks at specific positions
    axis on top=true%,
%    title={\footnotesize (e)},
%title style={at={(0.07,0.8)}, anchor=south}
]
\addplot [forget plot] graphics [xmin=-0.03125, xmax=5.03125, ymin=-0.03125, ymax=5.03125] {fig/png/Fig8_5.png};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(0,1.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(0,2.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(0,3.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(5,1.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(5,2.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(5,3.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(1.5,0)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(2.5,0)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(3.5,0)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(1.5,5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(2.5,5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(3.5,5)};
\end{axis}

\begin{axis}[%
width=0.460\plotWidth,
height=0.460\plotWidth,
at={(0.60\plotWidth,0\plotWidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize x [m]},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize y [m]},
xtick={0,1,2,3,4,5},
ytick={0,1,2,3,4,5},
%title={\footnotesize (f)},
%title style={at={(0.07,0.8)}, anchor=south},
axis on top=true,
colormap/jet,
point meta min=0.9388586017867116, 
point meta max= 4.6000,  
colorbar horizontal,
colorbar style={anchor=south west, at={(-1.30,3.65)}, height=7, width= 0.8\linewidth, xtick={0, 1, 2, 3, 4}, xticklabel pos=upper, xticklabels={0, 1, 2, 3, 4},title={\footnotesize PEB/RMSE [mm]} }
]
\addplot [forget plot] graphics [xmin=-0.03125, xmax=5.03125, ymin=-0.03125, ymax=5.03125] {fig/png/Fig8_6.png};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(0,1.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(0,2.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(0,3.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(5,1.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(5,2.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(5,3.5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(1.5,0)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(2.5,0)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(3.5,0)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(1.5,5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(2.5,5)};
\addplot [red, mark=x, mark size=4pt, mark options={line width=1.1pt}] coordinates {(3.5,5)};
\end{axis}

\end{tikzpicture}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \end{figure}
% \end{document}


==> fig/tikz/Fig9_tikz_maj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[lettersize,journal]{IEEEtran}
% \usepackage{amsmath,amssymb,amsfonts}
% \usepackage{amsmath}
% \usepackage{glossaries}
% %\usepackage{algorithmic}
% \usepackage{algorithm}
% \usepackage{array}
% \usepackage[caption=false,font=normalsize,labelfont=sf,textfont=sf]{subfig}
% \usepackage{textcomp}
% \usepackage{stfloats}
% \usepackage{url}
% \usepackage{verbatim}
% \usepackage{graphicx,color}
% \usepackage{cite}
% \usepackage{xcolor}
% \usepackage{bm}
% \usepackage{algpseudocode}
% \usepackage{siunitx}
% \usepackage{hyperref}

% \hyphenation{op-tical net-works semi-conduc-tor IEEE-Xplore}
% % updated with editorial comments 8/9/2021

% \algdef{SE}[DOWHILE]{Do}{doWhile}{\algorithmicdo}[1]{\algorithmicwhile\ #1}%

% \newcommand{\ed}{\color{red}} % for editorial notes

% \newcommand\norm[1]{\left\lVert#1\right\rVert}
% \newcommand{\cmark}{\ding{51}}
%  \usepackage{scalerel}
%  \usepackage{tikz}
% \usetikzlibrary{svg.path}


% \usepackage{pgfplots}
% \usetikzlibrary{pgfplots.groupplots} % Load groupplots library
%     \usepgfplotslibrary{colormaps}
%     \pgfplotsset{
%         compat=1.18,
%         % either load the colormap here ...
% %        colormap/gray,
%     }\usepackage{textcomp}

% \newlength{\plotWidth}		% Length for scaling the plot
% \newlength{\plotHeight}		% Length for scaling the plot

% \definecolor{orcidlogocol}{HTML}{A6CE39}
% \tikzset{
%   orcidlogo/.pic={
%     \fill[orcidlogocol] svg{M256,128c0,70.7-57.3,128-128,128C57.3,256,0,198.7,0,128C0,57.3,57.3,0,128,0C198.7,0,256,57.3,256,128z};
%     \fill[white] svg{M86.3,186.2H70.9V79.1h15.4v48.4V186.2z}
%                  svg{M108.9,79.1h41.6c39.6,0,57,28.3,57,53.6c0,27.5-21.5,53.6-56.8,53.6h-41.8V79.1z M124.3,172.4h24.5c34.9,0,42.9-26.5,42.9-39.7c0-21.5-13.7-39.7-43.7-39.7h-23.7V172.4z}
%                  svg{M88.7,56.8c0,5.5-4.5,10.1-10.1,10.1c-5.6,0-10.1-4.6-10.1-10.1c0-5.6,4.5-10.1,10.1-10.1C84.2,46.7,88.7,51.3,88.7,56.8z};
%   }
% }

% \newcommand\orcidicon[1]{\href{https://orcid.org/#1}{\mbox{\scalerel*{
% \begin{tikzpicture}[yscale=-1,transform shape]
% \pic{orcidlogo};
% \end{tikzpicture}
% }{|}}}}


% \newcommand{\RML}{\text{\tiny RML}}
% \newcommand{\ML}{\text{\tiny ML}}
% \newcommand{\LoS}{\text{\tiny LoS}}
% \newcommand{\NLoS}{\text{\tiny NLoS}}

% \input{acronyms}

% \begin{document}


% \begin{figure}
%     %\centering
%     \setlength{\plotWidth}{0.85\linewidth}
%     \setlength{\plotHeight}{0.48\linewidth}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \makeatletter
\newcommand\notsotiny{\@setfontsize\notsotiny\@vipt\@viipt}
\makeatother

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\notsotiny},
  tick label style={font=\scriptsize},
}}
\begin{tikzpicture}

\begin{axis}[%
width=0.460\plotWidth,
height=0.460\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
point meta min=0,
point meta max=0.993,
xmin=0,
xmax=5,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize x [m]},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize y [m]},
xtick={0,1,2,3,4,5}, % Set x-axis ticks at specific positions
ytick={0,1,2,3,4,5}, % Set y-axis ticks at specific positions
axis on top=true,
title={\footnotesize \textbf{PEB}},
title style={at={(0.5,0.93)}, anchor=south}
]
\addplot [forget plot] graphics [xmin=-0.03125, xmax=5.03125, ymin=-0.03125, ymax=5.03125] {fig/png/Fig9_1.png};

\draw[fill=red, fill opacity=0.3, draw=red, thick] 
        (axis cs:-0.1, 1.8) rectangle (axis cs:0.1, 3.46);
        
        \draw[fill=red, fill opacity=0.3, draw=red, thick] 
        (axis cs:1.8, -0.1) rectangle (axis cs:3.4, 0.1);
\end{axis}

\begin{axis}[%
width=0.460\plotWidth,
height=0.460\plotWidth,
at={(0.60\plotWidth,0\plotWidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel shift={-4pt},
ylabel shift={-4pt}, 
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize x [m]},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize y [m]},
xtick={0,1,2,3,4,5},
ytick={0,1,2,3,4,5},
title={\footnotesize \textbf{RMSE}},
title style={at={(0.5,0.93)}, anchor=south},
axis on top=true,
colormap/jet,
point meta min=0.493623431293656,
point meta max=19.1420508677134,
colorbar horizontal,
colorbar style={anchor=south west, at={(-1.25,1.15)}, height=7, width= \plotWidth, xtick={0, 4, 8, 12, 16}, xticklabel pos=upper, xticklabels={0, 4, 8, 12, 16},title={\footnotesize PEB/RMSE [mm]} }
]
\addplot [forget plot] graphics [xmin=-0.03125, xmax=5.03125, ymin=-0.03125, ymax=5.03125] {fig/png/Fig9_2.png};


\draw[fill=red, fill opacity=0.3, draw=red, thick] 
        (axis cs:-0.1, 1.8) rectangle (axis cs:0.1, 3.4);

        \draw[fill=red, fill opacity=0.3, draw=red, thick] 
        (axis cs:1.8, -0.1) rectangle (axis cs:3.4, 0.1);
\end{axis}


        
\end{tikzpicture}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \end{figure}
% \end{document}


==> fig/tikz/ecdf_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 \makeatletter
\newcommand\notsotiny{\@setfontsize\notsotiny\@vipt\@viipt}
\makeatother

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\notsotiny},
  tick label style={font=\scriptsize},
}}

\definecolor{mycolor1}{rgb}{1.000, 0.850, 0.184} % Yellow-orange
\definecolor{mycolor2}{rgb}{0.898, 0.768, 0.580} % Tan
\definecolor{mycolor3}{rgb}{0.792, 0.698, 0.839} % Lavender
\definecolor{mycolor4}{rgb}{0.6, 0.6, 0.6} % 
%
\begin{tikzpicture}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
axis line style= thick,
unbounded coords=jump,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Absolute Error [mm]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize ECDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed,white!85!black},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left,legend columns=2, draw=white!15!black}
]
\addplot [color=IEEEdarkorange, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.0193367055445423	0\\
0.10310035465572	0.00199999999999978\\
0.139651560860219	0.004\\
0.172698579271592	0.00600000000000012\\
0.197579743603903	0.00800000000000001\\
0.217441092418993	0.0099999999999999\\
0.253519092199389	0.0119999999999999\\
0.271961948626048	0.0139999999999997\\
0.290971763386796	0.0159999999999998\\
0.310364252760974	0.0179999999999997\\
0.325728298429421	0.0199999999999997\\
0.344481218797327	0.0219999999999996\\
0.361732121494641	0.0239999999999995\\
0.375481622929504	0.0259999999999998\\
0.389883190250092	0.0279999999999997\\
0.401606783003553	0.0299999999999996\\
0.415607994561396	0.0319999999999996\\
0.432645303770812	0.0339999999999995\\
0.444473366211446	0.0359999999999995\\
0.456049213025566	0.0379999999999995\\
0.468614472245939	0.0399999999999995\\
0.479746788433017	0.0419999999999995\\
0.490550071039043	0.0439999999999995\\
0.498249411917651	0.0459999999999994\\
0.507670255959879	0.0479999999999992\\
0.52398739024197	0.0499999999999992\\
0.536379900770392	0.0519999999999989\\
0.548617986388439	0.0539999999999987\\
0.558958329246426	0.0559999999999987\\
0.567733714813222	0.0579999999999986\\
0.57346040765933	0.0599999999999986\\
0.581628158792991	0.0619999999999987\\
0.589643317224386	0.0639999999999988\\
0.603630235453986	0.0659999999999986\\
0.614157313743209	0.0679999999999985\\
0.622844694758216	0.0699999999999984\\
0.630124629177012	0.0719999999999984\\
0.638168345350394	0.0739999999999982\\
0.647762555778855	0.0759999999999983\\
0.658728072045655	0.0779999999999982\\
0.668952349971299	0.079999999999998\\
0.675726916492241	0.0819999999999977\\
0.685022734241682	0.0839999999999976\\
0.692890079667884	0.0859999999999975\\
0.700423942482903	0.0879999999999973\\
0.712076544772854	0.0899999999999973\\
0.72219985005436	0.0919999999999973\\
0.729643856429208	0.0939999999999972\\
0.7377144018168	0.0959999999999971\\
0.746264357003532	0.0979999999999969\\
0.756169765545605	0.0999999999999968\\
0.762281048466459	0.101999999999997\\
0.769579437001414	0.103999999999996\\
0.779091287570196	0.105999999999996\\
0.785140770984947	0.107999999999996\\
0.791453639245849	0.109999999999996\\
0.796947067909626	0.111999999999996\\
0.803503820600326	0.113999999999996\\
0.810795565360414	0.115999999999996\\
0.818025551015631	0.117999999999996\\
0.826590321487995	0.119999999999996\\
0.834043750385071	0.121999999999995\\
0.839741174931776	0.123999999999995\\
0.845263658520505	0.125999999999995\\
0.852580764466946	0.127999999999995\\
0.858721342420634	0.129999999999995\\
0.868958500642287	0.131999999999995\\
0.877549012227881	0.133999999999994\\
0.883896807883772	0.135999999999994\\
0.892216058320081	0.137999999999994\\
0.898894438690019	0.139999999999994\\
0.90526249090717	0.141999999999994\\
0.913042198624962	0.143999999999994\\
0.919373949495227	0.145999999999994\\
0.925527683903117	0.147999999999994\\
0.930500162547549	0.149999999999994\\
0.93629201875508	0.151999999999994\\
0.945992696760231	0.153999999999993\\
0.955800674744283	0.155999999999993\\
0.963125646736569	0.157999999999993\\
0.966083042476652	0.159999999999993\\
0.971978377807576	0.161999999999993\\
0.979021694940292	0.163999999999993\\
0.985970858072701	0.165999999999992\\
0.993220835899926	0.167999999999992\\
0.999019368581364	0.169999999999992\\
1.00535320009007	0.171999999999992\\
1.01044888604941	0.173999999999992\\
1.01662209403545	0.175999999999991\\
1.02059370294816	0.177999999999991\\
1.02704223528204	0.179999999999991\\
1.03250246779782	0.181999999999991\\
1.03773201759178	0.183999999999991\\
1.04574104889443	0.185999999999991\\
1.0518492820878	0.187999999999991\\
1.05929225012124	0.18999999999999\\
1.06598156185902	0.19199999999999\\
1.07133823841989	0.19399999999999\\
1.07639948008541	0.19599999999999\\
1.08433374200719	0.19799999999999\\
1.08991783986551	0.19999999999999\\
1.09886918947438	0.20199999999999\\
1.10529239117922	0.203999999999989\\
1.11031409281392	0.205999999999989\\
1.11694067057029	0.207999999999989\\
1.12231193771408	0.209999999999989\\
1.12818923015236	0.211999999999989\\
1.1344582587202	0.213999999999988\\
1.14109965782257	0.215999999999988\\
1.14730144102171	0.217999999999988\\
1.1539399839188	0.219999999999988\\
1.15871352534883	0.221999999999987\\
1.16628963838847	0.223999999999987\\
1.17325522568535	0.225999999999987\\
1.18004607421476	0.227999999999987\\
1.18530476982626	0.229999999999987\\
1.19330505542175	0.231999999999986\\
1.20106618711392	0.233999999999986\\
1.2078678838123	0.235999999999986\\
1.2121113002847	0.237999999999986\\
1.21762091434182	0.239999999999986\\
1.22519177130309	0.241999999999985\\
1.23151840962627	0.243999999999985\\
1.23568167711084	0.245999999999985\\
1.24135124962534	0.247999999999985\\
1.24726476960028	0.249999999999984\\
1.25164142233931	0.251999999999984\\
1.25691910527413	0.253999999999984\\
1.26113412953977	0.255999999999984\\
1.26499971470705	0.257999999999984\\
1.27019228332153	0.259999999999983\\
1.27604170161853	0.261999999999983\\
1.28067792296584	0.263999999999983\\
1.28736692871722	0.265999999999983\\
1.29333722022875	0.267999999999982\\
1.30189264155302	0.269999999999982\\
1.30839096141784	0.271999999999982\\
1.31547416471302	0.273999999999982\\
1.32138600754556	0.275999999999982\\
1.32639899212314	0.277999999999981\\
1.33426327362048	0.279999999999981\\
1.33870944609783	0.281999999999981\\
1.34618290669597	0.283999999999981\\
1.35185860034908	0.28599999999998\\
1.35954445004274	0.28799999999998\\
1.365415124865	0.28999999999998\\
1.37073430256739	0.29199999999998\\
1.37786687640372	0.29399999999998\\
1.38334833131022	0.295999999999979\\
1.39066338226001	0.297999999999979\\
1.39569704180031	0.299999999999979\\
1.40194153154217	0.301999999999979\\
1.40766035700123	0.303999999999979\\
1.41336660427091	0.305999999999978\\
1.42030994049144	0.307999999999978\\
1.42641079033885	0.309999999999978\\
1.4312586893486	0.311999999999978\\
1.43720384117693	0.313999999999977\\
1.44268222436454	0.315999999999977\\
1.44748498827405	0.317999999999977\\
1.45559203861562	0.319999999999977\\
1.46045994818272	0.321999999999977\\
1.46455832868147	0.323999999999976\\
1.46848929212701	0.325999999999976\\
1.47606132166264	0.327999999999976\\
1.48145704586202	0.329999999999976\\
1.48860303391296	0.331999999999975\\
1.49620393708439	0.333999999999975\\
1.5014694012721	0.335999999999975\\
1.50723658131401	0.337999999999975\\
1.51195853952237	0.339999999999975\\
1.51640578205632	0.341999999999974\\
1.52127694629507	0.343999999999974\\
1.52664792843619	0.345999999999974\\
1.53152175258681	0.347999999999974\\
1.53698094008261	0.349999999999973\\
1.54296292369063	0.351999999999973\\
1.55011619350193	0.353999999999973\\
1.55757093093456	0.355999999999973\\
1.56430172795743	0.357999999999973\\
1.5709535350807	0.359999999999972\\
1.57585865473825	0.361999999999972\\
1.58138125023376	0.363999999999972\\
1.58603920760216	0.365999999999972\\
1.59440399576296	0.367999999999971\\
1.6015534156061	0.369999999999971\\
1.60585588403945	0.371999999999971\\
1.61165670988149	0.373999999999971\\
1.61601905445361	0.375999999999971\\
1.624118953362	0.37799999999997\\
1.62877389602783	0.37999999999997\\
1.63559532273347	0.38199999999997\\
1.64152145047051	0.38399999999997\\
1.64732194686352	0.385999999999969\\
1.65282519749802	0.387999999999969\\
1.65937662950288	0.389999999999969\\
1.66624987775627	0.391999999999969\\
1.67166351916202	0.393999999999969\\
1.67583030662575	0.395999999999968\\
1.68262424014998	0.397999999999968\\
1.68744033330383	0.399999999999968\\
1.69199161607424	0.401999999999968\\
1.69613076270215	0.403999999999967\\
1.70009498571184	0.405999999999967\\
1.70415283630387	0.407999999999967\\
1.71102041815413	0.409999999999967\\
1.7161987322692	0.411999999999967\\
1.72078917850384	0.413999999999966\\
1.72868559159324	0.415999999999966\\
1.73370047687777	0.417999999999966\\
1.73904871667634	0.419999999999966\\
1.74326354013735	0.421999999999966\\
1.74972998037716	0.423999999999965\\
1.75514783163914	0.425999999999965\\
1.75846591768767	0.427999999999965\\
1.76486221922299	0.429999999999965\\
1.77149019093384	0.431999999999964\\
1.77541372237734	0.433999999999964\\
1.78195438740855	0.435999999999964\\
1.78486194254718	0.437999999999964\\
1.79171709326955	0.439999999999964\\
1.8000363980811	0.441999999999963\\
1.80572578760425	0.443999999999963\\
1.81250775897512	0.445999999999963\\
1.81856380306211	0.447999999999963\\
1.82462842727614	0.449999999999962\\
1.83171045286046	0.451999999999962\\
1.83662893572799	0.453999999999962\\
1.8444742265254	0.455999999999962\\
1.85215314504259	0.457999999999962\\
1.85756638859734	0.459999999999961\\
1.86269764903881	0.461999999999961\\
1.87079469569281	0.463999999999961\\
1.87938166502044	0.465999999999961\\
1.88411620743018	0.46799999999996\\
1.8904675964009	0.46999999999996\\
1.89876666492262	0.47199999999996\\
1.90540308802472	0.47399999999996\\
1.91099557817843	0.47599999999996\\
1.91948626660139	0.477999999999959\\
1.92440517660865	0.479999999999959\\
1.92935405477013	0.481999999999959\\
1.93431210318713	0.483999999999959\\
1.93862775233686	0.485999999999958\\
1.94482015041253	0.487999999999958\\
1.95003041866117	0.489999999999958\\
1.95443896559832	0.491999999999958\\
1.96059515762497	0.493999999999958\\
1.96661045779633	0.495999999999957\\
1.97009149424274	0.497999999999957\\
1.9765536357921	0.499999999999957\\
1.9814864561465	0.501999999999957\\
1.98819379529861	0.503999999999957\\
1.99491614010624	0.505999999999957\\
1.99965998632042	0.507999999999957\\
2.00486238272378	0.509999999999958\\
2.01196901814012	0.511999999999958\\
2.01759410895906	0.513999999999958\\
2.02396430218015	0.515999999999958\\
2.02855634436741	0.517999999999958\\
2.03514760844103	0.519999999999958\\
2.04304109105325	0.521999999999958\\
2.05113126500307	0.523999999999958\\
2.05488055554725	0.525999999999959\\
2.06338402189616	0.527999999999959\\
2.07043129994864	0.529999999999959\\
2.07705728399152	0.531999999999959\\
2.08480631450662	0.533999999999959\\
2.09001676274028	0.535999999999959\\
2.09589307758527	0.53799999999996\\
2.10276907572876	0.53999999999996\\
2.1086455831738	0.54199999999996\\
2.11885581926068	0.54399999999996\\
2.12461195044367	0.54599999999996\\
2.1290029287466	0.547999999999961\\
2.13469467455217	0.549999999999961\\
2.14111891146219	0.551999999999961\\
2.14718258048181	0.553999999999961\\
2.15381404830738	0.555999999999962\\
2.16095244420887	0.557999999999962\\
2.16719265367174	0.559999999999962\\
2.17565337102921	0.561999999999962\\
2.18235497736702	0.563999999999962\\
2.19217391739798	0.565999999999962\\
2.19977843053292	0.567999999999962\\
2.20576230549469	0.569999999999962\\
2.21284282279148	0.571999999999963\\
2.21956536008064	0.573999999999963\\
2.22790520762997	0.575999999999963\\
2.23449317299387	0.577999999999963\\
2.24156781740764	0.579999999999963\\
2.24798284041043	0.581999999999963\\
2.25668902678824	0.583999999999964\\
2.26160247834013	0.585999999999964\\
2.27085783990287	0.587999999999964\\
2.27867241554311	0.589999999999964\\
2.28770907225154	0.591999999999964\\
2.29345733394247	0.593999999999964\\
2.30083308826572	0.595999999999965\\
2.30694602908354	0.597999999999965\\
2.31463571483066	0.599999999999965\\
2.32052314216435	0.601999999999965\\
2.32644968562221	0.603999999999965\\
2.33315229520349	0.605999999999965\\
2.34070291947335	0.607999999999965\\
2.3463647503155	0.609999999999966\\
2.35167572334066	0.611999999999966\\
2.35840202489261	0.613999999999966\\
2.36785370933959	0.615999999999966\\
2.37587814277886	0.617999999999966\\
2.38476520534416	0.619999999999967\\
2.39232321686832	0.621999999999967\\
2.40056231239942	0.623999999999967\\
2.40897753833433	0.625999999999967\\
2.4167671674131	0.627999999999967\\
2.4252516470237	0.629999999999967\\
2.43254869185023	0.631999999999967\\
2.43810417122074	0.633999999999968\\
2.44884140627085	0.635999999999968\\
2.45775470090432	0.637999999999968\\
2.46477170304132	0.639999999999968\\
2.4714338271681	0.641999999999968\\
2.47989648697856	0.643999999999968\\
2.48588071200702	0.645999999999968\\
2.4952794030034	0.647999999999968\\
2.50545355562089	0.649999999999968\\
2.51512370825833	0.651999999999968\\
2.52346500319677	0.653999999999968\\
2.53381449750825	0.655999999999968\\
2.54304057975062	0.657999999999969\\
2.54970761075168	0.659999999999969\\
2.55881427433177	0.661999999999969\\
2.56464695761709	0.663999999999969\\
2.57476142009296	0.665999999999969\\
2.58168607362994	0.667999999999969\\
2.58988853033458	0.669999999999969\\
2.59988060337665	0.671999999999969\\
2.60817914320655	0.673999999999969\\
2.61486487155413	0.675999999999969\\
2.62408450410019	0.677999999999969\\
2.63363990095294	0.67999999999997\\
2.64236230662588	0.68199999999997\\
2.6492963967961	0.68399999999997\\
2.65628218048372	0.68599999999997\\
2.66376173392223	0.68799999999997\\
2.67183846277544	0.68999999999997\\
2.68103205788712	0.69199999999997\\
2.68673918141024	0.69399999999997\\
2.69946087405729	0.695999999999971\\
2.70787526176778	0.697999999999971\\
2.71785496458141	0.699999999999971\\
2.72605887808382	0.701999999999971\\
2.7349574800428	0.703999999999971\\
2.74324752411694	0.705999999999971\\
2.75166231299539	0.707999999999971\\
2.75662919272715	0.709999999999971\\
2.7657714292085	0.711999999999971\\
2.77381002817871	0.713999999999971\\
2.77973442588945	0.715999999999971\\
2.79089810518232	0.717999999999971\\
2.80445444023763	0.719999999999971\\
2.8118737793364	0.721999999999971\\
2.82020216891981	0.723999999999971\\
2.83369598319286	0.725999999999971\\
2.8444112777801	0.727999999999971\\
2.85492193506737	0.729999999999972\\
2.86386807534173	0.731999999999972\\
2.87279740899141	0.733999999999972\\
2.8821668408585	0.735999999999972\\
2.88911754256	0.737999999999972\\
2.89737400480786	0.739999999999972\\
2.90620772781674	0.741999999999972\\
2.9161660562982	0.743999999999972\\
2.92658780193956	0.745999999999972\\
2.93752696517505	0.747999999999972\\
2.9501660228603	0.749999999999973\\
2.95955411609136	0.751999999999973\\
2.96842895652754	0.753999999999973\\
2.97702733757016	0.755999999999973\\
2.98815536830603	0.757999999999974\\
3.00270556530478	0.759999999999974\\
3.01069885590859	0.761999999999974\\
3.0196110154084	0.763999999999974\\
3.03376997651795	0.765999999999974\\
3.04549400143357	0.767999999999975\\
3.05475752131769	0.769999999999975\\
3.06470467388378	0.771999999999975\\
3.07754115548755	0.773999999999975\\
3.08921101991	0.775999999999976\\
3.09845287157475	0.777999999999976\\
3.10814342319809	0.779999999999976\\
3.11661329888673	0.781999999999976\\
3.12567044268113	0.783999999999977\\
3.14101018837657	0.785999999999977\\
3.15678097148564	0.787999999999977\\
3.16864281685559	0.789999999999977\\
3.18024445259241	0.791999999999978\\
3.18812198067696	0.793999999999978\\
3.19897672698291	0.795999999999978\\
3.21262679405654	0.797999999999978\\
3.22669519453855	0.799999999999979\\
3.2396806057625	0.801999999999979\\
3.24974852254708	0.803999999999979\\
3.26409535527795	0.805999999999979\\
3.27289560021633	0.80799999999998\\
3.28606486058032	0.80999999999998\\
3.29811940529923	0.81199999999998\\
3.3119742242235	0.81399999999998\\
3.32511251499954	0.815999999999981\\
3.34063057852015	0.817999999999981\\
3.35354303250895	0.819999999999981\\
3.37445534564601	0.821999999999982\\
3.38814320473004	0.823999999999982\\
3.40057825787606	0.825999999999982\\
3.41374783663882	0.827999999999982\\
3.42307834997308	0.829999999999983\\
3.43438961978319	0.831999999999983\\
3.45183048419045	0.833999999999983\\
3.46511338617376	0.835999999999984\\
3.4748716542907	0.837999999999984\\
3.48804359814676	0.839999999999984\\
3.50038933144854	0.841999999999985\\
3.51900535367466	0.843999999999985\\
3.53230081509161	0.845999999999985\\
3.54882182138821	0.847999999999985\\
3.56434185808126	0.849999999999986\\
3.57947868564529	0.851999999999986\\
3.59289696756615	0.853999999999986\\
3.60671155708991	0.855999999999987\\
3.62248271484829	0.857999999999987\\
3.6367811152556	0.859999999999987\\
3.6569296386523	0.861999999999988\\
3.67518432100481	0.863999999999988\\
3.69655592437811	0.865999999999988\\
3.71165931351141	0.867999999999988\\
3.72893804592293	0.869999999999989\\
3.74008184836951	0.871999999999989\\
3.75579660156214	0.873999999999989\\
3.76962202460939	0.875999999999989\\
3.79324956375247	0.87799999999999\\
3.81082556563951	0.87999999999999\\
3.83143758005558	0.88199999999999\\
3.84868153961407	0.88399999999999\\
3.86708280839494	0.88599999999999\\
3.88276677419909	0.88799999999999\\
3.91495391338778	0.889999999999991\\
3.93875394671295	0.891999999999991\\
3.95408681626008	0.893999999999991\\
3.97463731676976	0.895999999999991\\
3.99387699769964	0.897999999999991\\
4.00803906983194	0.899999999999991\\
4.02159770955267	0.901999999999992\\
4.05346050196002	0.903999999999992\\
4.0709197652689	0.905999999999992\\
4.08383291513467	0.907999999999992\\
4.10411959740296	0.909999999999992\\
4.12073169448375	0.911999999999992\\
4.14448186613758	0.913999999999993\\
4.16816202030781	0.915999999999993\\
4.187553294382	0.917999999999993\\
4.21350096093104	0.919999999999993\\
4.23296817371068	0.921999999999993\\
4.27032038598239	0.923999999999993\\
4.28982556854258	0.925999999999993\\
4.32847426235374	0.927999999999994\\
4.36627825402051	0.929999999999994\\
4.39908207370774	0.931999999999994\\
4.42618600505297	0.933999999999994\\
4.44626450109194	0.935999999999994\\
4.48611766495751	0.937999999999995\\
4.51692118757209	0.939999999999995\\
4.53664317451243	0.941999999999995\\
4.56981472984028	0.943999999999995\\
4.6036435993891	0.945999999999995\\
4.64881904513474	0.947999999999995\\
4.6861419755371	0.949999999999996\\
4.71979730598089	0.951999999999996\\
4.76204026313756	0.953999999999996\\
4.79152361988745	0.955999999999996\\
4.83388101063249	0.957999999999996\\
4.87867023383263	0.959999999999997\\
4.91126809709144	0.961999999999997\\
4.94398976583406	0.963999999999997\\
5.00795963670333	0.965999999999997\\
5.04334212149631	0.967999999999997\\
5.0936084940145	0.969999999999997\\
5.1574155156596	0.971999999999998\\
5.20785671749888	0.973999999999998\\
5.27372825328592	0.975999999999998\\
5.32323361559686	0.977999999999998\\
5.40818210846801	0.979999999999998\\
5.48832380638112	0.981999999999999\\
5.6001318416115	0.983999999999999\\
5.70051922402489	0.985999999999999\\
5.89806687863402	0.987999999999999\\
5.97765845766304	0.989999999999999\\
6.16313866903309	0.991999999999999\\
6.39885517619738	0.993999999999999\\
6.64422062631322	0.996\\
7.18699500164561	0.998\\
9.42818241700463	1\\
};
\addlegendentry{Proposed Algorithm}



\addplot [color=IEEEdarkorange, line width=1.2pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	0.1432\\
0.99999999999989	0.1432\\
0.99999999999989	0.2795\\
1.41421356237294	0.2795\\
1.41421356237294	0.5173\\
1.99999999999978	0.5173\\
1.99999999999978	0.5198\\
2.23606797749954	0.5198\\
2.23606797749954	0.6227\\
2.82842712474588	0.6227\\
2.82842712474588	0.7804\\
3.16227766016845	0.7804\\
3.16227766016845	0.7812\\
3.60555127546396	0.7812\\
3.60555127546396	0.8456\\
4.24264068711945	0.8456\\
4.24264068711945	0.9224\\
4.47213595499948	0.9224\\
4.47213595499948	0.923\\
5.00000000000007	0.923\\
5.00000000000007	0.9509\\
5.65685424949239	0.9509\\
5.65685424949239	0.9777\\
5.83095189484527	0.9777\\
5.83095189484527	0.9778\\
6.40312423743277	0.9778\\
6.40312423743277	0.9869\\
7.07106781186533	0.9869\\
7.07106781186533	0.9951\\
7.81024967590676	0.9951\\
7.81024967590676	0.9971\\
8.48528137423889	0.9971\\
8.48528137423889	0.9991\\
9.21954445729312	0.9991\\
9.21954445729312	0.9993\\
9.89949493661183	0.9993\\
9.89949493661183	0.9999\\
11.3137084989848	0.9999\\
11.3137084989848	1\\
inf	1\\
};
\addlegendentry{Direct ML \color{IEEEdarkorange}$\bm{[p_{[\text{lm}]} = 1000 \,\text{lm}]}$}

\addplot [color=IEEEslategray, dashed, line width=1.2pt]
  table[row sep=crcr]{%
-inf	0\\
0.0119000192223434	0\\
0.0119000192223434	0.0001\\
0.0156432325224353	0.0001\\
0.0156432325224353	0.0002\\
0.0174242874794664	0.0002\\
0.0174242874794664	0.0003\\
0.0180670304367699	0.0003\\
0.0180670304367699	0.0004\\
0.0203136371596295	0.0004\\
0.0203136371596295	0.0005\\
0.0213695247694976	0.0005\\
0.0213695247694976	0.0006\\
0.021930382962614	0.0006\\
0.021930382962614	0.0007\\
0.0228538870199793	0.0007\\
0.0228538870199793	0.0008\\
0.0231950364369828	0.0008\\
0.0231950364369828	0.0009\\
0.0249562883716608	0.0009\\
0.0249562883716608	0.001\\
0.02542940117236	0.001\\
0.02542940117236	0.0011\\
0.0269335295338417	0.0011\\
0.0269335295338417	0.0012\\
0.0310672226669269	0.0012\\
0.0310672226669269	0.0013\\
0.0328954615913141	0.0013\\
0.0328954615913141	0.0014\\
0.0373197627399687	0.0014\\
0.0373197627399687	0.0015\\
0.0378787697543605	0.0015\\
0.0378787697543605	0.0016\\
0.0381535824758029	0.0016\\
0.0381535824758029	0.0017\\
0.0397061094593669	0.0017\\
0.0397061094593669	0.0018\\
0.0400630090946444	0.0018\\
0.0400630090946444	0.0019\\
0.0421403809983427	0.0019\\
0.0421403809983427	0.002\\
0.042513704227505	0.002\\
0.042513704227505	0.0021\\
0.0428386898208792	0.0021\\
0.0428386898208792	0.0022\\
0.0459558973177331	0.0022\\
0.0459558973177331	0.0023\\
0.0469031940035916	0.0023\\
0.0469031940035916	0.0024\\
0.0470759985307048	0.0024\\
0.0470759985307048	0.0025\\
0.0477845832389198	0.0025\\
0.0477845832389198	0.0026\\
0.0478843925506593	0.0026\\
0.0478843925506593	0.0027\\
0.0489295221206485	0.0027\\
0.0489295221206485	0.0028\\
0.0500283547725964	0.0028\\
0.0500283547725964	0.0029\\
0.0516437546743379	0.0029\\
0.0516437546743379	0.003\\
0.0534785342461305	0.003\\
0.0534785342461305	0.0031\\
0.0542930188246537	0.0031\\
0.0542930188246537	0.0032\\
0.054512885756252	0.0032\\
0.054512885756252	0.0033\\
0.055595049357685	0.0033\\
0.055595049357685	0.0034\\
0.0559482648135258	0.0034\\
0.0559482648135258	0.0035\\
0.0564538722315251	0.0035\\
0.0564538722315251	0.0036\\
0.0566361544708352	0.0036\\
0.0566361544708352	0.0037\\
0.0570538959907405	0.0037\\
0.0570538959907405	0.0038\\
0.0576315329924761	0.0038\\
0.0576315329924761	0.0039\\
0.0584738686619269	0.0039\\
0.0584738686619269	0.004\\
0.0585708130563186	0.004\\
0.0585708130563186	0.0041\\
0.0591950311294636	0.0041\\
0.0591950311294636	0.0042\\
0.059534428092626	0.0042\\
0.059534428092626	0.0043\\
0.0605320972269752	0.0043\\
0.0605320972269752	0.0044\\
0.0616120470612768	0.0044\\
0.0616120470612768	0.0045\\
0.0629176515352409	0.0045\\
0.0629176515352409	0.0046\\
0.0647519316779615	0.0046\\
0.0647519316779615	0.0047\\
0.0660116117422729	0.0047\\
0.0660116117422729	0.0048\\
0.0675588150974199	0.0048\\
0.0675588150974199	0.0049\\
0.0681219477971303	0.0049\\
0.0681219477971303	0.005\\
0.0694395415375932	0.005\\
0.0694395415375932	0.0051\\
0.0694549075474928	0.0051\\
0.0694549075474928	0.0052\\
0.0699549834001023	0.0052\\
0.0699549834001023	0.0053\\
0.0700459905201501	0.0053\\
0.0700459905201501	0.0054\\
0.0708603061656597	0.0054\\
0.0708603061656597	0.0055\\
0.0718724743952901	0.0055\\
0.0718724743952901	0.0056\\
0.0719115350056284	0.0056\\
0.0719115350056284	0.0057\\
0.0728030137677157	0.0057\\0.0119000192223434	0\\
0.0421403809983427	0.00199999999999978\\
0.0584738686619269	0.004\\
0.0732841608748537	0.00600000000000012\\
0.0836091291282609	0.00800000000000001\\
0.0990429720339828	0.0099999999999999\\
0.107980861040511	0.0119999999999999\\
0.117850156133321	0.0139999999999997\\
0.125014564894965	0.0159999999999998\\
0.131963976472054	0.0179999999999997\\
0.140217074938276	0.0199999999999997\\
0.147833649392417	0.0219999999999996\\
0.154224604628297	0.0239999999999995\\
0.158722871916789	0.0259999999999998\\
0.162957818275938	0.0279999999999997\\
0.169043334938104	0.0299999999999996\\
0.175683902457731	0.0319999999999996\\
0.17987898845703	0.0339999999999995\\
0.185960206451192	0.0359999999999995\\
0.191721600625324	0.0379999999999995\\
0.198889432771614	0.0399999999999995\\
0.202212547271562	0.0419999999999995\\
0.207216111244769	0.0439999999999995\\
0.213752266677318	0.0459999999999994\\
0.217031844906405	0.0479999999999992\\
0.219878907930894	0.0499999999999992\\
0.225563005880984	0.0519999999999989\\
0.230569647879652	0.0539999999999987\\
0.234895501333525	0.0559999999999987\\
0.238485183853131	0.0579999999999986\\
0.241895103514862	0.0599999999999986\\
0.246122425495387	0.0619999999999987\\
0.250862947583656	0.0639999999999988\\
0.255690590220557	0.0659999999999986\\
0.258859965244365	0.0679999999999985\\
0.262940099840888	0.0699999999999984\\
0.266281589181062	0.0719999999999984\\
0.270901075581237	0.0739999999999982\\
0.27634992175884	0.0759999999999983\\
0.280527165998841	0.0779999999999982\\
0.285522907452639	0.079999999999998\\
0.289953766002394	0.0819999999999977\\
0.293100693104015	0.0839999999999976\\
0.297070316764716	0.0859999999999975\\
0.301248804856796	0.0879999999999973\\
0.306103989865611	0.0899999999999973\\
0.309997763546756	0.0919999999999973\\
0.313198558406373	0.0939999999999972\\
0.315976502642676	0.0959999999999971\\
0.320484732097096	0.0979999999999969\\
0.323645449603781	0.0999999999999968\\
0.326942249280244	0.101999999999997\\
0.330387246018512	0.103999999999996\\
0.334262278569587	0.105999999999996\\
0.33788056097506	0.107999999999996\\
0.341573105329662	0.109999999999996\\
0.345178088565488	0.111999999999996\\
0.349898244341189	0.113999999999996\\
0.353711125626889	0.115999999999996\\
0.357225576593578	0.117999999999996\\
0.360764729042565	0.119999999999996\\
0.363886065023308	0.121999999999995\\
0.367495074397764	0.123999999999995\\
0.370720848534116	0.125999999999995\\
0.374805128969935	0.127999999999995\\
0.377542658745351	0.129999999999995\\
0.379771751807987	0.131999999999995\\
0.382515224015032	0.133999999999994\\
0.3849667698362	0.135999999999994\\
0.388488991693238	0.137999999999994\\
0.390554217560877	0.139999999999994\\
0.394143974613435	0.141999999999994\\
0.397645296454558	0.143999999999994\\
0.399485091504892	0.145999999999994\\
0.401954038654987	0.147999999999994\\
0.404260621188198	0.149999999999994\\
0.406959398806931	0.151999999999994\\
0.409200639465601	0.153999999999993\\
0.411585331013257	0.155999999999993\\
0.413920902672257	0.157999999999993\\
0.417111829856256	0.159999999999993\\
0.419636281098904	0.161999999999993\\
0.423322308025236	0.163999999999993\\
0.425954510003589	0.165999999999992\\
0.428087991145778	0.167999999999992\\
0.430732280074579	0.169999999999992\\
0.433759244220641	0.171999999999992\\
0.43702848139385	0.173999999999992\\
0.440181675783914	0.175999999999991\\
0.442671388298472	0.177999999999991\\
0.445524302300744	0.179999999999991\\
0.450051793320944	0.181999999999991\\
0.452943462594533	0.183999999999991\\
0.456774098814735	0.185999999999991\\
0.46044350027436	0.187999999999991\\
0.462509374279002	0.18999999999999\\
0.465465229701332	0.19199999999999\\
0.468920149950213	0.19399999999999\\
0.471376055847851	0.19599999999999\\
0.47420177410672	0.19799999999999\\
0.477635613771743	0.19999999999999\\
0.480028819437445	0.20199999999999\\
0.483353494332779	0.203999999999989\\
0.486563276289574	0.205999999999989\\
0.488930233288674	0.207999999999989\\
0.491992117250994	0.209999999999989\\
0.494407352281191	0.211999999999989\\
0.496557330080773	0.213999999999988\\
0.499475302250821	0.215999999999988\\
0.501411818221452	0.217999999999988\\
0.504266181273974	0.219999999999988\\
0.506669328971791	0.221999999999987\\
0.509957700625462	0.223999999999987\\
0.512727246087325	0.225999999999987\\
0.516479184382944	0.227999999999987\\
0.518914795496615	0.229999999999987\\
0.521700524094818	0.231999999999986\\
0.524725318550927	0.233999999999986\\
0.527387461892205	0.235999999999986\\
0.530316013257338	0.237999999999986\\
0.532775104193788	0.239999999999986\\
0.534662398510584	0.241999999999985\\
0.53710029111461	0.243999999999985\\
0.53954427495537	0.245999999999985\\
0.543001805125737	0.247999999999985\\
0.545668818848307	0.249999999999984\\
0.548711027729568	0.251999999999984\\
0.551207707339906	0.253999999999984\\
0.554486006466313	0.255999999999984\\
0.556765668472293	0.257999999999984\\
0.559519852744116	0.259999999999983\\
0.561738116668029	0.261999999999983\\
0.563161170606108	0.263999999999983\\
0.566317506735941	0.265999999999983\\
0.569214677351011	0.267999999999982\\
0.571550942937714	0.269999999999982\\
0.574927899173661	0.271999999999982\\
0.577008262064958	0.273999999999982\\
0.579400000706168	0.275999999999982\\
0.582498003373298	0.277999999999981\\
0.585767351868864	0.279999999999981\\
0.589441213080589	0.281999999999981\\
0.592033570953632	0.283999999999981\\
0.595042928486846	0.28599999999998\\
0.597940496114954	0.28799999999998\\
0.600550439003966	0.28999999999998\\
0.603387901756112	0.29199999999998\\
0.604582970392321	0.29399999999998\\
0.606358640860709	0.295999999999979\\
0.609514208917736	0.297999999999979\\
0.611631392249211	0.299999999999979\\
0.613345311429731	0.301999999999979\\
0.616075352370667	0.303999999999979\\
0.619534060028838	0.305999999999978\\
0.622051320714367	0.307999999999978\\
0.623971585251406	0.309999999999978\\
0.626992715949604	0.311999999999978\\
0.62973354966187	0.313999999999977\\
0.632707333908781	0.315999999999977\\
0.636272519976624	0.317999999999977\\
0.63902226415333	0.319999999999977\\
0.642354159524892	0.321999999999977\\
0.644648623117711	0.323999999999976\\
0.646878109522206	0.325999999999976\\
0.649448115017431	0.327999999999976\\
0.652075099728281	0.329999999999976\\
0.65388363089028	0.331999999999975\\
0.655577537361167	0.333999999999975\\
0.658291852280547	0.335999999999975\\
0.662598353282907	0.337999999999975\\
0.66424451387974	0.339999999999975\\
0.666496599461197	0.341999999999974\\
0.669116646249361	0.343999999999974\\
0.670720124767471	0.345999999999974\\
0.673289888720891	0.347999999999974\\
0.675600615606281	0.349999999999973\\
0.677724828099368	0.351999999999973\\
0.680394934464519	0.353999999999973\\
0.682978761869582	0.355999999999973\\
0.684820076476923	0.357999999999973\\
0.686260611135248	0.359999999999972\\
0.688978173620995	0.361999999999972\\
0.691382224880019	0.363999999999972\\
0.693804431923637	0.365999999999972\\
0.695976709683365	0.367999999999971\\
0.698580092438336	0.369999999999971\\
0.700795175507803	0.371999999999971\\
0.703194547295493	0.373999999999971\\
0.70539944733966	0.375999999999971\\
0.707823599321471	0.37799999999997\\
0.710224250930991	0.37999999999997\\
0.712248788170103	0.38199999999997\\
0.713900388117957	0.38399999999997\\
0.715438510226752	0.385999999999969\\
0.717837956526737	0.387999999999969\\
0.720281389073688	0.389999999999969\\
0.723034703573793	0.391999999999969\\
0.726058404056399	0.393999999999969\\
0.728747288771803	0.395999999999968\\
0.732641213461016	0.397999999999968\\
0.73476679700562	0.399999999999968\\
0.738239424664847	0.401999999999968\\
0.740205139982119	0.403999999999967\\
0.742510753150677	0.405999999999967\\
0.745212431532254	0.407999999999967\\
0.748125030585792	0.409999999999967\\
0.750584968260762	0.411999999999967\\
0.754186943798089	0.413999999999966\\
0.756235554476643	0.415999999999966\\
0.75799411681079	0.417999999999966\\
0.760230822252391	0.419999999999966\\
0.762961645516653	0.421999999999966\\
0.766613244521029	0.423999999999965\\
0.769051480175672	0.425999999999965\\
0.771390139607832	0.427999999999965\\
0.774366550880566	0.429999999999965\\
0.776689423551905	0.431999999999964\\
0.77863659895166	0.433999999999964\\
0.780949695021892	0.435999999999964\\
0.784318596523782	0.437999999999964\\
0.786627021394825	0.439999999999964\\
0.789286185697086	0.441999999999963\\
0.791916225693303	0.443999999999963\\
0.793972865756086	0.445999999999963\\
0.797648636238567	0.447999999999963\\
0.800138940407986	0.449999999999962\\
0.802793503995394	0.451999999999962\\
0.805942731509601	0.453999999999962\\
0.807851473106247	0.455999999999962\\
0.80940620666024	0.457999999999962\\
0.811671540167573	0.459999999999961\\
0.814569183906549	0.461999999999961\\
0.816503450573432	0.463999999999961\\
0.819525642731546	0.465999999999961\\
0.822054315953617	0.46799999999996\\
0.825217607845197	0.46999999999996\\
0.827986419139767	0.47199999999996\\
0.830937153393839	0.47399999999996\\
0.832920522408403	0.47599999999996\\
0.835758465446692	0.477999999999959\\
0.839155208617178	0.479999999999959\\
0.842193558761733	0.481999999999959\\
0.844865109051781	0.483999999999959\\
0.84798980767859	0.485999999999958\\
0.851739753233331	0.487999999999958\\
0.854142450489982	0.489999999999958\\
0.855852450416898	0.491999999999958\\
0.857925620158483	0.493999999999958\\
0.860092856239107	0.495999999999957\\
0.863759748445272	0.497999999999957\\
0.865783818011235	0.499999999999957\\
0.868958501155877	0.501999999999957\\
0.873530340225249	0.503999999999957\\
0.875979276001425	0.505999999999957\\
0.878325151973706	0.507999999999957\\
0.881013634811582	0.509999999999958\\
0.884907759886857	0.511999999999958\\
0.888751126367559	0.513999999999958\\
0.891100415210732	0.515999999999958\\
0.894182890984452	0.517999999999958\\
0.89684193613849	0.519999999999958\\
0.899963629007433	0.521999999999958\\
0.902552745419269	0.523999999999958\\
0.904665962703524	0.525999999999959\\
0.907506580478274	0.527999999999959\\
0.910270978804757	0.529999999999959\\
0.913697875318501	0.531999999999959\\
0.916652228395464	0.533999999999959\\
0.919958829104838	0.535999999999959\\
0.923017924404979	0.53799999999996\\
0.92576313380147	0.53999999999996\\
0.928150533318255	0.54199999999996\\
0.931031202863152	0.54399999999996\\
0.933352162061645	0.54599999999996\\
0.936080258716101	0.547999999999961\\
0.938246758167639	0.549999999999961\\
0.941055663063893	0.551999999999961\\
0.944581441157475	0.553999999999961\\
0.947889742590787	0.555999999999962\\
0.951213467911302	0.557999999999962\\
0.955075250821219	0.559999999999962\\
0.958676253872563	0.561999999999962\\
0.961958527455711	0.563999999999962\\
0.964979898032652	0.565999999999962\\
0.967551134199825	0.567999999999962\\
0.970194677944825	0.569999999999962\\
0.973228038799631	0.571999999999963\\
0.97689286660206	0.573999999999963\\
0.980973988324794	0.575999999999963\\
0.98382647058255	0.577999999999963\\
0.986126458012693	0.579999999999963\\
0.989085605534594	0.581999999999963\\
0.992683964050665	0.583999999999964\\
0.997133549759947	0.585999999999964\\
0.999967346574412	0.587999999999964\\
1.00420899840079	0.589999999999964\\
1.00691496751215	0.591999999999964\\
1.01009499042133	0.593999999999964\\
1.01387391188905	0.595999999999965\\
1.01695558132135	0.597999999999965\\
1.02014443051285	0.599999999999965\\
1.02188430846425	0.601999999999965\\
1.02543918408818	0.603999999999965\\
1.02784591596662	0.605999999999965\\
1.03104154281576	0.607999999999965\\
1.0342633436433	0.609999999999966\\
1.03855789615231	0.611999999999966\\
1.04200142517998	0.613999999999966\\
1.04489650010121	0.615999999999966\\
1.04799471023154	0.617999999999966\\
1.05190537102475	0.619999999999967\\
1.05428749961402	0.621999999999967\\
1.05810463209863	0.623999999999967\\
1.06183275122557	0.625999999999967\\
1.0649333003219	0.627999999999967\\
1.06797771548222	0.629999999999967\\
1.07056866972491	0.631999999999967\\
1.07327516953987	0.633999999999968\\
1.07633388670946	0.635999999999968\\
1.0787226433406	0.637999999999968\\
1.08158966264468	0.639999999999968\\
1.08403903314992	0.641999999999968\\
1.0884571833176	0.643999999999968\\
1.0908195775276	0.645999999999968\\
1.09513996242226	0.647999999999968\\
1.0976776946341	0.649999999999968\\
1.10096205760274	0.651999999999968\\
1.10450438740603	0.653999999999968\\
1.10731570451791	0.655999999999968\\
1.1116708322269	0.657999999999969\\
1.11598109506246	0.659999999999969\\
1.12008764502877	0.661999999999969\\
1.12299122924954	0.663999999999969\\
1.12593921860416	0.665999999999969\\
1.12954016987024	0.667999999999969\\
1.1323430895521	0.669999999999969\\
1.13611018236074	0.671999999999969\\
1.13960623605662	0.673999999999969\\
1.14322279466753	0.675999999999969\\
1.14665984448681	0.677999999999969\\
1.1490100340396	0.67999999999997\\
1.15196685597176	0.68199999999997\\
1.15649601769665	0.68399999999997\\
1.16054522303257	0.68599999999997\\
1.16465894516198	0.68799999999997\\
1.1678794629822	0.68999999999997\\
1.1716076377098	0.69199999999997\\
1.1763076097898	0.69399999999997\\
1.17913672278227	0.695999999999971\\
1.18319409902662	0.697999999999971\\
1.1877408721479	0.699999999999971\\
1.19238182804331	0.701999999999971\\
1.19621372172282	0.703999999999971\\
1.20082520486938	0.705999999999971\\
1.20434781844838	0.707999999999971\\
1.20931141247675	0.709999999999971\\
1.21274935186638	0.711999999999971\\
1.21626258735435	0.713999999999971\\
1.22152278409694	0.715999999999971\\
1.22491229482202	0.717999999999971\\
1.22919055930383	0.719999999999971\\
1.23349083747636	0.721999999999971\\
1.2382535754482	0.723999999999971\\
1.24245435813318	0.725999999999971\\
1.24761860998636	0.727999999999971\\
1.25146383401247	0.729999999999972\\
1.25531376788846	0.731999999999972\\
1.26195766054277	0.733999999999972\\
1.26640622370395	0.735999999999972\\
1.27040157670905	0.737999999999972\\
1.27710444527016	0.739999999999972\\
1.28107745934682	0.741999999999972\\
1.28503674668891	0.743999999999972\\
1.28937465137741	0.745999999999972\\
1.29327139169348	0.747999999999972\\
1.29747811742276	0.749999999999973\\
1.30159430907227	0.751999999999973\\
1.3057963275426	0.753999999999973\\
1.31292508543889	0.755999999999973\\
1.3169703428427	0.757999999999974\\
1.32171402491679	0.759999999999974\\
1.32343118880121	0.761999999999974\\
1.32631349983067	0.763999999999974\\
1.33024578021299	0.765999999999974\\
1.33348781726264	0.767999999999975\\
1.33781603373821	0.769999999999975\\
1.34220614678182	0.771999999999975\\
1.34681546308008	0.773999999999975\\
1.35008602826529	0.775999999999976\\
1.35511946810183	0.777999999999976\\
1.35857122326898	0.779999999999976\\
1.36110430415873	0.781999999999976\\
1.36448594290703	0.783999999999977\\
1.36720671365778	0.785999999999977\\
1.37373717026384	0.787999999999977\\
1.37727444286832	0.789999999999977\\
1.38070533063286	0.791999999999978\\
1.38350556859846	0.793999999999978\\
1.38846869045469	0.795999999999978\\
1.39488931091183	0.797999999999978\\
1.40137582658361	0.799999999999979\\
1.40523877464734	0.801999999999979\\
1.41253243658705	0.803999999999979\\
1.42025214106759	0.805999999999979\\
1.42580504911918	0.80799999999998\\
1.43070614566975	0.80999999999998\\
1.43586899851403	0.81199999999998\\
1.43926395905666	0.81399999999998\\
1.442746538499	0.815999999999981\\
1.44846553504894	0.817999999999981\\
1.45206039211839	0.819999999999981\\
1.45763752616306	0.821999999999982\\
1.46355627296097	0.823999999999982\\
1.46795716333014	0.825999999999982\\
1.47291829309013	0.827999999999982\\
1.47919943088413	0.829999999999983\\
1.48387358347638	0.831999999999983\\
1.4887617339938	0.833999999999983\\
1.49754107577562	0.835999999999984\\
1.50397707758251	0.837999999999984\\
1.51144113283002	0.839999999999984\\
1.51577173906128	0.841999999999985\\
1.51985614208637	0.843999999999985\\
1.52624591912912	0.845999999999985\\
1.52961017956865	0.847999999999985\\
1.53640411959839	0.849999999999986\\
1.54410589559906	0.851999999999986\\
1.55467237554457	0.853999999999986\\
1.56149045061987	0.855999999999987\\
1.56771257890673	0.857999999999987\\
1.57657790846642	0.859999999999987\\
1.58305354700531	0.861999999999988\\
1.59317303343315	0.863999999999988\\
1.59865252346549	0.865999999999988\\
1.60590634517559	0.867999999999988\\
1.61181331671258	0.869999999999989\\
1.61864792705397	0.871999999999989\\
1.62877584239617	0.873999999999989\\
1.63704739054108	0.875999999999989\\
1.64334026664067	0.87799999999999\\
1.65370765784501	0.87999999999999\\
1.66041213571204	0.88199999999999\\
1.66808348754412	0.88399999999999\\
1.67693831668691	0.88599999999999\\
1.68574106020583	0.88799999999999\\
1.69308555204806	0.889999999999991\\
1.70389235221997	0.891999999999991\\
1.71237106344059	0.893999999999991\\
1.72290409354494	0.895999999999991\\
1.73120996863511	0.897999999999991\\
1.7407691264712	0.899999999999991\\
1.75087705019905	0.901999999999992\\
1.75778438339333	0.903999999999992\\
1.77053357962636	0.905999999999992\\
1.78082300768252	0.907999999999992\\
1.79081728817678	0.909999999999992\\
1.80417811518331	0.911999999999992\\
1.81430938785433	0.913999999999993\\
1.82367490381765	0.915999999999993\\
1.83112543609389	0.917999999999993\\
1.84015715096357	0.919999999999993\\
1.85003185055962	0.921999999999993\\
1.86076065046742	0.923999999999993\\
1.86888761252207	0.925999999999993\\
1.88353370015967	0.927999999999994\\
1.89273161510914	0.929999999999994\\
1.90408391417402	0.931999999999994\\
1.91313664494783	0.933999999999994\\
1.92529370234238	0.935999999999994\\
1.93959999506162	0.937999999999995\\
1.95799385744304	0.939999999999995\\
1.97504154586682	0.941999999999995\\
1.9878581349559	0.943999999999995\\
2.00568947957732	0.945999999999995\\
2.0242991819262	0.947999999999995\\
2.04282415868239	0.949999999999996\\
2.05537681649462	0.951999999999996\\
2.06992486036484	0.953999999999996\\
2.09204983054588	0.955999999999996\\
2.11177408943551	0.957999999999996\\
2.12007244909237	0.959999999999997\\
2.133915022559	0.961999999999997\\
2.15204637424753	0.963999999999997\\
2.17024209347889	0.965999999999997\\
2.19388619708105	0.967999999999997\\
2.22587956491774	0.969999999999997\\
2.2458647886624	0.971999999999998\\
2.28169684763966	0.973999999999998\\
2.30718055030493	0.975999999999998\\
2.34922311684429	0.977999999999998\\
2.37304363240135	0.979999999999998\\
2.41628664690814	0.981999999999999\\
2.46191493238926	0.983999999999999\\
2.51061791910562	0.985999999999999\\
2.55945088967105	0.987999999999999\\
2.62230432326115	0.989999999999999\\
2.68449174945238	0.991999999999999\\
2.76317808716312	0.993999999999999\\
2.93154836379911	0.996\\
3.23416337153075	0.998\\
4.18125986602318	1\\
};
\addlegendentry{Proposed Algorithm}

\addplot [color=IEEEslategray, line width=1.2pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	0.4444\\
0.99999999999989	0.4444\\
0.99999999999989	0.4701\\
1.41421356237294	0.4701\\
1.41421356237294	0.9275\\
2.23606797749954	0.9275\\
2.23606797749954	0.9347\\
2.82842712474588	0.9347\\
2.82842712474588	0.9965\\
3.60555127546396	0.9965\\
3.60555127546396	0.9971\\
4.24264068711945	0.9971\\
4.24264068711945	1\\
inf	1\\
};
\addlegendentry{Direct ML \color{IEEEslategray}$\bm{[p_{[\text{lm}]} = 3000 \,\text{lm}]}$}

\end{axis}
\end{tikzpicture}%

==> fig/tikz/runtime_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

 \makeatletter
\newcommand\notsotiny{\@setfontsize\notsotiny\@vipt\@viipt}
\makeatother

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\notsotiny},
  tick label style={font=\scriptsize},
}}


\definecolor{mycolor1}{rgb}{0.4, 0.760, 0.647}   % Teal
\definecolor{mycolor2}{rgb}{0.988, 0.552, 0.384} % Coral
\definecolor{mycolor3}{rgb}{0.552, 0.627, 0.796} % Blue
\definecolor{mycolor4}{rgb}{0.905, 0.541, 0.765} % Pink
\definecolor{mycolor5}{rgb}{0.651, 0.847, 0.329} % Light green
%
\begin{tikzpicture}

\begin{axis}[%
name=mainaxis,
width=0.95\plotWidth,
height=0.95\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
axis line style= thick,
bar width=0.6,
xmin=0,
xmax=370,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Runtime [s]},
y dir=reverse,
ymin=-0.1,
ymax=6.1,
ytick={1,2,3,4,5},
yticklabels={{RML+ILS},{RML+IWLS},{ML+ILS},{ML+IWLS},{Direct ML}},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Localization Algorithm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style={
        font=\notsotiny,
        rotate=30,
        anchor=east
    },
grid style={dashdotted,white!85!black},
legend style={at={(1,1)}, legend cell align=left, anchor=north east,legend columns=2, draw=white!15!black}
]
\addplot[xbar stacked, fill=mycolor1, area legend] table[row sep=crcr] {%
0.002035700000000	1\\
0.002035700000000	2\\
0	3\\
0	4\\
0	5\\
};
\addlegendentry{RML}

\addplot[xbar stacked, fill=mycolor2, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
1.047901370000001	3\\
1.047901370000001	4\\
0	5\\
};
\addlegendentry{ML}

\addplot[xbar stacked, fill=mycolor3, area legend] table[row sep=crcr] {%
0.085881905000000	1\\
0	2\\
0.085881905000000	3\\
0	4\\
0	5\\
};
\addlegendentry{ILS}

\addplot[xbar stacked, fill=mycolor4, area legend] table[row sep=crcr] {%
0	1\\
0.002245730000000	2\\
0	3\\
0.002245730000000	4\\
0	5\\
};
\addlegendentry{IWLS}

\addplot[xbar stacked, fill=mycolor5, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
0	3\\
0	4\\
365.39	5\\
};
\addlegendentry{Direct ML}


 \draw[red, thick] 
        (axis cs:0, 0.5) rectangle (axis cs:1.055, 4.5);

\coordinate (redTL) at (axis cs:1.055, 0.5);
\coordinate (redBL) at (axis cs:1.055, 4.5);

\end{axis}


\begin{axis}[
    at=(mainaxis.north east),
    anchor=north east,
    xshift=-4.2cm, % move left
    yshift=0.3cm, % move down
    width=0.65\plotWidth,
    height=0.7\plotHeight,
    xmin=0, xmax=1.2,       % <-- zoom window in x
    ymin=0.5, ymax=4.5,     % same y-range as main if you like
    y dir=reverse,
    scale only axis,
    bar width=0.6,
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    xtick={0,0.2,0.4,0.6,0.8,1.0,1.2},
    ytick=\empty,
    grid style={dashdotted,white!85!black},
    axis line style={red, thick}
  ]
\addplot[xbar stacked, fill=mycolor1, area legend] table[row sep=crcr] {%
0.002035700000000	1\\
0.002035700000000	2\\
0	3\\
0	4\\
0	5\\
};

\addplot[xbar stacked, fill=mycolor2, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
1.047901370000001	3\\
1.047901370000001	4\\
0	5\\
};

\addplot[xbar stacked, fill=mycolor3, area legend] table[row sep=crcr] {%
0.085881905000000	1\\
0	2\\
0.085881905000000	3\\
0	4\\
0	5\\
};

\addplot[xbar stacked, fill=mycolor4, area legend] table[row sep=crcr] {%
0	1\\
0.002245730000000	2\\
0	3\\
0.002245730000000	4\\
0	5\\
};

\addplot[xbar stacked, fill=mycolor5, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
0	3\\
0	4\\
5	5\\ %fake size
};
 \draw[black, thick, dashdotted] 
        (axis cs:0, 0.5) rectangle (axis cs:0.1, 2.5);

        \coordinate (inset1TL) at (axis cs:0, 0.5);
\coordinate (inset1BL) at (axis cs:0, 4.5);
\coordinate (blueTL) at (axis cs:0.1, 0.5);
\coordinate (blueBL) at (axis cs:0.1, 2.5);
  \end{axis}



  \begin{axis}[
    at=(mainaxis.north east),
    anchor=north east,
    xshift=-4.5cm, % move left
    yshift=0.7cm, % move down
    width=0.45\plotWidth,
    height=0.32\plotHeight,
    xmin=0, xmax=0.1,       % <-- zoom window in x
    ymin=0.5, ymax=2.5,     % same y-range as main if you like
    y dir=reverse,
    scale only axis,
    bar width=0.6,
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    xtick={0,0.02,0.04,0.06, 0.08,0.1},
    xticklabel style={/pgf/number format/fixed},
    ytick=\empty,
    grid style={dashdotted,white!85!black},
    axis line style={black, thick, dashdotted}
  ]
\addplot[xbar stacked, fill=mycolor1, area legend] table[row sep=crcr] {%
0.002035700000000	1\\
0.002035700000000	2\\
0	3\\
0	4\\
0	5\\
};

\addplot[xbar stacked, fill=mycolor2, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
1.047901370000001	3\\
1.047901370000001	4\\
0	5\\
};

\addplot[xbar stacked, fill=mycolor3, area legend] table[row sep=crcr] {%
0.085881905000000	1\\
0	2\\
0.085881905000000	3\\
0	4\\
0	5\\
};

\addplot[xbar stacked, fill=mycolor4, area legend] table[row sep=crcr] {%
0	1\\
0.002245730000000	2\\
0	3\\
0.002245730000000	4\\
0	5\\
};

\addplot[xbar stacked, fill=mycolor5, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
0	3\\
0	4\\
5	5\\ %fake size
};


\coordinate (inset2TL) at (axis cs:0, 0.5);
\coordinate (inset2BL) at (axis cs:0, 2.5);
        
  \end{axis}

  \draw[red, thick] (redTL) -- (inset1TL);
\draw[red, thick] (redBL) -- (inset1BL);

\draw[black, thick, dashdotted] (blueTL) -- (inset2TL);
\draw[black, thick, dashdotted] (blueBL) -- (inset2BL);
\end{tikzpicture}%
